Stateful Detection of Model Extraction Attacks

Machine-Learning-as-a-Service providers expose machine learning (ML) models through application programming interfaces (APIs) to developers. Recent work has shown that attackers can exploit these APIs to extract good approximations of such ML models, by querying them with samples of their choosing. We propose VarDetect, a stateful monitor that tracks the distribution of queries made by users of such a service, to detect model extraction attacks. Harnessing the latent distributions learned by a modified variational autoencoder, VarDetect robustly separates three types of attacker samples from benign samples, and successfully raises an alarm for each. Further, with VarDetect deployed as an automated defense mechanism, the extracted substitute models are found to exhibit poor performance and transferability, as intended. Finally, we demonstrate that even adaptive attackers with prior knowledge of the deployment of VarDetect, are detected by it.

==> latex_data/vae/fashionmnist/pca/pos.txt <==
x y z class
-1.2515 -0.0868362 -0.848667 0
0.997462 -0.157925 -0.958671 2
-0.477353 -0.929163 1.63238 8
0.467328 0.356554 -1.75034 6
2.03755 -0.288918 0.641331 8
-0.430756 -0.635552 1.22233 6
-1.37179 -0.0582443 -0.734355 1
-1.5764 -0.365909 0.275664 3
1.49389 -1.04915 -1.98867 2
0.435882 0.186454 0.775703 8
-0.112744 -1.35946 1.19032 9
-0.806813 -0.339757 -0.308071 1
-0.280181 1.06044 -0.960629 6
2.42531 0.779734 0.582822 9
1.33187 -0.724133 -2.85983 8
0.253727 1.67339 -1.41656 7
-0.535537 -0.795742 0.0390298 6
2.5809 -0.163342 -0.146265 8
0.11192 1.32446 -1.45146 7
0.518524 -1.34013 -0.160184 8
0.254303 0.358246 0.866924 0
-1.05984 -0.511962 -1.83787 0
-0.874443 0.367326 -0.389146 0
-1.35631 -0.864906 1.27712 3
1.46832 2.07796 -0.342697 7
0.456408 -1.81905 -0.357009 3
-1.26357 0.157415 1.30461 1
-1.05391 1.50179 0.891691 1
-1.32262 0.0641202 1.95658 3
0.727185 2.42164 -2.11072 7
-1.18597 0.281205 0.0807061 2
-0.925006 -1.51539 0.655928 0
0.964333 -0.206109 0.623644 0
1.97526 0.177659 1.21878 9
-0.80702 -0.887192 -0.264648 0
2.04842 0.697448 0.418188 9
-1.59244 -0.312979 -1.54644 0
-2.6836 -0.331273 0.29569 4
1.31234 -1.57324 0.23182 8
0.84683 0.0181428 0.126446 5
-0.221729 1.68753 0.224099 5
-0.727216 -2.22087 -0.722097 3
-0.665898 1.30582 0.0607837 5
-0.932871 -0.585914 -0.889869 0
-0.510666 -0.621978 0.90302 1
-0.913798 0.0197517 -1.34355 0
-1.11134 1.46623 -0.325214 5
-1.54479 -2.08641 -2.6249 0
1.73244 0.262309 -1.23571 8
-0.091014 1.52546 -0.618228 7
1.32593 -0.498795 0.670485 2
1.10166 -0.845747 -1.22186 4
-0.780949 -2.37666 -1.77449 2
0.631457 1.24472 1.57143 9
0.434024 -1.09006 4.01596 9
1.15935 -0.73548 -1.49858 2
0.632629 -0.385429 -0.519679 6
1.69656 -0.474482 2.86564 9
-0.0361608 -0.0814749 0.852452 8
2.76578 -0.459782 -1.51328 8
-1.34938 -3.02336 1.51627 0
-0.322075 0.802415 -0.994938 5
-0.0105832 -1.23529 -1.73512 2
1.41574 0.181266 0.89446 9
1.39174 1.00576 -0.731508 9
-0.199174 -0.100444 -1.91851 6
-0.607765 0.582233 1.03551 1
-0.869803 -0.0700557 -0.3902 1
2.81357 1.09428 -0.646587 9
-0.17601 -0.613745 -0.850339 2
-2.05897 -0.0820404 0.787412 3
-1.30913 0.815759 0.0422551 1
-2.01415 1.40818 1.15786 1
-1.44256 0.541582 0.749089 3
0.763507 0.672177 -0.701742 8
-0.71319 0.626767 -0.972204 7
-0.326776 1.28045 0.552375 7
0.843675 -2.23043 -1.02147 8
-0.719006 0.0440454 0.366108 1
1.34702 1.23046 0.465007 5
3.0669 -1.15315 1.08434 8
-1.08874 -1.09493 1.04793 4
-0.251386 2.2716 1.17709 7
0.0331228 -0.0878255 0.0855326 8
0.315644 -0.242922 -2.71458 4
-0.442039 0.0987317 0.353593 0
-1.02882 -0.028183 -0.703613 0
-1.98328 0.640072 -0.496327 3
-1.00052 -2.06404 -0.334729 3
0.0641686 1.01193 -1.00825 5
-0.521854 1.24075 1.18846 1
-0.968508 -1.63614 -1.14595 3
0.308927 -0.296364 -1.15841 4
1.16675 2.67704 -1.06768 9
0.183487 2.27909 0.137582 5
-1.40531 0.911364 1.69639 1
-0.440875 0.547496 1.77682 1
-1.39294 -0.20122 0.470062 1
-0.258321 -2.08678 0.0595006 0
-0.795984 -0.322585 -0.499329 6
-0.0311307 1.82804 -1.1916 9
0.184113 2.22291 -2.05418 7
2.21417 -0.341351 0.0194938 8
0.163727 -0.437185 -1.94656 4
-1.21081 -0.136232 2.42533 3
-0.548829 2.74215 -1.85953 7
-1.81634 0.974237 -1.34916 1
0.416786 -0.63646 1.30023 9
-0.386205 -0.855626 0.90108 3
0.470908 -0.360228 0.284364 6
-0.0959074 -0.488185 1.00741 4
0.831721 1.50672 -0.304079 9
-0.138114 0.428002 0.975056 5
-0.0319701 2.31378 1.22716 7
-1.32747 2.33002 -2.54564 5
-3.04093 0.732685 -2.73823 1
2.39345 3.29441 -0.747674 7
0.0591908 0.415903 1.02491 6
0.175399 -0.253712 -0.399336 8
1.22112 -1.31815 0.800556 4
-0.790585 1.75312 1.1423 5
0.6285 0.206768 -2.09595 6
-1.69371 0.705923 -1.82846 0
-0.0739862 -0.087507 2.02154 4
-1.60675 0.615731 -0.0651606 3
0.69366 -0.635517 -0.35176 6
-0.935668 -0.796671 -0.450028 0
2.27746 -1.62969 -0.224635 4
-1.5202 0.410664 -1.32553 1
0.589743 0.895986 0.111744 9
0.7774 0.893306 1.12753 2
0.441359 1.55295 2.49148 7
-0.35153 -1.45093 0.1363 0
1.51379 -0.383068 0.0753266 2
-1.92716 0.485144 0.846328 1
-0.0389469 -1.07526 1.53898 8
-1.25505 0.552157 0.519216 3
-0.707355 0.0147755 0.94682 1
1.05394 0.316007 0.433492 9
-1.34112 -2.51781 0.280347 0
1.13935 -0.753101 0.720701 5
-0.739635 -0.477274 -0.151611 6
1.74287 0.929703 -1.15556 9
-0.965544 -0.712231 0.163172 3
1.6744 1.04636 -0.84353 9
0.591404 0.38317 -1.04733 2
3.5619 -1.48189 0.891326 8
-1.41057 -0.950234 -2.0819 1
-2.82368 -0.327038 -1.63918 3
-0.390073 1.078 0.637159 6
-0.324892 3.0312 -0.550736 7
1.23771 0.667365 0.470362 7
-2.0281 0.524376 0.333385 1
-0.629285 -0.691232 1.12042 0
-0.842146 -1.07706 0.68679 3
-3.64324 0.370317 0.128239 3
1.96457 0.446088 0.0402753 9
0.58598 0.00598124 -1.37014 2
2.53258 0.183375 -0.801485 8
0.769811 -0.643455 -0.147355 8
1.23493 0.18866 -0.259676 9
0.0403405 -1.67653 0.952905 4
0.638703 -0.839717 -0.687025 2
-1.62462 0.524863 -1.4313 1
-1.35916 2.5993 -1.51016 5
1.04788 -0.36163 -0.119821 2
-0.38628 -1.46213 -0.878149 0
0.221393 -0.0609546 -0.328933 2
-2.0751 -0.548893 -0.530274 8
1.33073 1.63229 -0.157698 5
0.506525 2.31729 -0.169549 7
1.47129 -0.129292 0.965083 9
-1.80033 0.345317 -1.05495 1
1.30836 -0.447419 -0.542144 8
0.581916 -0.0516869 0.935232 4
2.12805 -0.0779936 0.464936 8
0.523019 2.51744 -0.509731 7
-1.42314 -0.364246 -0.427253 3
-3.18154 -0.59619 -0.477525 6
0.27718 2.60004 -1.14803 7
0.437567 1.29885 -1.39168 5
0.757283 0.362144 1.01024 9
1.78207 0.269446 -0.949894 9
-0.603667 1.56577 -1.01565 7
0.959711 -1.52633 -2.35433 2
0.427912 0.772948 -0.569269 9
1.6152 -1.06693 -2.11303 4
1.37005 1.34561 -1.02798 7
-0.737448 -1.34206 -0.399852 2
1.06564 0.69838 0.333846 0
-1.46917 -1.58126 -0.368205 1
-1.15024 1.07028 -0.167163 1
1.56574 0.789611 0.458893 5
1.87012 0.0869512 -0.963043 8
-1.66692 -1.50138 2.39685 3
-1.62662 -0.0598821 2.18038 3
0.550711 0.435877 0.0463181 6
-1.27128 -1.46722 -1.77665 0
0.822134 -0.297382 -0.524209 9
-0.998849 1.58037 -0.253169 5
1.20636 0.587271 0.329233 9
1.03127 -1.35142 0.586827 2
-0.18155 2.07554 -1.78645 9
0.846996 -0.0815456 -1.80558 2
-2.35314 0.247226 -1.21525 1
-1.449 -1.10425 -2.11134 6
0.569432 1.56815 0.0783386 7
1.79678 -0.511764 1.75301 2
-0.967955 -0.151183 -0.440667 1
0.0240064 -0.105326 -0.0690734 2
1.94499 0.67538 0.739916 9
-0.769862 -0.819169 0.131612 4
1.90994 -0.592554 -0.457036 9
-1.18937 1.59736 -2.15966 5
2.36138 0.803888 -0.369412 9
3.49264 -0.0210902 -0.729378 8
1.32391 -0.517051 0.642749 2
-0.372489 0.916603 0.0626547 6
1.40899 -2.58028 1.0121 0
-1.50728 -1.82991 -0.755919 6
-0.542916 -1.06295 1.01191 0
-2.56094 1.18303 0.769316 1
-0.76887 -0.418275 1.30517 3
-0.238239 2.59254 1.22051 5
-1.07867 0.469753 0.183234 1
-0.739557 0.170817 1.78465 3
1.36953 1.14959 0.870558 5
0.884515 0.600723 -0.898702 8
-0.061419 -0.800854 1.10293 0
0.731899 -0.902991 0.190681 4
-0.0432879 -0.181711 -0.742369 6
1.37006 -0.870626 0.881477 8
-0.717483 -0.542234 -0.860352 4
0.132742 -1.51969 -1.02198 8
-0.744371 -0.989664 -1.05317 0
-1.0117 -1.94446 -0.923641 0
-0.481356 1.77168 -0.114604 5
-1.23751 -1.05037 0.153737 4
-0.307596 2.35908 -0.184908 7
-0.37863 -0.319318 -0.141035 0
1.43795 0.921725 0.53733 9
1.40245 -2.44706 0.090469 8
0.117202 -1.22139 0.441912 0
2.87406 0.337004 -0.678673 8
-1.72378 0.314908 0.149312 1
-0.312066 2.54935 -1.50258 7
-2.29 -1.80872 1.00279 0
0.689886 0.29891 -0.683931 8
-0.795256 -0.30108 -0.0223325 0
-0.0549784 -0.331057 0.575032 4
1.06846 0.492659 0.589321 7
-0.303057 -0.149636 -0.944787 6
-1.75052 0.0175475 -0.178113 1
-0.425331 -0.996318 -0.822026 6
0.364722 0.0240578 -0.851856 4
-2.22691 -0.957429 -0.0949023 3
-1.83846 -1.01571 -0.304294 3
-0.957224 0.440769 -1.142 3
-1.87686 -0.857366 1.43834 3
1.88662 0.755108 -0.202109 5
-1.19063 -0.702754 -0.436419 9
-0.995402 1.34619 -2.18887 7
0.0824242 -1.20321 -0.084817 4
0.346578 -0.396631 -1.04862 2
-1.06676 1.10096 -0.0173856 1
-1.48687 -0.797846 0.667436 3
0.1955 -2.1109 -2.90373 0
1.98767 -1.24081 1.32471 2
2.25626 -1.66334 -0.58004 8
-1.56883 -0.642447 -1.63084 1
0.0278405 -0.78032 0.935115 4
-0.00419278 1.96416 -0.0545781 7
0.537527 0.945701 -0.842785 8
0.52985 0.361719 -1.29589 4
-0.544313 0.102816 -1.62381 2
-0.46555 -1.08074 1.24319 6
0.0084102 -0.675864 0.580819 0
1.27642 0.852178 0.82596 9
1.02522 0.436492 0.756531 9
0.294213 -0.034324 -1.39601 6
-1.00913 -0.906422 -0.0886345 0
-1.96292 0.519003 0.0489224 1
0.87718 -1.384 -0.539004 2
0.936218 -0.901081 2.32648 9
0.331441 -0.930709 -0.185165 6
-0.0077139 1.22891 1.22963 5
1.50927 0.613735 0.368439 9
2.09182 -0.0286398 0.40903 9
-0.273323 1.59845 0.206169 5
-0.33192 0.706215 2.18814 5
-2.48481 0.485261 0.984672 3
1.21577 0.609477 1.1339 5
-0.0834955 -0.660175 0.474443 8
1.07263 -1.11165 -0.858656 4
-1.1411 0.620622 -1.06466 1
-0.438881 2.06099 1.27912 5
-1.05175 -1.68518 -0.398051 0
-0.0991844 2.50147 1.22351 7
2.2005 0.395353 1.35737 9
-0.691884 0.522795 1.5859 1
-0.54471 0.615486 1.16466 1
1.37918 1.27998 -2.02908 9
2.48856 0.135813 0.969174 9
-1.14714 0.53104 -1.99366 1
-0.498285 -1.37526 -0.155968 0
-0.179706 0.0214901 1.18813 6
-1.06546 -0.80499 -0.836524 2
-1.29477 0.125715 0.748173 1
-0.655836 0.153456 -1.05761 6
-0.457039 0.449368 -1.95371 4
-2.15638 0.232109 -0.184944 3
-0.875356 0.643019 -0.890143 1
-1.13764 0.65512 0.371271 1
-0.00693974 2.71332 -1.20251 7
-0.792342 1.44305 0.187297 5
-0.755914 -1.31858 -0.136457 4
-2.09044 -1.31789 -0.298751 3
1.30196 0.105031 0.15672 9
-1.57235 -0.62979 -0.763806 3
-0.139996 -0.942859 -1.28633 0
-0.852365 0.0824154 -0.561867 0
3.0362 0.673826 0.53724 9
1.52518 0.180771 1.41165 5
0.194027 -1.11393 -1.38364 2
-2.67759 0.168973 0.499382 3
1.3752 -0.823925 -0.381956 2
0.707401 2.06592 0.72169 7
0.180914 -0.627791 -0.0471048 9
-1.11034 -0.491464 1.43698 3
-1.2903 -0.452723 1.19151 4
1.11602 1.15931 0.795384 5
-2.84422 0.804097 -0.888107 3
-2.15517 -1.18459 1.6826 0
0.565444 -1.38113 1.12481 6
1.32463 0.723318 1.09261 9
1.1391 -0.290839 0.195649 9
-2.47584 1.01737 0.508385 1
-0.766984 1.03241 -0.620079 5
-0.303941 2.73431 1.23754 7
0.743307 -1.10486 0.697558 2
-0.826903 0.165512 0.179885 2
-0.616639 -1.17688 -0.337786 0
0.929994 1.80086 -0.426413 7
0.34817 -0.289842 0.524794 6
0.558802 -0.974075 -0.19906 8
-0.869956 -1.65249 -1.33579 0
1.42143 1.31994 0.897785 8
0.619308 1.40607 2.07179 5
0.971499 -0.923497 -0.72727 2
-1.13353 0.155611 0.161074 3
-0.618594 -0.283512 1.48056 5
1.07629 1.46579 2.08389 5
-2.22409 0.218246 0.490348 3
2.52694 0.412084 0.959366 9
0.812391 0.798453 -0.284642 2
-1.93992 -0.428129 -0.87407 3
0.0178013 -1.20933 0.508216 0
-1.28108 -0.815888 0.419272 1
-0.5544 0.282114 -1.07934 6
0.889304 -0.560324 0.839916 6
-1.68409 -0.837511 0.185875 3
-0.938877 -0.469833 -1.37886 4
1.01787 0.50931 -0.677286 8
-1.54198 1.15897 0.50101 1
0.56637 0.120866 -1.06021 4
-0.857635 0.581834 0.0411634 1
1.37645 -0.982135 0.18627 2
-3.02107 0.582281 0.412172 1
2.11778 -1.26894 1.17427 8
-0.802255 -1.42662 2.37052 0
0.0195824 1.06478 0.475295 5
-2.0304 -0.406886 2.31002 3
-2.87081 0.00604423 -0.264469 3
-1.20655 -1.11982 -0.953363 6
0.0244582 0.813367 -0.355815 5
2.89125 -1.15178 4.0488 8
1.8248 -0.559863 0.235619 9
0.441254 2.26136 -1.53653 5
0.797738 0.137605 0.192843 4
1.08316 -0.257078 -0.545355 4
1.3589 0.935664 0.295962 7
-0.118724 0.160322 0.0145005 5
-1.00894 -0.614386 1.43981 8
-0.450558 -2.20455 -0.601702 2
-1.6604 -0.662178 1.37377 3
-0.161361 0.610015 0.0739718 5
1.50797 -0.574881 -0.607226 6
-1.27457 0.342727 0.549576 1
-1.84544 -1.28583 1.13079 3
1.41588 -0.182458 -0.924926 8
0.270741 -1.61335 -0.552996 2
-0.0129872 -1.80202 -1.14506 6
1.57637 1.70281 1.7341 9
-1.71698 1.42681 -0.387834 1
1.63839 -0.981528 0.964084 8
-0.575368 -0.144185 0.716854 3
1.74453 1.05469 1.27135 5
-1.00129 -1.25259 -0.463982 2
1.09562 1.28182 -1.63856 9
-0.701097 0.668923 1.00572 0
-1.21392 -0.950687 1.98077 3
1.95472 0.390847 -0.0351834 9
1.27677 -0.351052 -0.39307 8
2.16589 1.32615 0.27892 9
1.4669 -2.45786 -0.923762 8
0.451972 1.70847 0.029125 7
0.640815 -0.214993 -0.568012 6
0.186992 -1.90287 -0.901007 8
1.86758 0.908302 0.908255 9
1.24808 -0.161675 -0.00282547 9
-1.47379 -1.93178 1.25311 0
-0.198805 -0.259924 0.0572301 6
-0.281179 -1.47619 -1.86672 4
-0.910159 -0.823942 -0.829158 1
1.00882 -0.614078 1.44835 4
0.920886 1.30111 1.25952 5
1.59894 -1.15911 0.00859037 9
0.240697 -3.05013 0.371558 6
0.634122 -0.829844 1.69571 8
2.40294 -0.855779 -0.684911 2
-0.721225 -0.760079 -0.391732 0
-0.192916 2.59469 -1.04747 7
0.960661 1.63995 -0.105644 7
0.18878 1.41362 -0.751861 7
-3.26276 -1.78418 -1.62532 6
1.244 0.459691 -1.61931 8
-1.10286 -0.855723 -0.183421 6
1.6015 1.75049 -1.92274 9
-0.484245 -1.50436 0.0820135 4
-1.64134 0.392301 -1.17739 6
-2.53607 0.765833 -0.629997 1
0.172996 1.42125 -0.49282 7
-0.0561205 -2.09768 1.12061 0
2.05399 -0.979738 -0.49564 8
0.258637 -0.134797 -0.844052 2
-0.575497 -0.691602 2.27999 3
-1.0558 0.907585 0.823805 1
-1.11448 -1.4163 -0.874531 0
-2.21899 0.843892 0.461689 1
0.81999 0.0286805 -0.668414 4
0.277513 -0.0500551 1.07898 9
-0.26594 0.492021 0.773249 5
-0.13355 2.28359 1.00042 7
-1.40663 0.28486 -0.56466 1
-1.70331 -1.44172 -0.661281 0
-0.834421 0.14058 1.05698 1
-0.465631 1.70827 0.52088 7
0.300177 -2.28098 0.483469 2
-1.3792 -0.979908 -0.565523 0
-1.22633 -0.0916421 1.37024 3
-1.36586 0.717794 0.530389 1
2.05901 -0.869543 -1.81904 8
0.867515 -0.583978 1.23519 9
-0.270208 2.06789 0.817648 5
-0.0740989 -0.0934722 -1.09495 2
-1.49945 1.06946 0.596685 1
-3.46843 -0.910482 -2.10053 3
-1.3145 0.558753 -0.183495 0
2.95146 0.837939 -1.83031 8
-0.7815 2.09105 -0.0708102 5
-0.680223 -0.479356 -0.00408558 4
0.165305 -1.8404 1.99018 6
-1.08364 2.37871 0.307501 5
1.56925 -1.02645 0.048884 2
-2.16849 0.0862007 0.35536 3
0.194906 -1.80563 0.561219 6
-2.98973 0.343767 2.93443 3
0.834332 -0.417499 2.71915 0
0.366399 0.75756 3.33066 5
0.307998 -0.166823 -1.20075 4
0.436516 -0.304776 -0.594707 0
0.109028 -0.247981 0.505558 2
-1.27689 0.547984 1.36279 1
-1.1362 -1.77031 -0.706974 3
0.667112 0.206397 2.34703 2
0.918381 1.74955 -0.150714 7
0.973511 1.22145 1.26522 5
3.1326 0.745611 -0.973867 8
-0.73506 0.756816 0.526476 1
1.68743 0.423338 1.25713 5
-1.73911 -1.61862 0.0602292 0
-0.864061 0.0479046 1.40113 4
0.0918144 -1.28739 0.204845 0
-1.33466 1.1488 -1.55784 1
0.480675 1.36023 0.0238624 5
-0.288918 1.23172 -0.737825 7
0.895427 -1.16234 0.771305 2
-0.939804 -0.952502 -0.288829 4
-1.19766 0.568553 -0.767759 4
1.56726 -1.29957 -1.27823 4
3.20758 -2.12366 0.0443697 8
-0.557166 1.62586 1.08422 5
0.0409108 1.05708 -1.32708 5
-2.70143 -1.3038 -0.0848108 3
0.569004 -0.127718 2.24207 5
0.176575 -0.171674 0.701477 2
-0.451573 2.14568 -0.136873 7
1.17261 0.747708 -1.77927 8
-1.061 2.00074 1.27391 5
0.517933 -1.39834 -1.53136 4
1.00713 -1.71021 1.20122 2
1.37274 0.48412 1.06206 2
1.35884 0.51235 0.779314 9
0.666971 -1.50085 0.887693 6
-1.58656 -1.08464 0.332257 3
-0.374786 1.43092 -0.333203 7
-1.26808 -1.62548 0.0642952 0
1.24155 1.24721 -0.312137 9
-1.78201 0.0400957 -0.496949 3
-0.721029 0.115358 0.204658 5
1.02817 1.02033 -0.0683246 5
-0.939879 1.68117 -3.07065 5
0.198185 2.88128 -0.592308 7
0.213073 -0.0314511 -2.00417 0
0.823904 0.129283 -1.09559 9
-0.538866 -1.85387 -0.551991 2
0.218236 0.720126 0.128499 9
-0.178961 -0.147544 -0.958399 6
0.738807 -0.97424 -1.86613 4
1.53925 1.35392 -1.37884 9
-0.0922259 -1.29148 1.89546 0
-1.26105 -1.94222 -1.65393 0
1.4815 0.78065 0.040227 9
-0.215733 2.10552 0.244637 5
1.76595 -1.25651 -0.128363 4
-0.424411 0.277431 1.31582 1
-2.35698 -0.691872 -0.0174454 3
-0.621354 -2.27961 -1.42012 4
-1.78788 -0.995638 -1.2774 3
0.759463 0.260775 -0.257086 5
-0.058778 0.0339748 -1.87026 4
0.186784 1.25864 1.11762 5
-2.66871 -0.17807 -2.08773 3
-0.714809 -1.02386 -1.02665 6
0.834479 -0.718337 -1.10678 4
-1.6763 0.514579 0.0940818 6
0.441202 0.621936 0.0211926 5
0.196019 0.109742 -1.09785 4
-0.434311 -0.534928 -1.39091 4
0.443175 1.85924 -0.495184 7
-0.105673 -0.0572292 -2.12571 4
-0.497565 1.23545 -0.389043 5
2.17871 0.596761 0.960173 9
1.46423 1.55478 -0.520743 9
0.995767 -0.762195 1.29442 1
-0.928153 -1.2042 0.170035 8
-0.413591 0.368224 -0.569248 6
-2.11981 0.641417 0.329717 4
-1.06299 0.953401 1.01464 1
-0.777831 -0.710136 0.814301 0
1.33528 0.392192 0.719054 9
-0.0339603 -0.64177 -2.25013 6
2.29335 -0.180901 -1.59088 8
-3.26272 0.513169 1.32223 3
1.52786 1.46816 -0.116574 8
3.26137 -0.815579 1.05697 8
-0.491823 -0.166258 0.908378 1
0.214647 1.25989 0.103999 7
2.51708 0.949046 -0.14015 9
0.168341 -1.16041 -0.688561 4
0.737316 0.97424 -0.996353 6
0.576392 1.71499 2.0114 7
0.567009 -0.211281 0.802614 6
0.249003 0.977315 -2.19813 7
0.600386 1.65799 0.309218 7
1.18506 -1.80456 2.58264 8
-1.42543 0.0688891 -0.423014 3
1.0287 -1.1832 2.59426 9
-0.366906 2.09228 0.0801512 7
-1.32329 0.537337 0.167577 1
-1.53283 1.61345 0.0203518 1
-0.00451532 -0.122412 0.723017 0
1.00852 0.0951325 -0.527365 8
-0.160726 -0.372193 -0.580647 2
0.616505 -0.538321 -1.25537 4
-0.84707 -0.145943 0.376045 1
0.46415 -0.638801 -0.183305 2
1.62277 -0.330035 1.64016 9
0.14481 -0.382532 0.289027 9
-2.45435 0.966747 0.532019 1
-0.309169 -2.18297 -0.449037 2
-1.6066 0.57764 -1.67457 1
-0.870451 0.86765 -1.65247 6
-2.40171 1.6945 -0.217437 1
0.559541 -0.626506 -0.133453 2
-2.62027 -0.824872 -0.716826 3
0.739823 0.273259 -2.41937 4
-2.04084 0.299125 -1.0967 3
0.455275 -1.04478 1.47219 6
0.269495 -1.85118 1.65669 8
1.86109 -0.969691 0.720192 8
1.35487 0.781978 1.48675 9
2.59178 -1.21092 0.41495 8
2.29915 -0.175826 -0.413242 8
0.156464 -0.170557 -0.362187 6
-0.708475 -1.14794 2.16566 3
-0.721203 0.0147607 0.986554 3
0.0944514 -1.96913 -0.254472 8
0.0814091 -0.301725 -2.23503 2
-0.00347192 2.28252 -0.888741 7
-1.83569 0.0454393 -1.31529 1
0.068035 -0.893742 0.99875 9
0.614018 0.329221 1.19427 5
0.956336 -0.15498 1.43938 9
-1.21853 -0.898436 0.0343131 3
-0.736741 1.63675 0.438201 5
1.51328 0.270154 -0.0428575 9
-0.954829 -0.829332 -0.625555 0
-1.03291 0.864936 0.660673 1
2.06955 0.602902 -0.157268 9
-1.20458 0.546241 -0.858274 6
0.589788 -1.97093 -1.1915 2
2.906 0.160552 -0.864928 8
-0.591788 0.771252 0.997667 1
0.0482761 1.27014 -0.668673 7
1.07647 -0.325579 -2.06096 4
-1.4671 -0.517781 -0.0521923 4
-1.28583 -1.04625 1.29247 0
1.52296 -0.987711 -0.155204 6
-2.45048 -0.433713 1.49477 3
1.8708 1.28925 0.857968 5
-0.0411742 2.71376 1.29432 5
-2.13448 0.163475 1.52848 3
0.452698 0.378144 0.527784 5
0.168 -1.75409 1.32014 6
-0.300901 -2.41021 0.188982 0
0.509659 1.47751 0.310553 7
2.01003 0.0154804 0.212146 9
-1.6393 0.582531 -0.884505 1
0.918755 -0.209533 0.616311 9
0.388916 3.09601 -0.485409 7
-2.76434 0.217366 1.37205 3
-0.00274526 2.35335 2.23245 7
0.937895 0.543928 0.808241 8
1.84158 1.01543 -0.73625 5
1.62043 -0.951133 -1.29607 4
0.743429 -2.17852 1.61049 0
0.203495 -1.31916 -0.348952 4
-0.953885 0.841792 0.23269 1
1.87557 0.657825 0.289811 9
-1.18565 2.09241 -0.86866 5
0.588324 -0.0847089 0.243098 8
-1.36586 1.58839 -1.46373 7
0.337293 -0.587622 0.236304 2
-0.610095 3.13221 -1.0308 7
0.374459 0.809262 -0.0982784 5
-1.62424 -0.387038 1.87162 3
-1.21104 -0.40453 -0.342554 0
0.087036 -0.578999 0.459476 5
0.658574 -0.832109 1.33193 9
0.426537 -0.95273 -0.781305 4
-2.48888 -1.14917 0.0377218 3
1.11665 -2.01978 0.477402 6
1.28136 -1.63586 0.557589 2
0.681952 1.79466 -0.553359 5
-0.149779 0.535787 -1.16368 8
-1.74958 2.25085 0.0534202 5
0.382443 -1.09884 1.19575 0
0.606581 -0.720197 0.811629 6
2.7397 2.00047 -0.936758 7
2.08505 -1.37073 -1.95975 4
2.19526 -0.188659 0.598365 9
0.999198 -0.411163 1.56412 4
-0.57052 -0.348091 -0.0726814 6
1.79165 -1.52899 1.90895 8
1.25242 0.245505 0.855638 9
-0.0508481 -0.365151 -0.375473 6
-1.66967 1.39142 0.400916 1
-0.229221 0.00124404 0.877402 8
2.79991 1.19132 0.601243 5
-1.14388 -0.694667 0.602399 3
-0.152035 -1.9654 -0.480617 6
0.565542 -1.46955 0.40807 4
-0.149595 0.902395 -0.162684 4
-1.13966 -0.426545 -1.11692 6
0.430224 0.818091 1.07054 4
-1.68973 1.24096 0.74583 1
-1.07007 -0.323994 1.08858 3
-1.01561 0.107188 -0.443878 8
-1.54391 -1.41351 1.35313 3
-1.26233 -2.01208 0.748114 4
-0.102572 -1.63444 -0.800675 6
-0.226136 0.345927 -3.20896 4
1.32414 -1.65585 -0.572933 4
-0.315514 -1.04034 0.729493 8
0.962438 0.358009 -0.356872 4
-1.04838 -0.849071 1.02913 3
0.92672 1.06398 -0.050361 7
0.0675164 -1.19529 1.13141 9
1.88193 -1.15555 -0.220379 8
0.56625 -1.54445 -1.45271 2
0.943225 0.997681 -0.0707495 9
2.3803 0.777411 -3.48807 8
-2.04207 0.124317 3.14789 3
0.838743 -2.05735 -0.33268 2
0.482083 -1.82552 2.00215 0
-3.31162 -0.773019 -1.38581 3
2.45687 0.673459 -1.09882 8
1.80316 0.0904212 -0.703478 8
-1.67257 -0.814562 -1.26448 0
-0.368351 0.949607 1.39951 5
2.10334 1.25505 -0.380136 9
-2.09783 0.852875 -1.79669 1
-0.573756 0.857093 -0.762298 5
1.20251 -2.2591 0.765773 6
0.921139 2.30158 -1.33459 7
-0.239922 -0.421564 -1.52819 2
1.19891 -2.50003 -0.594893 2
1.48364 0.147499 -0.507498 8
-1.14453 -1.25798 0.318982 6
0.881441 -1.42848 -0.766973 8
0.740762 -0.896733 -1.86139 2
0.109765 -0.0237128 -0.0111871 6
-0.519862 1.87654 1.00527 5
1.7368 0.571354 -0.233029 8
-0.586584 -1.48558 0.563362 8
2.00215 0.560606 0.0750047 9
-0.983383 1.09558 -0.0832404 1
-0.0473436 -0.162776 -0.672949 0
-0.971609 0.867706 -0.208782 5
-0.143587 3.42346 -1.17075 7
0.554569 -0.737775 -1.82098 4
0.426784 2.42484 -0.991265 7
1.10506 -2.8283 -1.29979 6
0.0142473 -1.97227 0.631614 0
1.4635 -0.553419 -0.516542 8
0.201733 2.76805 -0.759857 7
-0.325701 -0.828025 -0.110005 2
0.0124855 -1.99493 0.258119 2
-0.702577 -0.0459607 1.37507 0
0.130039 0.522358 -1.46258 2
-0.156303 1.21852 -0.163923 5
1.01603 -0.896577 0.223923 4
0.320107 0.121354 0.753978 5
0.695722 -0.0452716 0.220242 2
-1.05239 0.688447 2.60925 1
-0.522119 0.689559 1.0684 5
0.426098 1.47485 -1.25395 5
-1.45742 -2.20476 -1.84908 0
-0.623124 -2.3758 1.56117 0
-1.27483 0.165819 -2.29369 1
1.5685 1.39493 0.989978 7
0.970239 -0.582444 0.57676 7
0.458221 -1.03219 -1.05311 2
-0.970846 1.91327 -0.838181 7
-0.871845 2.17964 -1.36465 5
-1.30751 0.849809 -1.06745 1
-1.92036 0.259703 -1.10645 1
-1.06629 -0.268045 0.542292 0
0.135862 -0.684695 0.324523 6
-1.00448 -0.541098 0.589562 0
1.18923 0.190111 -0.249458 5
-1.06426 -0.0906169 3.79422 3
-0.0953316 -1.28944 -0.702979 8
-2.13855 -0.223768 1.40291 3
0.757729 1.82001 -2.36732 9
0.609026 -0.241449 -0.0898417 2
-2.16258 0.191991 1.7427 3
-0.122847 1.88248 -0.419801 7
2.61272 0.295812 1.50672 9
0.846934 -1.30245 0.464052 2
-0.463587 0.843288 -0.659753 4
0.219271 3.30989 1.90428 7
0.0742192 1.8022 0.907976 5
-0.0489022 -1.34793 -0.621697 6
-1.15151 -1.24988 0.598595 3
0.655192 0.720654 -0.0690308 8
0.199777 1.6341 -0.947428 5
2.3035 -2.16362 1.6688 8
0.561126 -0.109786 -0.537642 4
2.2977 -0.0700354 1.07792 9
-0.809781 0.407495 2.33102 1
-0.094821 1.93332 -0.156429 7
-0.959378 -2.65967 -0.29171 0
0.193337 -0.000599699 0.507071 9
-0.953152 -0.550451 1.46321 3
1.34399 -0.937906 -0.596756 4
-0.678107 -1.05392 -0.956409 2
0.765754 -0.618457 -0.135911 4
-0.347196 0.341195 0.950197 6
-0.787046 -2.24398 1.96633 0
-0.432048 -0.136526 -0.830281 2
-1.68429 -1.20474 1.11594 0
-0.442527 1.42787 0.495221 5
0.904638 0.761147 0.264745 9
0.606967 3.03965 -0.806789 7
-0.149199 -2.67561 0.425165 0
-1.41357 -1.32244 -0.793025 0
-0.710418 0.515874 -0.0393639 6
-0.0730709 1.71924 0.596477 5
-1.91214 -2.03954 -0.745784 0
2.13067 0.177631 -0.693099 8
-0.713059 -2.28697 0.589687 0
-1.119 -1.84003 -0.208482 0
-0.561357 -0.168528 0.592313 0
-0.134785 1.12388 -1.86827 5
0.492102 0.253705 -1.24239 4
1.04349 3.69134 -0.903607 7
-1.29764 0.309988 0.761079 1
0.0763946 -0.865384 0.176704 4
2.2072 0.612964 0.106583 5
1.48219 1.86022 -0.107334 7
1.93636 -2.29656 2.45165 0
1.9201 0.903831 2.55687 9
-1.01415 -2.31342 -0.799363 0
1.96309 1.76889 0.0207465 9
-0.956954 0.476501 -0.0380454 1
0.479569 1.51191 1.75426 7
0.394749 -0.316897 -2.56181 2
-0.583222 0.633888 -1.03771 1
-0.601368 1.36905 -0.674692 7
-0.544925 -0.253456 0.749391 4
0.151242 -2.06969 -0.618913 0
-2.89717 -0.631423 0.387075 3
3.21975 0.558053 2.66299 9
-0.164141 -0.653346 -1.05081 4
-1.94605 -0.588123 0.75602 3
-0.037922 -0.304577 -1.19676 2
0.34768 2.52553 0.89449 7
-0.0893259 -0.298773 -1.36128 6
0.446395 -0.803474 -0.604023 6
-0.697196 0.768597 1.0817 2
1.40695 0.336332 1.16558 5
-0.559994 0.817378 -1.58426 4
2.10464 -0.357034 0.988434 9
2.65073 0.975618 -1.31141 9
2.17804 -0.961651 -2.98666 4
-0.445309 -0.30834 0.907271 6
-1.39663 -0.72717 1.23652 3
0.922301 -0.515166 0.149859 9
1.21514 1.94038 0.745569 5
-1.08564 0.398371 0.478449 1
0.837387 0.00575837 0.416016 2
-1.43885 -1.27469 2.59548 6
2.11644 0.654487 -2.40343 8
-0.917582 -0.561208 -0.536197 9
0.528734 1.37815 -0.229743 7
-1.90316 -1.39826 -2.01275 4
1.25476 -0.733896 -0.12056 2
0.574897 -0.113259 -0.533101 2
0.324915 2.05618 0.120725 7
-0.854688 1.40712 -0.943118 7
0.863792 -0.107373 -1.15336 4
-0.711207 1.28244 -0.0620407 7
0.574407 0.29325 0.0745527 9
0.566584 0.0877354 -1.07856 6
-0.166697 1.54292 1.51878 7
-1.73819 -0.433499 -0.0391566 3
-2.86301 1.84337 -0.601959 1
-1.32358 1.01117 0.0639781 1
-0.652991 -2.02547 -0.166992 2
0.2075 0.938945 0.0155718 5
0.226468 2.29473 -0.962741 7
-1.74333 -0.0159738 0.252033 3
1.07889 -0.307241 -1.3486 4
-1.33468 -1.24185 -1.1253 0
-0.627163 -0.0763006 0.356955 2
-0.0847187 1.08489 1.52932 5
1.06377 -0.160378 1.23943 9
1.06631 -0.663399 -0.713334 2
-0.87351 -0.22335 0.224154 0
2.19426 -0.00252972 0.871906 8
0.23237 0.190798 0.135902 9
1.65061 0.835148 -0.495276 8
-0.995508 -0.757909 0.0910902 0
-0.663524 -0.304727 1.0767 0
1.26104 0.318563 0.971024 9
0.526191 -0.905893 -0.856215 9
0.214902 0.759551 1.16844 4
-0.92598 -1.01549 -0.744275 0
-1.12789 0.891551 1.70992 1
0.533177 -1.25096 -1.66034 2
-0.321833 -0.935536 0.369719 3
-0.374482 -0.618529 -3.30371 4
-0.339898 2.11165 0.249687 7
-0.734147 0.765078 -1.26901 6
0.308847 -1.33187 1.98097 8
0.449821 1.96011 1.92629 7
-0.16816 -2.07679 -0.746177 3
0.770275 -1.6369 -1.02396 8
-0.644582 -0.788651 -0.286446 0
-0.912243 1.14936 0.269135 1
0.40025 -0.262041 0.259566 9
-0.820482 -0.672952 -0.2674 1
-1.43651 -0.0543433 0.524246 3
0.214116 0.322997 -1.21591 8
-0.257515 1.34508 0.0413608 5
0.991519 2.33292 -0.41048 9
1.15698 0.590188 -0.466474 8
1.09865 0.31011 1.30027 9
-1.32713 0.776484 2.11314 1
0.765084 0.881886 -0.159843 8
-0.811622 -1.18491 0.399835 0
-0.358415 1.52745 -1.45479 5
-0.806273 1.85189 -0.654394 9
1.04088 -2.10943 0.311642 6
0.405035 0.290405 0.427984 2
0.137707 -1.90432 -0.518168 2
3.59711 -0.640132 0.168002 8
1.35489 -0.2668 -0.825247 4
-0.858164 0.256896 0.791827 3
0.562684 1.80148 -1.33183 7
-0.832601 3.17643 0.936231 5
-1.42307 -1.46374 0.449701 3
2.22104 1.59467 1.85513 9
-0.00921365 0.778104 -1.72294 8
0.508619 0.292915 -1.16808 8
1.7077 0.693837 1.41128 9
-0.863344 -0.18579 0.319246 6
2.92917 -0.326776 0.166894 8
-1.88731 0.206676 -0.104071 4
2.17766 -0.338214 -0.71763 4
1.26877 0.637066 -0.894465 7
-1.92845 -0.661617 -0.326306 3
-0.872905 -1.84423 -0.138295 0
-1.486 -1.44562 0.232398 0
-0.0236972 0.950282 0.510666 7
1.6136 -0.0260112 -0.332108 8
-0.941054 -1.42524 -0.444408 0
0.223963 0.0625568 0.534781 6
-0.129889 -0.13169 -2.45814 6
-1.89753 -0.249964 0.329139 4
0.365997 -1.49577 -1.074 2
2.04177 0.511139 1.22697 9
-0.134314 -1.20262 -1.01162 6
0.181734 0.87359 0.350947 7
-0.155954 1.63432 -2.10744 5
-1.57112 -2.72947 0.607223 6
-0.573676 0.411213 0.139145 3
-0.12047 1.2855 -0.150374 7
-0.901059 0.360747 1.37591 0
0.382885 -0.933643 -0.613621 2
0.389461 0.0882054 1.56833 5
-0.328716 2.80384 1.40074 7
1.51429 -1.0683 -1.8861 4
0.250929 -2.1338 0.484024 8
2.69984 0.337024 0.382554 9
0.104847 0.512894 2.31747 1
1.14317 -0.00755783 0.426589 2
4.41932 -0.930027 -1.33845 8
0.681468 -1.44804 1.18544 6
1.13191 -1.29029 -1.11909 8
-0.837463 0.885043 2.05523 1
1.06079 2.02964 0.840123 5
-1.08793 -1.04127 0.566851 0
1.43414 1.12273 0.784219 9
1.56217 -1.44572 -1.5195 2
0.436516 -0.341327 -1.31453 2
2.03496 -0.64271 0.902917 2
-1.545 -0.484135 0.437199 4
0.47656 -0.916948 0.731217 6
-0.909259 0.236609 0.0737522 4
2.02284 1.43458 -0.346801 9
0.351478 0.775887 -1.9844 4
-1.04915 -0.2545 -0.701059 1
-0.313054 0.389242 -1.50845 2
0.870997 0.0655538 -2.77517 8
-0.280965 1.43458 -0.0951166 7
0.609397 0.251067 0.0306635 2
-0.172936 -0.320476 0.958083 3
-0.257188 -0.52271 0.361338 6
-1.28799 -0.229574 1.67691 3
-2.75734 0.30971 -0.299906 3
1.27104 -0.897166 0.465261 2
-0.152174 -0.361393 0.169181 4
0.490658 0.454795 -0.818321 2
-0.751205 -3.01943 0.426473 0
-0.210506 0.924696 -0.175768 5
0.358548 2.29259 0.351774 7
0.142645 0.437852 -0.292662 2
-0.977764 3.51508 1.69375 5
-0.312641 -2.12307 0.442956 0
-1.25593 -0.460441 -1.79219 2
-0.28749 -1.02089 -0.549892 6
0.671513 0.086075 0.575982 9
1.8556 -2.91648 -0.110105 2
-0.882606 0.278017 -0.622807 1
-2.75989 -0.794424 -0.440674 4
0.941613 1.35638 0.284622 7
-2.10633 -0.698309 -0.600642 0
1.22318 -0.116415 1.89696 2
1.28245 0.741969 -1.14562 9
-2.28339 -1.24334 -1.09733 3
-1.29856 -0.439508 -1.43355 8
1.04341 -1.77997 -0.0265588 2
-1.399 -0.514996 0.0374361 3
-0.785607 -0.610338 0.165713 4
-0.408313 0.104607 -0.461335 6
0.426859 -1.44344 -0.236156 6
-0.809972 0.289632 0.315944 1
0.733235 -1.22553 0.148068 2
0.049454 -1.79932 -0.685006 8
0.949918 -0.561351 -0.79803 4
-0.493947 0.301657 1.14193 0
-0.481395 -1.3485 1.75744 1
-0.0985216 1.84824 -0.497828 7
0.34131 -1.31808 3.44702 9
0.384338 1.58153 0.880074 7
-0.373475 -2.48148 -1.22316 0
0.232929 1.95997 -1.81279 7
-0.250026 -0.740958 0.460297 9
-1.53776 0.720897 -0.512247 1
1.0149 2.35858 -1.52914 7
-0.244039 -1.36737 -0.269952 3
0.993416 1.08794 0.423856 9
0.634044 -0.604469 -2.62536 8
-1.09275 1.93588 -1.78553 5
2.34033 2.3146 2.37349 5
0.150707 1.12899 1.76067 5
-0.100655 1.88347 -0.922462 7
1.42788 -1.02142 -1.85877 4
-0.861964 0.862897 -0.644826 0
0.28241 -1.65895 -1.15278 2
0.778248 -1.8744 -2.00717 4
0.576415 -0.872992 -1.651 2
-1.33652 -0.776837 1.25042 6
-1.08923 -1.3599 -0.204693 0
-0.306539 1.83409 0.985303 7
0.0372452 -0.150017 1.02253 2
1.09391 0.820516 -0.0968685 5
-0.718143 0.664418 -1.69683 7
0.943719 0.876087 0.158709 5
-1.95837 -1.24788 0.973024 3
-0.0122345 1.14431 0.281953 7
-1.22985 0.95325 0.426907 1
-1.96501 1.40328 -0.640688 1
-0.195895 1.20692 -0.0348745 5
0.698483 2.98652 -0.162685 7
1.36567 -0.221165 -0.71713 6
1.33194 -1.98214 0.723975 8
0.780289 -0.285169 -1.53042 2
1.08177 0.730824 0.0294815 9
-0.551369 0.954731 0.632725 5
0.751079 0.982475 -0.22403 5
1.92443 0.21587 0.155619 9
0.752929 -0.775837 1.68909 9
-0.612892 0.909172 1.70716 1
0.414387 0.550672 0.700862 2
0.29988 0.804899 -0.725144 2
0.0991978 -0.362616 -0.107247 6
-0.905942 -0.333951 -0.0380083 0
-0.406476 0.91655 0.0223892 1
0.209466 0.314553 -0.159122 4
-0.769806 0.0491715 0.884934 3
0.962716 1.05503 1.01113 5
1.00863 0.632094 -0.458174 4
0.661914 -0.934258 -3.15555 2
1.49351 -0.497498 -0.952931 8
-0.252744 -0.184319 -0.295554 6
0.949103 0.0686994 3.32266 5
-1.20112 -0.573189 1.48214 3
0.78504 1.37293 0.0850979 5
-0.128325 2.05692 1.02008 5
2.11138 -0.160758 1.5285 9
-0.631554 0.00691291 -1.70858 0
0.0309013 -0.62581 -1.40981 4
0.325942 0.755473 -0.530563 5
0.0130514 1.07741 -0.519624 7
1.5103 1.17059 -1.61092 7
0.967131 -1.56108 -1.57934 4
0.0419471 1.38739 -0.275443 5
1.48571 1.02161 -0.13854 9
-2.18294 1.80459 -1.53662 5
-3.41928 0.309042 -0.187616 3
-0.576722 -0.74352 -0.101252 0
0.25253 0.371849 1.51331 6
0.4496 -1.67995 -0.691067 8
-2.45705 -0.804877 0.18223 3
-1.41101 0.552644 1.79351 1
1.83936 0.280756 -1.87682 8
0.956295 0.508665 0.831029 2
2.05298 0.217021 -0.426443 9
-2.79399 -2.09618 -0.65374 3
1.56721 1.03222 -0.2403 9
-0.999873 0.38879 -1.8615 2
-0.654 2.26464 1.54205 5
-0.180682 -0.952987 -1.94934 6
-0.444322 -1.26795 -0.0716372 4
-0.332111 -0.077957 -0.616342 0
0.210844 -1.97663 0.12115 0
-1.76584 -1.22032 -1.08973 3
-1.89874 -1.13589 -1.74784 3
0.40837 -0.857697 2.03654 9
1.02733 1.59367 0.282283 5
0.182753 0.520034 2.62669 5
-0.434582 0.326073 -1.55725 2
-0.84459 -1.34252 -0.166171 3
1.60559 1.23525 -0.125171 7
2.5678 -0.777552 0.32662 8
0.538498 2.09 -1.63723 5
0.651349 1.71579 -0.0512893 8
-0.957032 0.611074 2.04874 1
0.304401 2.31351 -1.33596 7
-0.0956769 0.303954 -1.40956 6
0.504955 0.818103 1.52488 5
0.578969 1.8098 -0.180898 7
-0.0569633 -0.346507 -1.99188 0
-1.75921 0.0745895 -0.727054 8
-1.59377 0.00875108 -0.466558 3
0.609791 -1.35 -0.825031 8
1.29593 0.744881 -0.22101 6
0.739558 -1.4089 -0.167482 4
-1.83965 -0.641076 1.48544 3
2.22015 1.54372 -0.00915668 9
1.72747 -0.162698 2.41232 9
1.52868 1.02671 1.37936 5
0.0833916 0.208249 1.02378 6
-0.773097 1.90003 -0.914123 7
-1.41644 0.76544 0.671798 1
-0.279579 1.8211 0.748082 5
-0.0904934 -0.915421 1.03523 8
2.9741 -1.56176 -1.07943 8
-2.44914 -0.477917 -2.57257 6
-0.679447 -0.208197 0.605892 1
-0.0099998 2.25493 0.770614 5
0.880057 0.984806 0.596139 5
-0.666895 0.782131 1.35908 5
2.08641 0.482885 -0.539297 8
3.08505 -1.48627 0.629676 8
0.88622 0.124096 0.855434 5
-0.643431 -1.78167 -0.483978 6
0.421046 -1.51996 -0.985364 2
0.869142 -0.728204 -0.488122 8
-0.730049 2.27008 -0.753347 7
0.767834 0.250737 -1.29339 5
0.958074 -1.63647 -0.199532 4
1.5205 -0.856638 -1.24213 6
-1.02034 0.30111 -0.324706 1
-0.924991 -0.399612 0.535728 0
-2.49634 0.189989 1.90975 3
-0.892011 -0.478791 -1.16421 6
0.497496 -0.0650347 0.970122 9
-0.8335 2.36763 -0.112131 5
0.0780861 -0.570153 -0.0195966 2
0.498454 1.10736 0.823034 7
0.360183 1.606 -0.766526 9
-0.913225 -0.196069 -0.670146 6
1.88666 -1.02713 -0.74725 8
0.103696 0.422877 1.89889 5
1.62713 0.463996 0.706199 9
-0.0752082 -1.23523 -0.662159 6
0.185517 -1.50259 1.07482 2
0.891085 0.473999 -0.143 6
0.936831 1.67677 -0.536226 9
-0.307087 -0.00795944 -2.39243 8
-0.740243 0.818931 -0.338184 1
-0.631542 0.780821 -0.962063 2
0.269671 0.281757 -1.31903 3
0.810309 0.405309 1.46366 5
2.43355 -1.59602 -0.950831 8
-0.403957 1.87925 -2.67425 5
0.810872 1.01333 -0.0390341 5
0.777399 -0.0396795 0.765527 9
0.180763 -0.884732 -2.24404 2
-1.654 -0.52836 1.06749 3
0.176083 -0.588631 0.330205 6
0.265442 -3.04284 2.16448 0
0.658937 0.698156 0.632337 9
1.3685 -0.12083 0.659153 9
1.63448 0.120931 0.358276 5
0.603886 1.77283 0.171564 7
-1.48124 -1.5341 -1.11357 3
0.756119 -1.48349 -0.596099 8
0.462375 1.70792 0.463251 9
1.01073 -0.491764 0.100002 2
0.51124 -0.318444 -0.892294 4
-0.910707 0.926721 0.144999 1
1.46901 -1.24517 -1.30056 4
2.08781 -1.19112 2.30589 9
2.34214 0.626837 0.846005 9
1.49745 1.70665 -1.44956 9
1.21397 0.437491 -0.133989 9
-0.822201 2.03205 -0.291197 7
0.479697 1.50484 -0.0617693 7
0.860162 0.162173 -0.91443 4
-1.42341 -0.0965903 -1.07571 1
1.57131 1.28538 1.26557 9
1.251 -1.02521 0.128477 2
0.843253 -0.295371 -0.804108 1
0.124867 -0.537082 -0.120725 8
-0.655155 -1.85205 0.43379 8
-0.352631 -1.50254 -1.98868 6
-1.06146 -0.373472 2.8946 3
-0.0530055 1.90074 -1.11287 7
0.44576 0.120694 -1.46737 4
-2.3183 1.24618 -0.633361 1
-0.071889 -2.09048 -1.61053 0
0.202863 0.0924878 -1.89378 2
1.74931 -1.28476 1.40822 2
-2.01243 0.700024 -0.398246 3
1.01448 1.22757 -1.59924 9
0.622015 1.8528 0.551304 7
-0.22237 2.08331 1.4134 7
-2.4343 1.41905 -0.891558 1
-1.87047 -0.183585 2.51146 3
0.0859189 0.298946 1.35979 8
1.68573 1.21003 0.359462 9
0.357412 -1.50074 -1.00189 2
0.612145 -1.97093 -0.600484 4
1.0543 0.966407 -0.201737 7
1.32205 0.856639 -2.19655 8
1.74174 1.6568 2.19048 5
0.612959 0.971189 1.64325 5
-1.18344 -0.878586 0.620858 4
-1.51238 2.86376 0.154642 5
0.613834 0.185062 -0.145736 2
0.594031 -0.690797 -1.33498 8
1.67533 0.819054 -1.6516 9
-0.90408 0.577451 0.0758557 6
-2.75054 -1.37536 -0.512353 3
-1.8297 0.381227 -2.46518 1
0.0905956 0.424571 -1.11042 8
-1.09128 -2.98563 -0.276767 0
0.302144 -0.81497 -1.38244 4
-3.84232 0.464534 -1.27211 3
1.31732 1.77157 1.0206 7
1.489 -0.0267611 -0.616119 2
1.37088 0.731886 -0.864783 9
-0.692712 -1.03441 1.22208 3
-0.66826 -1.64413 -0.0453097 0
0.65699 -0.947782 0.372482 8
1.73463 0.287018 2.18295 5
0.313306 -0.0705457 -0.0309033 8
-3.1883 -1.60111 -3.26583 3
-0.297361 -1.1093 -1.1358 6
0.53049 -0.529705 -1.46798 2
-1.68369 -0.187968 0.848093 3
0.324082 -1.26471 -0.791708 8
-0.784835 -0.337207 -0.00616844 3
-0.496972 -1.02972 0.700719 0
-1.07438 -1.5647 -0.0214757 0
-1.77585 0.0910628 0.401344 3
0.401633 -0.519359 -2.17514 4
2.0369 0.349332 0.0843336 8
-0.067937 1.06999 -0.200009 7
-0.382468 -0.264066 0.119303 8
-0.273988 0.976205 1.19001 1
-0.700099 -2.01557 -1.23635 4
0.761911 -0.292865 1.40291 4
1.53542 -1.5572 -1.03003 8
-0.433655 0.260738 1.11728 4
2.98024 1.54104 2.87761 5
1.72041 -0.249824 0.314344 5
-0.799965 -0.394756 2.28496 6
0.273282 -0.315552 0.0772045 9
1.98532 -2.80692 -0.834477 4
1.2745 -1.74679 0.474191 2
-0.0981522 2.20937 -1.39143 5
0.281766 -0.0503751 0.457676 1
1.27241 1.98282 0.515067 7
2.00273 -1.52408 -0.0874252 2
-1.05767 0.597071 1.6439 6
0.345565 1.12161 -1.01255 7
-1.79674 -1.20193 0.165346 3
-1.27903 -0.480737 0.402991 3
-0.562956 2.51654 -1.12209 7
-0.468925 0.298955 0.746044 6
-1.27048 2.464 1.20569 5
1.17552 -1.05126 -0.927901 4
1.94608 -0.268022 2.56177 9
-0.901652 0.639398 0.268089 2
1.46936 2.23064 0.468505 7
-0.989538 -1.5421 1.33355 3
-1.51708 0.445295 1.31407 3
-0.486847 -1.92537 -2.75072 6
1.10254 -0.553219 -1.12988 2
0.646479 0.235389 -0.303217 4
0.460481 -0.558803 1.8891 9
0.741134 1.90129 0.546085 7
0.377458 -0.773804 -0.608096 6
0.605342 -0.693978 0.155743 9
-0.948781 -0.226161 1.13629 3
-0.270399 0.967005 -0.778763 1
0.237647 -0.431893 0.00659128 4
1.16451 1.82822 1.64792 7
2.43097 -0.841204 -1.03736 8
0.288633 -1.14172 -0.553949 6
0.251625 -0.962666 0.123828 4
0.373264 -0.372668 -0.411566 2
1.14497 -0.907144 -1.45771 8
1.11162 1.51643 0.924043 7
-0.880479 1.52807 -1.58816 7
0.556552 -1.77525 1.46095 6
0.302111 -0.0642885 -0.954055 2
1.37297 -0.344889 -1.90908 4
2.77586 0.680489 1.04376 9
-1.07447 0.656684 -2.40755 6
-0.472388 -1.71537 -1.13018 4
0.0605294 -2.24772 -1.3372 6
-0.14329 1.5817 0.578214 7
-0.0763004 -0.620797 -3.04423 4
1.74979 0.683583 -0.694245 9
-0.889145 2.05276 -0.906318 7
1.89 0.40907 2.24008 9
1.90485 0.48883 -0.542507 9
0.0546035 2.29575 -1.73289 7
-0.613476 -1.14279 -0.634875 0
-1.285 2.42932 -1.3069 5
-0.423363 1.51335 1.57696 5
-0.00463971 -1.99241 -1.77719 6
-0.732488 0.251903 -0.27711 4
1.02567 -1.24813 0.0232588 2
0.646858 -0.23497 -0.872279 6
-0.703839 0.503812 1.22643 3
-2.15791 1.41891 1.10874 1
-0.149087 0.0941324 1.30525 1
-0.700823 -1.44794 -0.343 0
-1.63186 -1.23437 0.687232 3
1.31739 0.809942 1.16689 9
-1.7784 1.57492 -2.49552 7
-0.119938 0.137382 1.14782 5
2.75862 -2.21714 1.14298 8
-3.07388 -0.520332 1.58823 3
-1.67349 -1.74326 -1.11975 0
0.74239 -1.49447 -0.802667 2
0.177224 -1.49136 0.20443 8
-0.928227 1.18568 1.91347 5
0.154635 2.50802 -0.822023 7
-0.86506 -1.49777 0.00425871 0
1.1261 -1.15291 1.68776 6
-0.0977703 -0.433645 -1.21086 6
1.3707 1.22018 1.17771 5
1.69387 -1.9057 2.05814 8
1.0442 -1.35773 -2.16979 2
-0.912941 -0.977653 1.17789 0
2.29299 -1.87456 -0.991402 2
1.13413 0.422534 -0.889989 9
-0.880602 1.23123 -0.94409 7
0.67954 -0.458443 0.506181 6
-0.888878 -0.48739 0.896027 0
1.01031 -0.0653443 -1.3909 8
1.62987 -1.27707 0.542946 8
-0.852425 0.205337 -3.01124 2
-2.0736 0.0203589 0.576641 3
-1.2139 2.07218 -0.512995 5
0.163453 1.84811 -2.07755 7
-0.820586 -0.499149 -1.7461 6
0.718641 0.878113 -0.917286 5
-1.18835 1.76017 0.869495 5
-0.0598104 2.18446 0.16799 7
1.46782 0.888833 -0.0770151 9
0.0435249 -0.707409 0.0328174 0
-0.734621 -2.18816 -1.44099 0
0.431362 0.263161 -0.398055 2
-1.06881 -1.05958 0.369541 3
0.716026 -0.0324487 1.66795 9
-0.654119 1.17777 0.747143 2
-2.44191 -0.0511435 1.16613 3
2.47305 0.736578 1.23261 5
-1.73249 -1.43898 -0.669845 3
-0.445523 0.771212 1.41529 1
-0.205081 1.918 1.08729 5
1.02188 2.44943 0.639642 7
0.599376 -0.879729 -0.607368 4
-0.1675 -0.0161788 0.130824 2
-0.44347 1.84045 0.294563 5
-1.28301 1.95895 -1.06878 5
-0.0461418 -0.788177 0.423928 4
-0.994695 0.806098 0.60563 1
1.46072 -0.605687 0.92522 9
0.553999 1.52765 -0.539022 9
-0.909571 -2.13233 -1.94756 0
-0.966301 -2.14177 -0.410589 0
0.502273 0.495142 -0.324302 2
-1.76338 -0.775385 0.43988 4
0.507503 -1.66473 -0.438888 4
0.294143 -0.998051 0.202312 4
-1.0753 0.200165 -0.30387 8
-2.30579 0.453571 0.834301 3
-0.418059 2.68756 -0.00165265 7
2.14564 0.824697 1.6722 9
-0.142108 0.679855 0.299157 1
1.7055 -0.082186 -0.64233 8
0.104094 0.703579 0.352072 1
-0.977474 -0.718329 -0.164483 8
-0.101457 1.27996 -1.32891 7
0.0880452 -0.812696 0.519279 9
-1.0917 1.31613 0.749275 7
0.666644 0.0203492 2.33657 5
2.11025 1.12655 0.154597 9
-0.70789 0.611214 0.19306 1
0.295038 0.582632 -0.0204992 8
0.139177 -0.0600697 -0.1483 6
-2.1906 -0.558949 0.297479 3
-1.92641 0.486394 1.15624 1
1.18167 -0.123315 -0.0181372 4
-1.99926 -1.14265 -0.141181 3
1.47346 -2.49671 -0.5571 2
-0.62739 0.33782 -0.159649 0
-1.92727 0.705559 -1.47878 1
-1.51462 0.731254 0.153712 1
0.000147609 0.495313 -0.11277 2
2.89229 -0.213619 -0.176797 8
-0.834558 0.00756918 0.580747 3
-0.85192 -0.757101 0.093522 1
0.0217401 -2.1699 -0.353912 6
-2.39064 0.62177 0.930511 1
2.38076 0.571231 -0.572658 9
1.53822 0.374876 -1.49535 8
-1.50221 -1.2914 -1.79425 0
0.495271 -1.20628 0.774492 4
-0.659875 1.22251 -0.371212 7
-2.49438 -0.942403 -0.846272 3
-1.49361 0.862528 -1.58772 1
0.708389 0.979726 1.62206 5
0.265334 -0.376725 3.58176 9
-0.112623 1.51596 -0.700638 7
-0.455229 0.546533 0.246711 0
-1.11354 -0.0771653 0.674612 3
1.38849 0.762223 -0.83083 9
0.670661 1.15008 0.574575 4
1.27269 -0.639343 -0.847523 8
-1.11255 0.626037 -1.31068 1
1.64367 -2.29843 -1.21045 4
-1.88556 0.961608 -1.07435 3
0.760751 0.304529 -1.19305 9
1.42769 -0.554595 0.910514 9
-0.105679 -0.944443 0.750125 8
-1.56254 -0.43545 -1.30584 4
0.698163 0.928928 -0.114201 6
-2.3788 -0.392083 -0.217974 3
0.32783 0.00658691 -0.218235 4
0.608382 -0.175174 -0.719915 2
-2.61405 -0.058566 0.92385 3
-0.439704 1.79328 1.11988 5
1.40066 -1.77809 1.07993 2
-0.630771 1.05785 -2.49077 2
0.346539 -0.042292 -0.44093 6
-0.551685 -1.06388 -1.25579 0
2.42557 0.952894 0.0043991 9
-1.08062 -1.86199 -0.721807 0
0.529197 -2.15161 0.0168784 4
-0.027913 2.0766 -0.831761 7
1.08178 -1.06202 2.98959 9
0.291544 0.741606 0.989754 2
0.684212 -0.417252 -0.21097 4
1.34504 -2.3883 -0.250383 8
-0.772495 -0.623078 0.870615 3
0.37558 2.22021 -0.0873382 5
-1.31202 -0.102804 1.3031 3
1.49551 -0.0693777 3.78052 9
1.30563 2.75549 -0.687619 7
2.61223 0.335688 0.902306 9
0.754181 -0.233994 -2.50015 6
2.19534 -0.188669 3.18 9
-0.622766 -1.8931 -1.0897 2
0.572148 -1.70633 -1.01292 2
0.182117 2.43965 -0.160561 7
0.364782 0.63478 1.12791 6
0.433586 -0.655422 0.54294 2
1.52398 0.411534 0.62406 2
-2.21945 -1.6124 0.974047 3
-0.872397 -0.126961 -0.207132 0
0.656462 1.30702 -0.706095 8
1.41089 -0.985963 0.566025 6
-2.05031 -0.766717 -0.300583 0
0.756044 -1.31626 -1.08935 0
-2.50267 1.25751 2.02608 1
0.974877 -0.590517 -0.069456 6
-0.183788 0.42681 -1.09832 2
0.699805 -0.000111348 0.0586722 9
0.41514 0.38877 0.763643 2
-2.23847 -0.895663 -0.452 3
1.15313 0.610123 -0.668777 9
-0.478102 -0.922063 -1.09253 4
1.60325 -0.658719 0.104458 2
-1.15495 1.14468 -0.244027 1
0.750327 0.665313 1.25247 5
0.945484 -0.381354 0.0335615 6
-1.09263 1.55828 -1.17637 7
0.676014 -1.33746 -0.440414 2
-1.52853 -2.13967 0.143604 4
-1.29102 0.818432 0.35011 1
-0.171468 1.98205 0.168355 5
-2.40759 0.172905 0.560116 1
-0.89684 -2.43583 0.899843 3
-0.102257 2.06832 0.534883 7
-0.15715 -0.643596 -2.46992 2
-0.428714 -1.08679 0.60642 0
0.866262 1.04516 0.230373 9
1.45302 -0.0213083 0.5103 5
0.598898 -0.907472 -0.872818 8
0.901513 -1.85719 0.114169 2
-0.412863 -0.110676 -1.33151 6
-0.750084 0.79311 -0.0169467 2
-0.143789 -2.37466 1.58368 6
0.391521 0.289973 -0.652495 9
1.10656 0.120916 -0.744621 4
0.896513 0.396002 -0.386984 9
-1.8906 0.53205 -0.307865 1
0.478795 0.876116 -1.60035 5
-0.826416 0.369528 -0.438082 0
0.423254 0.0790872 -0.373438 2
-0.0466445 -1.40549 0.104781 4
0.522478 -0.559715 -0.951745 6
0.494514 -0.619212 1.39373 6
1.02485 -1.55304 -0.0513118 0
0.154149 0.668415 0.358904 2
-1.79808 0.976496 -1.12527 1
0.311405 -1.11352 -1.33977 6
-1.32136 0.984851 1.27596 1
2.18525 -1.44072 2.75103 9
-0.998271 -2.17838 -3.32826 4
0.0834181 -0.823163 2.52273 8
-0.241817 -0.562974 -0.587851 6
1.40874 0.795611 -1.09699 9
2.59564 -0.766396 -0.266744 8
-0.710471 0.130902 0.594538 1
-1.1331 0.581919 0.622142 8
0.646238 -1.03285 -0.54125 6
0.606402 0.192244 3.3311 5
-0.074953 0.0129558 2.08895 2
0.800388 1.02334 -0.47724 8
-1.96027 1.68459 -0.0691031 1
1.09848 -0.759283 1.12978 6
-3.04114 1.79041 0.261195 1
0.716292 0.595029 0.418149 5
-0.56353 2.19042 -0.698781 7
0.899569 0.093246 1.44467 5
0.257176 1.02828 0.623129 7
-0.352461 -1.22691 -0.558043 0
0.110722 2.02684 -0.108001 7
-2.3368 -0.685768 1.82582 3
-0.633273 0.113781 0.839798 1
-0.741633 0.769123 -0.691599 7
1.1231 0.966235 0.0446931 9
0.958439 -0.576066 -0.240455 4
0.980633 1.07956 0.0909639 5
-0.347057 -0.729057 0.706969 6
-2.918 0.452552 1.06391 3
2.23956 0.286529 1.50874 9
0.165708 -2.11661 0.614105 8
0.616307 0.717781 -1.72631 8
-0.657768 -1.69128 0.213849 0
-0.399876 -0.527892 0.490021 0
0.992813 0.308588 0.441042 5
0.456188 -1.4838 -1.0733 0
0.384261 0.458055 -0.121213 4
-0.573466 -2.05394 -0.323407 4
-0.714808 -0.0234275 0.0458476 1
-0.0866128 -0.690815 1.15813 8
0.185046 -1.2837 0.911452 0
-0.536157 1.4045 -2.18921 7
-1.24275 1.03529 0.666901 1
-1.98679 -0.466371 0.161485 3
0.346888 1.45405 0.705112 7
0.0174704 -0.24803 -0.244981 4
-1.37675 1.10171 1.1616 1
-1.53716 0.458173 -2.27374 1
-1.17363 2.21742 -0.431903 5
-0.586347 0.0828176 1.9571 8
0.17864 0.304716 0.964608 8
2.66937 -0.0465058 -2.204 8
-0.918296 -1.02452 -0.126165 4
-0.0938906 -1.40956 -0.648953 6
-0.500351 2.26868 -1.24223 5
-2.13925 -1.09262 0.623614 3
-1.3191 0.586114 0.656675 3
-3.56823 -0.101719 0.268822 3
1.13868 -1.37342 -1.19098 2
0.627685 -0.214078 0.0992548 9
0.60871 -1.61871 0.371637 2
0.0167564 0.198535 0.220404 6
0.554202 1.66797 -0.488253 7
1.52417 0.271938 1.67882 2
0.457563 -0.394775 -1.68693 6
-0.00712942 -0.0454279 -0.0946705 5
0.41028 -0.869981 -2.05532 4
-1.02073 -1.74034 0.198495 0
1.91936 -1.42262 -1.21253 2
2.08728 -0.735304 -0.600764 2
0.898129 1.38258 0.753905 5
1.75251 -1.36675 -0.267176 4
3.08304 -0.0301827 -0.681101 9
0.0968035 0.101713 -0.0475737 5
-1.54202 0.305191 0.386372 3
1.11563 -0.746084 -0.555884 2
-1.38134 -0.148929 0.482004 3
-0.707902 -1.23997 1.48507 6
-0.539795 -1.93355 -0.250704 0
0.627868 -1.27773 -1.99026 2
0.580234 1.3979 0.791488 7
-0.222384 1.39937 0.669589 7
-0.800482 0.90318 0.0922533 1
1.7189 1.52298 0.657871 9
0.868291 1.76059 -0.0956185 5
-0.474011 0.07297 -0.977046 6
-0.665003 -0.715748 0.290052 6
-0.039033 1.78859 -1.47573 7
-0.940944 1.12974 -0.806201 1
1.60467 1.08569 1.62617 5
-1.91455 -0.436455 0.415704 3
-0.932348 -1.0676 -0.510377 0
-0.510696 1.18447 0.373167 1
0.936109 -0.722256 -0.513762 8
-1.68029 0.859988 -1.75143 1
1.28324 -1.51882 -0.206052 6
0.0198781 -0.407047 -0.365537 2
2.0467 1.40955 0.0293619 9
0.526918 0.814832 -0.0881394 9
-0.0101566 1.61425 -0.275818 7
0.197767 0.253096 0.448914 6
-0.998944 -1.32577 0.206261 4
0.645795 0.14924 0.645175 2
-0.60829 0.336685 -1.64215 4
-1.89599 0.33099 0.132001 3
-1.82394 -0.521996 -0.307775 3
0.646609 0.534785 -1.84423 9
0.648261 -1.55896 0.825657 1
1.56132 -0.331719 0.122071 2
-1.4977 1.05328 -0.349259 1
-0.537359 -1.96409 -1.27006 0
-1.20709 0.701913 0.217787 1
1.87326 1.30491 -0.105343 9
-0.304183 -2.22136 0.17563 4
-1.02568 1.39191 0.0410416 5
1.16424 -0.506511 -0.828682 4
1.10954 0.801913 -0.621799 9
-1.27857 -0.635718 -1.00349 0
0.896728 3.10929 -0.444541 7
-0.885348 -0.695337 -0.585959 0
-0.314462 0.607956 0.799145 5
-2.17779 -1.87449 -0.017486 6
-3.05166 -0.378994 -1.11631 3
0.66661 0.0622776 1.38846 5
-0.537411 -0.971563 -0.0618835 4
-0.0956487 0.0997892 2.14959 2
0.408942 -1.3323 -0.142633 2
-0.877223 0.62139 1.66477 1
0.204935 -0.054744 1.18696 0
1.41468 -0.211988 0.908819 2
-0.426362 -0.667368 0.524099 0
-1.39047 -0.027536 -0.197215 4
0.601046 -0.543997 0.784529 8
-0.568891 -1.25593 -0.476108 0
-0.685212 -1.03277 1.26549 0
0.0178703 0.106324 -1.04595 2
1.53954 0.962941 -1.64535 8
-1.86628 -0.667436 2.56813 3
0.885418 -0.703218 -0.187257 2
-2.06661 1.59944 0.545702 1
3.06924 0.399681 0.490255 9
-0.599084 -0.587797 1.34103 6
1.3575 0.647643 0.719757 5
-0.401394 -0.870009 0.950583 9
0.680077 0.947455 0.936599 5
-1.58496 -1.10227 1.32234 3
-0.557148 -1.49559 -0.371972 6
1.07863 -0.678047 0.688104 2
-0.191366 0.749638 0.0325843 5
-0.348291 0.826485 1.33892 1
1.31574 0.400987 1.76039 5
-0.269604 0.386888 -0.28647 1
-0.886156 0.62868 -0.140726 1
-0.593943 1.96967 0.0208403 5
2.47526 -0.692822 -1.5548 8
-0.702332 -1.33167 1.30613 0
0.081032 -0.794983 0.89206 4
1.15942 1.03214 0.276279 9
0.0278707 -2.46054 -1.81061 2
-0.461943 -0.377395 -1.73237 6
2.24089 1.4294 0.870279 9
0.738643 1.44967 -1.18559 7
-2.71244 1.20715 0.780388 1
1.13587 -1.57424 -3.04582 8
1.62018 0.967246 0.292575 9
0.276633 2.22436 -2.22859 7
-0.293215 -1.6628 0.290389 0
1.61337 0.209001 -1.42779 8
0.849238 -0.724472 1.68442 8
1.26981 -1.31411 -0.0366944 4
-1.13005 -0.121418 -0.0826337 1
-2.68926 -0.842655 0.207188 3
0.800873 -0.0915513 1.53033 5
-0.317309 -1.00632 0.388221 1
-2.19492 1.47395 1.16473 1
2.02937 -0.602817 1.18365 9
1.57555 -2.20572 0.567002 2
-0.0865621 0.504727 -1.27115 8
0.0356786 0.777911 -0.899818 7
1.23712 -0.404477 1.0125 6
-0.567512 -1.95194 -2.72674 6
0.765336 2.19084 1.401 7
0.57831 1.45056 -1.39264 9
-0.268066 -0.126823 0.889744 0
1.8538 0.699717 0.978296 9
0.338616 -0.940432 0.756359 8
-0.0995812 0.166863 -0.966398 2
-2.41783 -0.849108 -0.670225 3
2.5327 1.80507 1.3828 9
0.387929 -2.12015 0.887012 4
0.704589 -0.317899 2.57142 5
0.604254 -0.632894 -1.99953 8
1.01842 0.914274 2.59965 5
-1.5966 0.953012 -0.88808 1
0.810056 0.300017 -1.82516 4
-0.768207 -0.612597 0.560182 4
-0.422484 -0.156198 -1.8139 8
-1.73578 0.0157048 -0.0383746 3
-0.0103584 2.17535 -1.05242 5
-1.95658 0.934326 -1.61163 1
-0.17104 -1.50188 -2.15464 4
-0.484061 -0.488583 0.262108 3
-0.832439 2.91692 -0.226412 5
1.71814 -0.200361 -0.573442 2
0.476123 1.49484 0.705757 7
2.12146 0.00174021 -0.996508 8
-1.37411 1.44885 -0.670539 5
1.1796 -0.595255 -2.18852 4
1.65369 0.411713 1.86097 7
-0.99322 1.04234 0.560548 1
-0.287039 2.62054 -0.626783 7
-0.800458 -0.124685 -1.20552 6
1.49968 0.523637 -0.734944 8
-1.17571 0.0506301 1.81912 4
-0.365834 3.03609 -1.80962 7
-2.1119 -0.218371 2.46936 3
-1.58334 0.434918 -0.0110371 1
-0.971198 -0.176432 0.344658 4
-1.91996 -0.160837 -0.135084 3
-0.553595 1.01497 -1.56795 7
0.150128 -2.43315 0.092119 6
0.145697 2.13861 0.173721 7
0.30136 0.115534 -0.126684 6
0.109554 -0.661993 2.75212 3
-0.989858 1.06459 -0.28406 1
-0.746296 1.33142 0.0400726 5
2.56356 -2.26962 0.540952 8
-0.405391 0.102011 -1.74523 2
-0.723127 -2.48933 -1.33842 0
1.36716 -0.429956 0.304734 6
2.07213 0.750055 1.12023 9
-1.43042 -0.749532 -0.657344 3
1.73915 -2.46976 0.284336 6
-2.67848 0.0547394 0.167017 1
-0.922773 0.607387 -1.20748 4
-1.77458 -0.686191 1.26532 3
-0.916527 0.508872 -0.685433 7
-0.919256 -1.13289 -2.3192 6
0.243565 2.33217 0.0187254 7
2.38586 0.247708 1.32688 9
1.40131 0.775961 -0.676731 5
-0.273045 -0.202537 -0.90464 8
0.361643 0.219048 -1.33283 6
0.326962 1.17773 2.24113 5
-0.551116 -1.1692 -0.700758 4
1.05309 1.04385 0.0754795 5
0.567886 0.749363 -1.51939 9
-0.419075 2.36414 -0.170508 7
-0.478806 -0.655126 -0.368655 6
2.04885 0.187472 1.7464 8
1.97991 -1.40898 -0.404691 8
-0.952514 -0.667982 0.415237 4
-0.566712 -1.92678 1.50953 3
0.397619 -0.0239522 -0.235782 6
-1.08693 0.743531 1.62142 1
-0.290155 -0.687902 0.086235 0
0.615646 -0.588423 0.286311 6
-0.2637 -0.402795 -0.199076 6
-1.12953 1.58087 0.216767 5
0.454618 -1.26574 1.67934 2
-0.745531 -0.700928 1.82884 6
0.0767976 0.985942 1.92018 7
2.47111 0.906734 1.67366 5
-0.283944 0.0638556 -1.27406 6
-0.0182557 -0.0600487 0.717058 9
2.76401 -0.0661716 -0.764797 8
0.389754 1.46027 -0.044106 5
0.292492 -0.769674 -1.98673 2
1.2412 -1.2355 0.1289 8
-2.89773 0.737973 -2.71615 1
-1.46476 -0.606659 0.430014 3
0.617557 -0.320171 -1.58757 2
-0.587845 -1.74866 -1.84749 6
1.36849 0.227586 0.0962043 8
-1.57282 -0.556776 -0.271524 4
0.769761 1.89708 -1.0159 9
0.815546 0.710272 0.514146 9
-0.324135 -0.133241 0.836358 1
0.565581 -0.680537 -1.04378 2
-0.325846 0.352439 1.63784 5
1.00554 1.16257 -0.805939 5
-0.0754826 2.69774 0.0640896 7
-0.177154 1.26376 -0.822042 7
1.20763 -0.700232 -2.98021 4
1.21562 -0.409643 -1.11562 2
-0.912204 -0.578217 0.195019 3
1.83466 0.754909 -0.616698 9
1.27098 -0.025268 1.028 5
-0.315132 0.480961 0.73128 1
0.916973 -1.4469 -0.371697 8
-0.412748 1.59726 -0.664047 7
-3.40596 0.557482 -1.09781 1
-1.46697 -0.423788 0.391363 3
-1.32643 0.224597 0.4177 3
-1.35756 -2.78656 0.115148 0
-0.541215 0.441827 0.191491 7
0.806824 -0.464938 0.749241 2
2.0034 -0.347646 0.346521 2
-1.56879 -1.35316 -1.61619 4
0.505693 -0.134323 0.314161 2
1.02876 -1.24095 1.65503 2
1.39964 0.804183 -0.277493 5
-1.53366 0.250757 0.796049 3
-0.0358019 -1.40013 -0.809558 6
0.0625976 -0.305102 -1.555 4
0.644601 -0.442429 0.505774 9
-0.0607383 1.75869 -1.28052 5
1.22645 0.958018 1.21239 5
-0.420908 0.206001 0.0788514 6
0.33227 -1.20543 0.755055 6
-0.013067 -1.08187 1.17096 0
1.0633 1.93071 0.607989 7
0.245667 -0.461961 -0.373257 9
0.667483 -0.719102 0.860838 2
-0.721741 0.871734 0.147069 5
1.76625 1.37947 0.288425 9
-1.1327 -2.93072 -0.187707 0
0.050639 -0.857825 2.77781 3
0.858981 -0.928651 -0.866564 2
1.13384 0.0702661 0.237373 4
-1.90571 -1.04441 -0.560194 4
-1.38475 0.160976 1.2932 3
-0.438579 0.237627 -1.13612 6
0.644602 0.183506 -0.579412 2
1.37341 0.523778 -0.350313 9
1.06911 -2.24715 -0.0511576 8
2.74266 -0.972579 -1.60666 8
0.299769 1.57348 0.776829 7
-1.70489 0.392116 0.404678 3
0.416054 0.431541 0.259775 4
0.513976 2.11257 0.435407 7
0.929587 -0.579483 -0.885116 6
-0.732927 -1.42323 0.0789003 0
-0.86676 -0.52557 0.262998 0
-1.19401 0.112174 0.130937 6
0.256369 -0.120128 -0.601646 6
-1.08986 -1.15245 1.6227 3
1.97167 -0.471671 1.61644 9
1.20449 0.388199 0.21864 9
-0.542601 -1.10616 0.284587 0
-0.0229818 0.253945 -0.753074 0
-0.969386 -0.513295 0.256936 6
-1.34849 -0.703594 -1.13461 6
-1.65772 -1.01676 -1.09634 4
-0.441574 2.13199 -2.64777 5
-0.0484364 0.546018 -1.85249 4
-0.260253 0.00310723 -0.126402 4
0.535737 -1.58087 0.810765 4
0.535927 0.122674 1.45496 0
-0.142771 -0.296368 -0.782614 6
0.234005 1.02913 0.401267 9
-1.0353 0.239221 1.24149 0
-0.332281 1.9334 -1.81297 7
0.225705 -0.241401 -2.14592 2
-2.36478 -1.85631 -0.106746 3
-1.76289 0.286297 -0.862892 4
-1.32555 -0.975795 -0.203865 2
-1.22581 0.978574 1.76058 1
0.366655 -0.661685 0.105643 6
-0.100939 1.25184 -0.885567 7
2.13131 1.26483 0.638084 9
-2.34208 -0.476068 -0.271295 3
-0.991004 -1.26853 -0.598497 3
-2.04874 0.327003 1.47974 3
0.864625 0.434925 -0.694949 8
1.34364 -1.21795 -2.34683 8
-1.77158 -0.719774 1.97637 3
1.65391 0.15874 -0.784074 8
0.736394 -0.608046 0.911992 9
-1.57773 -0.321136 1.16581 3
-0.487819 -0.226412 -0.0987855 6
-0.612022 -1.23321 -1.93282 2
-1.91253 -0.395569 1.87526 3
0.32026 -0.433671 -0.606354 8
-0.933068 -1.55274 -0.584927 0
-1.71005 -0.824588 0.525548 3
0.811623 0.912356 2.11366 5
-3.2298 -0.588865 -0.193178 3
-1.91489 0.825975 -1.09084 1
-2.81991 -0.473146 0.485479 3
1.2415 -1.64653 -0.290818 2
2.75807 -0.45814 -0.676603 8
-0.35795 -0.370091 0.572473 3
-0.933352 0.686623 -0.0947751 1
0.496147 2.10422 0.32913 7
-0.322151 0.988237 -1.13971 7
-3.03092 -0.822113 0.362791 3
-0.239872 -0.00279662 -0.466874 6
-0.27076 0.651799 -0.925134 4
0.0710173 -1.6673 -0.135994 8
-1.16832 -0.859473 -1.50262 6
-0.915132 0.119628 0.661967 0
-0.524877 -0.911836 0.518192 8
-0.563853 3.04913 -0.0223082 7
0.75254 -0.337059 -0.191757 0
-0.432616 -1.62623 -0.417035 6
-0.408527 -1.69679 -0.609857 0
1.1742 0.305099 0.187562 9
-1.34404 1.63318 0.871948 1
-0.10071 -2.20603 1.3509 4
0.326512 0.403948 1.17753 5
1.00924 -2.60078 -0.19048 2
-0.550391 2.36728 0.500069 5
-1.92258 -0.860036 0.916717 3
-0.0994802 -0.821329 -0.742733 4
0.0147007 1.2199 -0.252239 5
0.569107 -0.231103 2.09624 0
0.825204 -0.476355 -0.25535 8
-0.618194 -1.00234 -0.609567 0
-1.58115 1.09106 2.10002 3
-0.116341 2.06004 0.407358 7
0.154857 1.839 -0.267048 5
-0.604663 -0.0223991 -1.46162 6
0.209535 0.0414761 1.65908 4
2.26667 0.295001 -0.119669 9
-0.308901 0.283402 -0.769705 2
-0.448917 2.0481 -1.33108 7
-1.04911 -0.405246 0.924326 0
-0.824935 0.495939 0.305995 1
-0.914829 -0.37498 -1.40918 1
-0.433682 -1.5366 0.0500317 0
-1.95471 -0.542232 2.66251 3
0.224107 -1.11717 -1.10551 4
0.295642 0.392834 0.0233231 8
-0.332132 1.01037 0.430507 1
-1.83233 1.03301 -1.50283 1
0.153168 -0.936552 0.46422 6
1.28299 -1.5439 0.511237 2
2.32401 0.233719 2.60246 9
-2.06981 -0.224803 -0.672124 3
-1.5263 3.04688 -0.214296 5
0.696656 0.591013 0.496304 5
-0.00323008 -1.3987 1.29348 3
-1.10872 -0.316719 0.171349 3
0.721527 0.263622 0.544088 0
0.529554 -1.12192 0.527066 1
-0.738685 2.77541 -1.24197 7
-0.839215 1.9117 0.0147656 5
-2.23813 0.335017 -0.586248 3
-0.341049 1.66248 -1.90405 8
-0.1383 -1.50154 0.593906 4
2.0359 0.766735 -0.843662 9
1.04412 1.23503 -1.03523 9
2.11129 0.775243 0.461147 7
0.548334 -0.890588 -1.9513 4
0.468962 -0.388692 -0.0293305 0
0.756576 -1.59291 -0.98942 6
-0.312973 0.0211526 1.00186 3
3.31307 0.550862 -0.991006 8
-1.05694 0.48291 0.577554 1
0.276724 -1.12218 -0.4734 4
-0.164653 -1.72546 0.354564 2
-1.48323 0.798991 0.136874 3
-0.861065 -0.680653 1.5443 3
-0.6844 -1.91215 -0.256177 0
-1.49216 0.256568 0.2553 3
0.0621528 -1.30719 -0.621322 4
0.589245 2.1099 -0.353579 7
-0.765777 0.319588 0.162996 6
3.3199 -0.401194 0.251289 8
-0.667995 1.14121 0.736574 6
1.48853 0.105281 -0.470836 8
-0.670779 0.198219 -1.63744 2
-0.562256 -0.785334 2.75449 3
-1.39381 0.0460286 0.698856 3
-1.26753 -1.89534 -0.441902 0
2.27617 -1.41574 -0.379444 2
1.11068 -0.612355 4.06873 9
-0.469682 1.26777 -1.11046 7
0.0811574 0.803537 -0.381325 5
-0.0739976 -0.908028 0.148944 6
-0.487809 -1.1675 1.35273 3
0.703958 0.632786 1.17711 5
-0.701345 -0.164933 1.40288 1
-0.457095 0.501022 0.090688 0
-0.85301 1.0288 1.16858 1
0.944209 0.218211 -0.255046 2
0.441766 0.239952 -1.53119 2
-0.220621 -1.63543 0.693957 2
-1.50522 1.23639 0.262979 1
1.00071 -2.07593 -0.0088501 8
-0.641579 1.71225 -0.681637 7
-0.049713 0.513997 -0.223026 4
-1.89584 0.839288 0.809871 1
1.54807 0.678258 1.23997 9
-0.0971657 -0.44645 1.81163 3
-0.863652 0.0741861 0.979176 3
-1.13584 -1.37145 -0.597641 4
0.425222 -1.26603 0.493673 6
1.439 -0.990723 -0.879606 2
-2.17947 -0.308729 -1.16841 3
1.03818 -1.49811 1.34744 8
-0.203742 -0.450502 -1.08263 4
2.18435 -2.03293 1.84243 8
0.371494 2.64864 0.932686 7
1.65543 -1.37026 -0.93971 4
0.26107 2.72569 0.872911 7
0.500779 2.57098 0.360319 7
1.22002 1.63168 0.950078 5
0.252529 -2.22988 -0.454591 2
0.0750369 1.084 -0.23891 7
0.306515 0.0127882 -0.0006442 2
0.338164 0.268098 -1.07035 4
0.249298 -0.0147103 1.17025 9
-0.898904 -0.201936 1.53598 3
-0.792472 2.68089 -1.01723 7
1.41117 -0.862539 1.85293 9
0.756225 -0.373023 0.195691 4
-0.858298 0.911759 0.0183929 1
1.73023 1.12282 -0.626327 9
2.58358 -1.01453 0.338923 8
-1.43272 1.52907 0.0240171 1
-2.22341 -1.17661 0.647852 3
-0.879522 0.488928 -0.34669 1
-0.929285 0.938353 1.46381 1
-1.31126 0.123173 -0.174484 5
0.901191 0.430822 0.231383 9
-0.280623 0.423303 -0.0774612 2
-1.17094 -0.422442 -2.25692 0
-1.44036 -1.77693 0.542716 0
1.10073 -2.50141 1.58539 0
-2.016 -1.5622 0.201066 0
-0.435825 -0.526487 -0.965408 4
1.98127 1.15043 0.796034 9
1.19999 0.0876886 1.45322 2
1.29524 0.516141 1.11999 9
-1.59468 0.338779 -0.523663 1
-0.887466 1.98916 -1.64284 7
-1.15383 1.76207 0.171455 5
-0.0907714 1.66203 -1.33426 7
-0.498397 -0.737933 -0.55756 4
-0.847944 -2.75012 0.709193 0
-0.448146 -1.14415 -1.18042 8
0.90964 -0.750592 1.64862 8
-1.03879 -0.479927 -2.40249 2
1.37591 2.3249 -1.23022 7
3.2372 -1.84647 -0.629155 8
-1.04121 -1.106 2.2997 3
-2.13981 1.42596 0.441843 1
-0.199568 -0.820544 -0.999286 4
-2.28227 -0.660696 -2.23815 4
-1.1916 0.357737 0.80476 1
1.90128 0.802802 -0.023688 9
-0.490328 -1.54705 -0.382986 0
1.20066 0.551326 -1.70733 9
-1.09361 -2.30092 -0.364096 8
-0.589086 0.560566 -3.01941 2
-0.965526 -1.46669 0.100789 3
2.14587 0.329561 0.406818 9
1.65764 0.366907 -1.23339 9
1.22968 -0.881473 -1.00396 2
-0.849908 -1.42857 -0.441832 8
0.386407 -0.620748 -0.504301 6
0.173933 -1.73666 -2.4097 8
1.00404 0.581314 0.98759 5
0.433859 0.915947 -1.1909 0
-0.0141408 2.27893 1.06623 7
-1.8692 0.116808 0.130371 3
1.72512 -0.638749 0.816373 9
0.246283 -1.2501 1.12015 4
1.4771 -0.367854 -0.124586 4
0.378825 1.0409 -0.802566 8
1.49752 1.64881 0.341722 9
-0.375223 -0.767989 -1.25957 2
-2.14104 1.20344 -0.664586 1
1.10344 0.2176 0.751064 2
-1.72839 -0.077017 1.76507 3
-0.381429 1.34809 0.493232 1
0.329285 1.20439 0.417562 5
1.78274 -2.22115 -0.800948 6
-1.83148 0.690566 -0.140596 1
-1.16843 1.72553 -0.438796 5
1.97092 0.725995 -0.374937 9
-1.31879 -0.612777 -1.53011 3
1.02386 -0.662752 0.54059 2
2.22134 1.12928 1.25115 9
-0.207342 2.65383 -0.897106 7
2.70291 -1.19369 -1.2308 4
1.13294 0.173662 -0.069981 8
-0.31192 -0.440008 1.14585 9
0.663985 0.024854 -0.893322 2
2.61527 -2.09806 -0.969238 2
-0.949 0.6782 -0.647141 1
-1.10746 0.919136 -0.651149 1
-1.27355 2.02687 0.802224 5
-0.210175 1.85244 -2.78968 7
0.281719 -1.44434 1.12795 8
-2.14041 0.383535 0.468603 1
-0.661741 -0.750707 -0.574386 3
-0.843468 1.2054 1.31632 1
-0.938472 -2.12629 0.479004 0
-0.0255541 3.01154 -0.765806 7
-0.109628 1.25788 1.48127 5
0.639393 0.52451 -0.474531 5
-0.167048 -1.49309 -0.486442 0
-0.0659699 2.21642 0.22342 7
-0.711895 0.67271 1.06635 1
-0.39992 2.32168 -0.608989 7
-3.45576 0.865146 -2.50663 1
0.894173 -0.572367 -0.936579 2
-0.647158 -1.77364 -0.277906 0
-1.85095 1.79798 -1.21808 7
1.5026 -0.545828 -0.537009 4
-0.931906 -1.481 -1.22848 2
0.195242 -0.0655303 -0.274308 9
0.664684 -0.40898 -0.046602 2
-1.26615 0.944212 -0.456079 1
-3.20696 -0.134984 0.356428 3
-2.44998 -1.06685 0.892516 3
-0.256898 -0.992073 0.737852 0
0.772291 -1.06813 0.595738 8
0.980071 -1.37041 2.43068 2
-1.02799 0.165264 0.564972 3
-0.053008 -1.24381 -1.29107 2
-0.954778 0.75798 -0.906187 1
1.01432 0.260609 0.737502 8
-0.180481 -0.699137 1.38403 0
-0.226179 -0.725214 0.0406179 4
-0.94908 0.914939 1.52167 1
1.1344 0.794584 -0.858162 4
0.0472024 -0.427446 1.01921 3
-0.303485 -0.366526 1.23235 3
-0.911278 -0.371404 0.742332 0
1.99956 -0.265967 -0.344928 8
0.966025 -0.236222 2.67423 9
-1.04199 0.664537 0.0610013 1
1.56748 0.0781216 -0.48445 2
1.02574 -0.613312 0.477197 9
0.765077 -0.917318 1.14028 6
-0.0572567 -1.2827 2.55543 3
-0.972891 0.566316 0.207126 1
-0.35697 1.40486 1.11653 5
0.802038 -0.46712 -0.903523 2
1.54861 -0.595121 -0.99204 6
0.234222 1.03342 0.63318 7
1.12406 1.09346 -0.395752 9
0.343909 0.34852 -0.589262 2
0.776709 -0.49103 1.28698 8
0.943498 -0.209236 1.34801 9
-0.761058 1.40423 -1.19234 7
-1.14952 0.518341 0.661055 3
0.267013 0.230726 -1.50922 4
1.48538 -2.03025 0.719264 2
-0.343803 1.54176 0.660561 5
-0.0915419 -0.796352 0.317981 4
0.532578 -1.48807 -1.17832 2
0.380763 -1.22945 0.10624 8
-0.104811 -0.134983 0.633813 0
0.230707 2.16261 0.544003 5
0.188823 -0.85146 -0.696818 6
-0.155347 -2.37767 -0.0227347 0
0.251786 0.626175 2.30848 5
1.12841 1.14118 -0.144715 7
-0.556806 -0.727493 0.175709 0
-1.26307 -0.671803 -0.531729 0
-1.09301 0.769604 0.19877 1
0.261996 -1.20994 -0.591825 8
-0.0991428 0.321104 0.431273 2
0.0927273 1.42633 -0.934292 5
0.79097 -0.0308723 0.208382 2
-0.520207 0.637645 0.14084 1
-0.281544 0.731349 1.80452 6
-0.197636 0.786471 0.195463 2
0.532204 0.377716 0.187878 2
0.959125 1.0095 -0.18319 5
0.610555 -0.00878306 0.230788 9
0.607299 2.14972 1.10523 7
2.48413 0.932829 0.914121 9
0.0710748 -0.171499 -0.932208 2
0.496364 -1.191 -2.13344 2
-1.14392 -0.666206 -1.19792 0
-0.944052 -0.58754 -0.509552 0
-0.758809 2.16449 -2.55591 9
0.658347 0.0755433 -0.0400527 2
1.64857 -1.19979 -1.06334 8
-0.955919 0.854968 0.240236 1
0.395822 -0.285016 0.895274 0
-1.0377 -0.722291 -0.864784 4
0.81872 1.5291 -0.173749 5
0.876298 -0.316305 -0.24446 2
1.69911 1.37714 -0.828898 9
-1.16186 -0.917188 -0.245983 0
1.21421 1.4445 0.148519 7
-0.523003 -0.75918 0.148529 0
0.731162 1.89199 -0.466915 7
-0.228166 -0.614372 0.269422 6
-1.65887 -0.17452 2.76002 3
0.953037 -0.494922 1.43244 9
0.0365168 2.80378 -0.280232 7
0.269709 0.414728 -0.27845 9
-0.0787825 2.54249 -0.531511 7
0.559431 -0.633799 0.445281 6
0.549824 0.579505 0.243796 2
0.873057 1.23839 0.805272 5
-0.910738 1.02914 0.00624509 1
1.4735 -2.50823 1.31089 8
1.924 0.1983 -0.256123 9
0.255803 0.452057 -1.29663 2
0.359353 -0.0809147 0.402513 6
-1.01003 -1.47463 -0.700165 3
2.92902 1.14682 0.154325 9
-1.03932 -0.232469 0.436729 0
-0.951213 -2.83556 -1.97513 4
-1.12172 0.141346 2.14691 3
-0.0275238 -1.7066 -0.501972 6
0.507134 -0.640671 0.287275 0
-2.37441 0.422303 0.0186274 3
-1.03423 0.472841 0.180601 1
-0.887298 0.100709 -1.97871 2
-0.845502 2.17834 1.26646 5
1.65675 1.32211 0.967451 5
0.707472 0.727992 -2.07619 8
-1.26494 0.952697 0.736037 1
-1.47832 0.747354 -1.1177 1
-0.369705 -2.49683 0.71841 0
-0.0498609 -0.711782 -1.63393 6
-1.20927 1.82628 1.42583 5
-0.852176 0.690839 1.04273 1
-1.23615 2.54054 -0.855514 5
-1.60651 0.636074 0.316189 1
0.139533 -0.639043 -1.95488 4
0.49637 0.0786239 -0.324366 4
3.16053 1.224 0.196504 5
0.504441 0.894165 0.348259 5
-1.2796 -1.02806 1.7065 3
-0.0047036 -0.840889 0.10027 6
0.370628 1.05691 -0.566645 2
1.97287 0.241887 -0.192156 9
0.359071 0.680137 0.83731 0
0.970047 0.96996 -0.0640268 5
-0.371163 -1.14171 -2.43765 6
0.300543 0.0695719 3.06441 5
1.49688 0.69056 -0.155132 5
0.405164 1.7144 0.282995 7
1.75779 0.513331 -0.757944 9
1.27616 -1.00593 -0.670403 4
-1.43565 -0.14975 0.0821843 4
1.86997 -0.663609 -0.453752 6
0.691495 0.368704 -0.13953 9
-1.35214 0.168738 0.285982 4
0.7976 -0.894452 -0.875416 0
1.53117 1.67847 0.859626 9
1.29227 -0.381317 -1.28922 4
-0.195741 -0.945947 -1.21793 6
-0.724426 -0.426993 -0.067858 6
-2.50072 0.478604 1.28708 3
-2.23756 -1.01697 -0.402817 0
-0.342587 -0.716376 1.04585 4
-1.66664 0.750424 -1.75683 1
-0.3115 -1.05457 -0.0924521 2
1.3228 -1.35447 -1.67174 4
-0.127332 -0.935947 0.403382 6
0.0989739 0.825071 -0.72536 2
-1.55461 -0.55565 0.105634 3
0.0230164 -1.35567 0.908036 4
-0.0823612 -0.619351 0.216639 4
1.30285 1.84487 -0.862441 9
-0.28204 -1.29423 1.59652 0
-0.769541 -0.128941 -0.573519 6
-0.339507 -3.48329 0.460851 0
1.28857 -0.0132218 -2.13413 2
-0.46522 1.68543 -1.69654 7
0.767224 0.934901 1.27765 7
-0.427872 1.57437 -1.27355 7
2.3299 0.963277 0.682747 9
-0.331352 1.7447 -0.681535 7
-1.70916 0.875467 -0.306014 1
0.216883 0.0730641 1.72926 3
-1.65084 -0.959267 -0.269812 3
-0.725283 1.19953 -0.32433 7
0.535237 -1.85321 -0.252499 8
-0.66774 -0.764984 -0.586261 6
-0.39107 2.07109 -0.117054 7
1.98747 0.316185 1.38565 9
1.50192 1.99412 -0.702279 9
-1.38741 0.371578 0.458751 1
2.36881 1.02764 1.14913 5
-0.54937 2.13921 0.295161 7
1.66034 -1.09997 -2.28009 4
-0.708042 -0.301642 1.22381 0
0.513136 0.238585 -1.3768 2
0.200544 -0.471416 -0.841178 6
-1.29975 1.22355 0.165005 1
1.58675 1.16821 -1.41677 9
-0.755313 -0.740542 2.23175 4
-2.78829 -0.466466 2.06927 3
1.33404 -0.325259 -1.15098 2
2.14357 -0.331536 -0.612385 8
-2.34935 0.0862927 0.455545 3
-0.35056 -0.422413 0.336692 6
-1.65349 -0.711698 -0.991959 6
-0.636546 -0.95522 0.109064 6
0.988261 -0.0959081 -0.0268422 8
1.20841 -1.63104 -0.0197993 6
-0.0866583 -0.356689 1.02852 3
0.378264 1.95196 0.746202 7
1.38768 -0.348759 -0.0426323 2
-0.635602 0.0569504 0.652603 3
0.529146 1.84037 0.322332 7
0.703677 -0.320557 0.0200656 2
0.758412 0.0480823 0.0522598 2
-0.163334 -0.558618 1.70129 0
-0.0818579 0.739764 0.774607 4
0.282346 1.95897 -0.220935 7
0.472601 1.2025 -0.805131 8
-1.0099 1.20419 -0.336769 7
1.91339 2.15066 -1.82789 9
0.499774 -2.11314 1.12022 0
-1.04863 0.924376 0.161783 1
1.27826 0.226963 0.846656 9
0.188573 -2.91172 0.278831 0
-0.83287 -1.32567 -0.418317 6
1.90286 0.990725 0.302661 5
-0.325332 0.359343 -0.0900026 2
-1.23174 -0.636237 1.20778 3
2.70028 -0.868342 -0.271299 8
-1.45566 -0.354962 0.919318 1
-0.511441 -1.06897 -0.146534 4
-2.16762 1.91644 -1.49856 5
-1.51155 -0.849295 -0.0957037 0
-0.271537 -0.709653 -2.03947 6
1.43142 -1.32394 0.546705 4
1.67599 0.246332 0.0522136 7
1.7503 -1.44949 1.72857 8
0.633798 -0.89552 0.113306 2
-0.96712 0.59871 0.281343 1
1.36408 -0.72906 0.40683 9
-1.85857 -0.545869 -0.620242 4
0.696347 1.7559 0.404811 9
2.54091 0.116882 1.44667 9
0.504436 -0.0666772 -1.80014 4
-0.270574 -0.496926 2.99633 9
-2.29587 -0.816212 1.48116 3
3.32015 -0.151293 2.39711 8
-2.49132 1.42744 -0.374834 1
-0.219382 -2.26552 0.883513 0
-0.172839 1.89382 1.41615 5
-0.106995 -0.315996 -0.374123 1
-0.483743 -1.82778 1.52316 0
1.04527 -0.222199 1.01239 2
-2.02039 0.925269 0.492719 1
-0.988278 -0.881037 -0.980839 0
1.86599 1.10238 -1.21828 8
-0.833147 0.588484 2.24597 1
-1.8491 -0.270879 -0.618168 3
-1.70087 -0.946445 -0.954536 3
-0.86413 0.550532 1.08542 5
0.225596 0.783613 -1.57115 4
-0.640741 0.873907 1.12514 5
0.825518 1.08763 2.87619 5
-1.49416 -0.0900837 -0.100927 8
0.605726 -0.765989 -1.92692 8
0.520482 -2.25794 1.30536 0
-0.523492 -1.18939 -1.21738 8
0.537963 0.290158 1.10236 2
-0.980887 -0.39313 -0.109047 3
0.294079 1.67094 1.6087 7
-1.51439 1.85921 -0.15775 5
-0.584819 1.39772 -1.99945 5
0.864973 -0.61169 1.35668 8
0.537861 0.0165178 -1.43898 8
1.88053 0.435932 1.49028 9
-1.43807 0.427105 0.536713 1
-2.11007 0.705222 -0.549961 1
-0.115808 0.911845 -0.211463 5
0.133557 -0.336059 -0.948672 2
1.73343 -2.17272 0.345414 6
1.12639 -0.627168 -1.30937 4
-1.28021 0.46887 1.04038 1
-0.626655 -0.48296 0.0728738 0
0.833578 -2.36923 -0.469684 8
0.0624328 -1.43979 -0.15917 2
-0.124968 -1.95272 -1.50787 2
-1.61982 -0.758142 -0.818578 4
-0.82249 0.221497 -0.182763 0
2.74989 -0.410888 1.1242 2
-1.07282 0.615215 1.76161 1
-1.46466 0.098972 0.411013 3
0.320851 -1.68987 0.639215 4
1.37708 1.32255 -0.592091 9
-0.20258 -0.489176 -1.65243 6
-0.822377 1.07967 -0.582205 5
1.16153 0.0765843 0.330268 9
-0.545891 1.41814 1.1913 5
-0.8239 0.649371 -0.0565557 1
-0.823942 0.233569 1.68578 1
1.6208 1.59494 1.00609 9
1.00815 -0.980838 -1.32734 4
0.182101 -1.47001 -0.187246 8
0.554489 2.31615 -1.37103 7
0.494667 -2.1877 -0.139276 8
1.1932 0.288434 -0.763779 9
-2.24516 0.184666 0.80807 3
-2.62884 0.288757 -1.34526 1
0.728731 -0.334061 2.81368 9
0.858246 -1.3109 -0.797223 8
2.11311 -0.0456843 1.88021 5
-0.619934 -1.74377 -1.09683 4
-0.161707 -1.19515 -0.290891 4
-2.64942 0.399996 0.409994 3
0.32398 1.02053 -0.296225 9
-2.15599 -0.223388 0.271802 3
-0.379716 -0.30138 0.278973 8
1.67534 -0.909459 1.08412 4
0.941248 -0.39027 0.0268551 2
1.51499 0.659792 2.73059 5
1.77816 -0.831027 -2.19031 4
0.0545235 -0.47663 1.36104 8
0.085083 1.87846 -1.0235 7
-0.222946 1.68481 -0.396199 5
-3.06222 0.455069 0.555284 3
0.272172 1.9121 -1.33389 7
-0.387469 1.55403 -0.162476 5
-0.568838 -0.529547 -1.78839 6
-0.655842 -0.36286 -1.85752 4
2.62744 -2.05868 2.33093 8
-2.32531 -2.36926 -1.3987 0
0.775317 2.25294 -1.52362 7
-0.811651 0.0246835 0.56852 3
-0.634902 2.25716 1.47501 5
-0.201633 0.833785 1.00816 5
1.94868 1.0635 1.96618 5
1.65076 1.34515 -1.16319 9
0.79425 1.42325 2.73521 5
0.478979 1.70634 -0.190069 5
0.64756 -0.433189 -0.145443 8
0.0222374 0.076833 1.27098 6
-1.1064 0.235542 -0.0683685 1
-0.546389 2.02875 -0.924109 5
0.349037 -1.2271 -1.20847 8
0.485645 0.18656 -0.73743 2
-1.94224 0.0525547 0.885108 3
-0.843656 -0.493798 2.04033 3
-0.622598 -1.1175 -2.27063 2
0.883358 1.22226 -2.02529 7
-0.380333 -1.35608 0.0452201 0
-0.546944 -1.36781 1.75393 8
0.633805 0.713941 1.59965 5
2.19313 0.238995 1.85348 6
0.555272 -0.874618 2.09589 1
0.68563 -0.990749 1.32156 9
-0.0449266 1.62938 0.838709 7
0.235477 1.62908 0.71358 7
1.52241 -0.243204 -0.206997 4
1.23694 -0.591274 -0.377425 2
0.271507 -1.26077 -1.34202 4
-1.24132 -0.786144 0.5297 4
-0.736752 0.612297 0.102907 1
1.2973 -0.13767 0.312255 8
-1.95715 -1.83086 -1.63272 4
-1.20697 0.200384 -3.34633 4
2.07093 1.27083 0.996412 9
0.990281 0.927796 2.04829 5
-0.606791 2.38128 -0.814439 7
0.767874 1.89577 -0.411357 9
-1.12734 -0.404664 -0.546822 3
0.67782 -0.951379 -0.718474 2
-1.30705 -1.30349 -2.93669 6
-1.60673 -0.279842 -0.272116 3
-0.567674 0.219667 -0.8725 6
0.71753 -0.70043 1.29656 8
-0.133727 0.268 1.13393 5
-0.0136384 -0.0506056 0.0747594 0
0.834731 0.397897 0.494775 2
-1.12259 1.24347 -0.757537 7
0.464101 2.17695 -0.471375 7
-0.138948 -0.440375 -2.34011 4
-1.21968 0.612144 0.319684 1
0.755636 2.22763 1.14582 7
1.53169 -2.21472 -0.360213 6
-0.329887 0.19045 -0.302118 6
1.77557 -0.934608 1.41029 2
1.47958 -0.683643 1.73429 9
0.206816 0.884285 0.194941 5
0.856415 -0.392681 0.914015 1
0.231169 0.73069 -0.561944 5
-1.8452 -0.465597 -0.491109 1
-0.0760692 0.565912 2.23998 5
-0.197247 -1.0614 1.18359 2
1.43563 -1.32319 -0.163807 2
-1.97319 -1.32339 -0.112438 6
1.1195 0.826614 -1.11511 8
1.25089 0.650944 0.0161531 5
-0.61663 1.53806 -0.610094 7
-1.81955 -0.351337 3.3837 3
2.22419 0.315617 0.971517 9
0.811705 -0.130088 -0.757736 8
0.371207 -0.971473 -0.811302 2
0.374542 -0.549058 -0.617986 4
0.0665526 1.31983 -0.272642 5
0.190252 0.215085 1.0269 2
1.01831 -0.994607 -2.62381 4
0.980525 0.126152 0.0952393 6
1.83667 1.57337 -1.0866 7
-0.0186783 0.108916 0.27622 2
-0.70655 -0.898013 -1.78724 4
0.675897 1.01466 0.40916 7
-0.422876 1.52276 0.104037 5
1.69567 -1.58298 -0.122237 4
0.334039 -0.595418 -0.993278 6
0.413911 -0.933282 -1.56266 4
-1.09925 1.87921 0.193932 5
1.19765 -1.52995 -0.792554 2
1.34067 0.543284 0.698813 8
0.406473 0.768161 -0.303175 9
0.250234 -0.556252 1.04816 5
1.00392 -0.10679 -2.02256 2
0.491816 -1.84001 -1.40832 8
0.279809 -0.212119 -1.9968 4
-0.202716 2.44827 -0.121871 7
0.923279 2.30365 0.671591 5
-0.0474635 -0.800054 0.336919 0
-0.805505 0.725919 0.392603 2
-1.89966 -0.879487 -0.928151 3
0.512341 0.613966 0.104 5
-0.415956 2.18315 1.24671 5
0.0804764 0.606982 0.428297 6
-0.458359 0.177001 -2.95003 2
-0.834348 1.60564 0.557919 5
-1.23708 -1.24355 3.50211 3
-0.398598 1.29585 -0.151452 7
-0.129368 1.98573 0.84352 8
-1.00979 1.85405 1.09311 5
-1.2605 -1.07383 1.78874 3
-0.449846 0.178258 -1.91717 2
2.23387 0.0473954 0.895051 9
0.27107 -0.326267 0.736705 2
-0.95292 0.969501 -0.39501 1
-0.00877485 1.45158 -0.747354 7
0.695075 1.22309 -2.05869 8
-1.38231 -0.824633 -0.867676 3
-1.80677 -0.832793 -1.1804 3
-0.30863 -1.20903 2.17052 0
-1.44247 0.390238 0.180632 1
-1.2388 -0.746468 -0.187968 0
0.404248 0.684829 -0.446071 4
1.1334 0.805767 -2.76176 8
-2.69487 -0.218679 0.603421 3
0.285343 -1.05999 -2.48892 2
0.784846 0.622199 0.437555 2
0.71964 -0.0987553 -0.054276 2
0.828453 -0.759952 0.0916251 2
0.870297 -1.33428 0.430058 8
1.34602 1.55547 3.1549 5
2.01984 1.0686 -1.48467 7
1.39633 -0.43641 -0.649974 8
-0.315645 0.589354 1.06027 2
-2.63705 -0.751084 0.451995 3
0.00333024 -1.41963 -1.55565 4
0.186388 0.245747 -0.40166 2
-0.447082 -0.206212 -1.3049 2
-1.34612 0.533155 0.0774142 1
0.905747 -0.995971 1.41407 0
1.71535 -0.166894 0.931897 9
-0.597932 -0.955653 -0.0907825 0
1.97826 0.0197969 0.505442 9
-0.548536 -2.51934 1.78756 0
-0.707359 -1.73421 0.272825 0
0.600919 0.108668 -1.04502 2
-2.41807 0.188863 0.528518 1
1.04045 1.04543 -0.0447191 9
-0.996172 -1.74544 1.61624 3
-0.698059 0.211047 -1.559 6
-1.34497 0.116067 -0.797721 6
-0.495198 0.277096 -0.466407 2
-2.2694 -1.01684 1.31683 3
-0.090295 0.2272 1.30806 5
2.21943 -0.576531 0.637187 5
-1.37608 0.0237512 -0.718147 4
1.34964 -0.982612 2.76355 8
-0.566096 -1.61071 -2.69406 4
-0.187331 0.221528 -1.07983 2
-1.29814 0.719562 0.279686 3
-0.408347 -0.321667 -0.190755 6
0.509024 0.981443 2.274 7
0.710535 0.236009 -0.829018 8
2.15688 -0.587899 -2.16689 8
-1.86398 -1.38052 -1.48744 0
0.634229 -0.491409 0.40243 2
-1.01688 -0.531113 0.465334 0
0.216383 -0.96072 -0.502131 2
2.109 1.37131 -0.359492 9
-0.693437 -1.44648 0.508542 0
-1.17187 -0.311472 -0.0718123 6
-0.986297 -0.17894 0.188311 1
0.887205 0.758173 -1.20682 7
3.76424 -0.42947 -0.144077 8
0.995323 -1.86161 -1.64767 6
-2.80683 -0.511926 -0.536868 3
2.11219 1.31204 -0.413002 9
0.198324 0.260644 -1.02245 9
-1.75183 -0.636928 2.70034 3
1.71276 -0.0538458 -1.54646 8
0.328473 -1.73471 2.34735 0
1.06416 1.15056 -0.588499 5
1.04719 -0.455533 0.885369 9
0.613936 -0.896189 0.814744 8
1.23782 0.45115 -0.21455 9
0.774242 -1.28628 0.140868 8
0.446627 -2.19798 -1.22108 8
0.984321 1.70652 0.453632 5
-0.167087 -2.11201 -1.95859 4
-0.130462 1.54515 -1.22129 7
-2.53563 -1.22344 -0.085189 3
1.46546 0.924116 -0.68144 9
-0.882338 -1.41384 0.101944 3
-1.72227 -0.0197139 -0.546202 1
-0.141142 -1.51485 1.36435 0
0.514593 -0.209478 -2.3888 2
0.895115 -1.88171 -1.19001 2
0.352081 2.02765 -0.48395 5
-0.530398 -1.13315 -1.39543 0
-2.84106 1.70881 0.761774 1
0.775166 -0.0850192 -2.47992 4
0.345716 -0.652178 -1.5747 2
-1.05911 -2.72329 0.662058 6
1.34718 0.324947 -0.746523 2
-2.25474 -0.946184 0.211826 3
-0.789075 -1.21273 -0.526958 0
-0.201644 1.40632 -0.359354 7
1.35847 -0.795846 2.67808 9
-0.261364 -0.277872 -0.861622 8
0.876526 1.84447 -0.255491 7
1.62769 0.188539 0.51146 9
-1.74605 -0.707699 -0.301209 3
-1.93569 0.637027 -0.636311 0
-0.393456 -1.89007 1.55615 8
-0.475938 -1.38743 -1.66796 6
-0.822614 -1.2821 -0.167608 0
0.884104 -0.766397 -0.0432968 2
-1.00754 -1.1382 1.8506 3
-2.14915 0.893928 -2.07815 1
0.441242 -0.255312 -1.51505 8
-1.69148 -1.071 -2.04314 4
0.269898 1.87661 0.441759 9
0.0568066 -0.560673 -1.92469 2
1.29488 -0.719586 0.912718 9
-0.55286 2.20125 -0.0420243 5
0.0670953 -0.964753 0.220354 9
0.805796 -0.621009 3.26273 9
0.580239 -2.29194 -1.72864 6
0.0976563 1.54229 1.1 7
0.893435 -1.67645 0.255532 6
1.86938 1.00032 1.00306 9
-3.48322 -0.313459 -1.40798 3
1.20458 0.240017 -1.2681 8
-1.3901 -0.206411 -0.457496 8
-0.260241 1.49918 -1.20909 7
-0.402126 -1.95269 0.910432 8
2.20702 -0.493254 1.73429 9
1.2196 -1.17687 2.17258 9
-0.78884 -1.69066 0.982205 3
1.7278 0.6717 0.624634 5
1.49038 1.54411 -1.46664 9
-0.0859439 0.0454548 0.899635 2
0.482876 1.29059 -0.0874638 7
-0.262772 -2.05053 -1.17098 4
2.08016 -0.535553 -1.24261 8
0.114641 0.207998 0.798319 4
0.46756 -0.397285 -0.670959 2
1.25061 0.139096 2.01331 2
-0.264312 -0.962874 -1.98965 6
0.206131 -1.68417 -0.307647 0
1.6961 -0.434175 1.22359 9
-1.08238 -0.599761 -0.911686 0
-0.497817 2.94908 -0.639416 7
-0.0878084 -2.52878 0.0721925 0
1.59074 -1.82618 0.878112 8
-0.4976 0.588252 -1.7073 2
2.19849 0.0638681 0.410044 9
-1.2894 -0.431246 0.195809 1
0.302441 -0.788114 -2.63002 4
1.26457 2.91745 1.72225 7
-1.67282 -2.29771 -1.02159 3
1.36243 0.242783 -2.14677 8
-0.340177 -0.797119 0.556811 6
1.98251 -1.32284 2.51937 8
0.455186 0.123855 -0.330136 2
1.66219 -0.858116 -0.125074 2
-0.311248 0.898776 -0.471118 7
-0.503314 -1.34115 0.414667 0
-1.04627 0.377604 -0.801748 2
-1.23736 0.107346 -1.27616 6
-0.154246 0.759471 2.47526 1
0.180403 1.34691 -1.59395 7
0.811059 -0.587386 -0.266447 2
0.0529231 -0.484881 -0.186497 6
-0.148115 -0.947322 1.01794 6
-1.26808 -0.527024 -1.07567 4
-0.374236 -0.80892 0.906401 0
1.05641 -0.548634 0.272153 6
0.705792 -1.1828 -0.407269 4
-2.19759 0.00847875 -0.0955365 3
0.243731 3.0439 -0.332559 7
0.189365 -0.296026 0.51488 0
-0.95317 -1.23728 0.500289 0
-0.492661 1.63692 0.301995 5
0.361977 0.17938 -0.240452 2
-0.399507 -1.11827 -1.14965 0
-0.142653 3.35834 -1.88915 7
-2.12307 0.310673 0.599456 1
0.641568 0.554052 0.464072 9
1.78504 -0.64267 -2.48912 8
2.62863 -2.35046 0.24811 8
0.00932878 -0.79628 0.313573 9
-1.05614 0.292647 0.00197582 4
1.03325 -0.0118378 -0.398034 9
0.467952 -0.400599 -1.51906 4
0.365779 0.641759 -0.00429892 8
-0.102195 1.27857 -0.674273 7
0.751486 0.0600764 0.332445 5
0.0474238 2.35267 -0.313448 7
0.939895 -1.24291 -2.21578 4
1.20064 -2.03792 0.147713 6
-1.6728 -1.04696 1.05958 3
0.563277 0.00228492 0.592313 5
0.33313 1.54856 0.147734 7
-1.8488 -2.31181 -1.09323 0
-1.12596 -0.713555 1.73296 3
1.57229 -1.98617 0.713293 8
-1.36597 -0.875683 -1.16558 4
-0.146447 0.357204 -0.766248 6
0.366209 -1.78293 1.63817 0
0.255494 -1.56892 -0.818749 4
-0.257583 0.27703 -2.20491 6
1.23449 -0.0719768 -0.0782425 9
1.48012 1.26194 2.53985 9
1.06608 -0.214996 -1.65922 8
1.93352 1.21691 -0.800225 7
1.47999 -0.481151 0.18685 4
-0.19906 -1.15193 -1.65277 6
-0.160644 -1.91914 0.0329987 8
2.15516 -0.871215 -1.09445 8
-0.697777 -0.221343 0.370129 8
-1.42898 0.391143 -0.298942 1
1.00896 -0.370093 1.64449 9
-0.176708 0.0490852 0.822371 0
-0.327583 -1.73131 -1.90323 8
-0.986491 -2.21558 0.971009 3
-0.406521 -1.4389 -0.0694019 4
2.35482 -0.903555 0.528839 8
-1.00734 -1.90259 1.06568 0
0.0100472 1.43353 2.25493 5
-0.815519 1.65712 -1.05418 7
0.344013 0.630009 -0.961623 6
0.439296 0.130187 -0.276782 4
2.61705 -0.702417 -0.658713 8
-1.10276 -1.39209 -0.435949 0
0.582797 1.39319 0.435448 5
2.00133 1.58061 -0.0558623 9
1.60003 1.74115 -1.76702 8
1.08183 1.47585 0.81559 5
-1.92582 -0.448195 -1.04427 0
2.28833 1.10092 -2.23655 8
-0.914412 -0.685771 -0.304301 1
1.46501 -0.232065 -0.382764 8
-0.137758 0.504416 0.920014 1
-0.800437 -1.76972 0.465831 0
-0.447891 -0.775982 0.0432635 0
0.289866 -0.113819 1.92658 0
0.0361146 0.74789 2.46173 5
-0.642136 -1.43913 -0.398555 0
0.164565 0.190691 -2.69295 4
1.81597 -0.0165173 1.06434 9
0.289286 -0.104578 -0.241657 4
-0.204724 -0.969931 2.26216 6
-1.51384 -0.468606 1.18111 3
-0.683922 0.655367 3.4115 1
-0.574186 -1.35189 -1.47301 0
-1.13217 -1.48537 1.06357 0
-1.83418 -1.4371 -0.546564 6
-0.291839 -0.415483 0.780359 6
0.235071 -0.0750145 0.449637 2
-1.02176 -0.56663 -0.179279 1
2.02151 0.916986 0.0044416 9
1.70521 -0.514333 -2.01335 4
-1.10066 -0.101011 -0.197914 0
0.976724 -1.11552 -0.072138 2
0.161302 -0.165965 -1.03233 4
0.361137 -1.38326 -0.275975 8
0.608494 0.319456 0.543566 2
-3.17554 -0.56363 -1.44319 4
-0.584934 2.05674 -1.26454 7
-0.871159 -0.0100648 1.21479 3
1.01808 0.382541 0.239096 2
0.462738 0.0311359 -0.545871 6
-2.15301 -1.18047 -0.270726 3
0.231818 -1.01351 1.60001 0
-0.0631819 0.520026 0.651687 4
-0.558216 -1.87548 -3.72343 4
1.54034 0.300888 -1.83605 8
-0.902764 -0.180238 -0.400822 1
1.74455 0.454024 -0.373298 7
2.03298 0.154771 3.8435 9
-0.941197 0.628449 -0.773235 1
-0.026735 1.17713 -0.623666 5
0.452447 0.180641 -1.05577 4
1.96885 -0.934354 2.22198 8
-0.419951 -2.15638 -0.908007 4
1.24126 -0.539884 0.913994 6
0.573349 -0.561688 -0.334126 6
1.4364 0.783046 1.75067 9
-1.22177 1.224 0.121663 1
-3.39168 -0.968236 1.11566 3
1.98815 1.36422 -0.270865 8
-0.254125 1.73771 0.0728727 5
-1.57729 0.330469 2.07747 1
0.00023914 1.44172 0.153617 5
-0.359281 -0.250131 -0.952828 6
1.49563 0.047119 -0.0997874 5
-0.912364 0.836672 0.435566 1
0.941031 -0.624364 -1.64995 2
-0.780464 -0.208959 -0.599601 2
0.089099 0.739609 0.147785 7
2.68205 -0.24209 -1.17582 8
-0.408292 -0.244835 -3.3153 2
-1.58915 -1.81799 -1.32367 4
0.726783 1.07769 -0.259359 7
0.0525711 1.5861 0.410334 7
-1.82597 0.395472 -0.514234 6
1.12966 0.450519 0.842264 9
-2.26047 -1.41698 1.4759 0
0.481978 -1.07853 -0.334382 4
0.922086 0.176024 1.77033 5
3.6713 0.625039 1.56993 9
-1.51109 -0.980645 1.41053 3
-2.16838 -1.2322 -1.38262 3
-1.02892 -1.80465 -0.283254 4
-1.23572 -1.61757 -0.369158 0
-0.4301 -0.676564 -0.0581187 0
1.35262 -1.65883 0.18972 6
0.0359189 -0.666448 -0.192645 6
-0.398452 -1.06457 1.11674 0
0.921427 -0.0851651 2.21788 5
-1.52266 -0.61947 -0.680781 3
1.12161 -0.331315 0.0217151 4
1.7531 -0.221114 1.03084 8
-0.193809 1.85131 -1.45496 7
1.59772 0.821023 0.191517 9
-0.811129 -0.0829696 -0.626807 4
0.98506 -0.31959 0.972049 9
-1.06932 0.42655 0.221151 1
1.11467 1.96415 2.02487 7
1.22881 1.80477 -0.611413 9
-0.884683 -0.126075 1.0015 1
-0.168779 -1.18957 1.11322 0
0.330485 0.834548 0.444465 9
-0.480878 -1.76798 -1.1586 2
-1.2435 -1.28305 1.78586 8
1.67927 1.53055 -0.254196 5
0.286739 -1.97338 0.701406 0
-2.87654 0.811342 -1.53617 1
1.7928 -0.185027 -0.0461281 8
-1.15224 -1.06402 2.01187 3
-0.448616 2.25894 -0.372256 7
-1.07226 1.12122 1.05784 5
1.15355 2.6154 0.639867 7
-2.35166 0.507578 -0.486708 3
0.200197 -0.685827 -0.127472 2
-0.0287079 0.713395 1.77581 5
-0.402884 1.45235 -1.47163 7
1.3517 0.892523 1.7327 5
-0.430909 0.63129 1.15936 1
-0.378893 0.411737 0.729025 0
2.21859 -1.24084 -1.7004 0
0.709747 -0.379958 1.30828 3
-0.235682 -1.60572 0.0331435 4
-0.842436 -0.704849 2.28863 3
-0.747312 0.376998 0.523772 0
2.58046 -2.64899 0.652308 8
-1.12811 -0.884283 0.744899 3
-0.786764 -0.411592 -0.320929 0
-0.878062 -1.63368 1.81615 6
-0.638393 -0.0711902 -0.0232495 0
0.644001 0.0121025 -1.25546 4
1.56788 1.36419 0.312277 9
2.21426 1.42423 0.571472 9
0.508552 1.41661 1.18032 7
2.83561 -0.746166 1.71808 5
1.80228 0.901549 1.20571 5
0.394592 -0.79635 0.606085 8
-1.05316 1.73727 -2.85296 7
0.477868 0.0537337 -1.1414 4
0.317899 -1.45356 0.448486 8
-0.4347 -1.50812 -0.744324 4
2.13304 -0.957501 -2.0175 8
0.222963 -1.11257 -0.652709 4
-3.17295 0.69222 0.0966137 1
-0.821316 0.595571 -0.631577 1
1.28489 -0.859563 0.910799 2
0.579915 2.6458 1.17056 7
1.67434 0.431575 0.319198 9
0.300387 2.26213 0.156681 5
0.0847075 1.29654 -0.541242 7
1.50228 -0.567667 0.551838 8
-0.670322 -0.262846 0.202397 3
-0.680899 -0.197355 0.602092 3
0.715992 0.345138 1.37084 2
-1.13908 -0.297818 -0.357725 3
-0.268955 1.90289 -0.0569507 7
-0.0490655 1.96876 -1.74255 7
-0.338643 -2.40522 -0.785482 4
-0.985875 -1.42872 0.172804 6
-0.772606 -2.92182 0.126283 0
-0.323255 -1.61229 0.990204 6
-0.295613 -0.259646 0.105955 4
1.8692 -0.416874 -0.589262 4
0.477555 1.45998 -0.73538 8
-1.22089 -1.50725 0.0908271 0
-0.200396 -0.741208 1.47265 3
2.39319 -2.05167 0.717898 6
0.841684 -2.16426 1.18376 0
0.826819 -1.33699 -0.386026 6
0.18271 -0.572477 0.42971 4
0.26126 0.804247 0.99095 5
1.74391 1.75577 -0.523533 9
2.05359 -2.11705 -0.806681 2
-2.18583 0.375715 -0.185406 1
-3.19875 1.33891 -0.721038 1
-1.64494 -0.621988 -0.0593121 1
0.698855 -0.513731 -3.38881 2
0.503596 0.330919 -0.166878 2
-2.33334 -0.461273 2.40535 3
0.473717 0.206951 -0.928954 4
-1.84958 0.0914979 -0.0281498 1
0.466151 2.36881 -0.542534 7
-0.430425 0.0473607 -0.162983 2
0.092852 -1.4648 -1.07907 4
1.38223 -0.376471 -2.20969 4
-1.41997 -1.11995 0.888245 3
2.61328 0.232735 0.689655 8
0.845331 -1.18835 -0.634949 4
0.546775 -0.663737 -1.33059 6
0.210893 -2.2389 -0.489132 8
0.760939 -1.90227 0.143874 8
0.740768 2.7132 -0.377715 7
0.991631 1.51218 0.600433 7
-1.41667 0.0606709 1.15173 3
2.06147 0.163431 0.847333 9
-0.864623 0.637638 1.41367 1
1.75511 -0.726914 -0.585059 2
-0.495085 -0.0578761 -1.4694 0
-0.685465 1.1531 -0.270922 1
-0.292056 1.66189 0.356146 7
-1.11858 1.72232 0.111161 5
-1.37211 -2.08803 0.219918 6
1.85186 0.524998 -0.657488 9
-1.03165 1.42095 -0.500506 5
-1.04788 -1.24859 -0.0217358 3
-0.769267 0.109943 1.11112 1
2.69722 0.56458 1.94174 9
-2.61808 -0.973489 -0.0440501 3
-0.603148 -0.624727 1.25746 0
1.20023 -1.26474 -1.02881 2
0.650002 0.035086 1.35143 6
0.430392 1.58667 -1.21436 7
-0.312038 1.73274 -1.19596 5
0.614483 -1.65242 -2.11262 2
-1.21769 -1.15052 -0.164087 6
1.35328 0.864043 -0.205483 9
1.94672 1.4145 -0.482268 5
-0.543557 3.21479 -0.21419 7
1.71996 1.44637 0.725048 9
-1.03102 1.10914 1.03033 5
-0.208815 2.246 -1.70942 7
-0.502755 2.03652 -0.707277 7
1.25981 0.379968 1.32403 5
-0.240734 -0.0937186 -0.452213 4
-0.290367 0.463371 0.180115 5
0.375775 1.99051 0.414407 7
1.1374 0.664786 -1.3463 9
-0.21905 -0.671152 0.790107 0
2.61282 -0.373558 0.0203405 0
0.793505 -0.43374 1.53584 5
0.921982 -0.920283 -0.168811 2
0.705639 -0.584564 -0.566823 4
0.545757 -1.61628 -1.28592 2
-1.26692 -0.0679916 1.01682 3
1.05453 -1.51406 0.262286 8
1.35067 0.923495 0.582943 7
-0.637359 0.909977 0.0406423 3
-1.38421 -1.66264 -2.76792 6
-0.336239 -1.35505 0.0960539 4
-2.2859 -0.399495 -2.06902 3
-0.201512 -1.16823 -1.49775 4
0.191214 0.112075 2.22207 5
-1.16559 0.239814 0.703157 6
-2.38482 0.232779 2.62782 3
-0.420359 -2.32119 -0.327419 0
-0.992553 -1.3523 0.828336 3
-0.0747683 -0.158378 -1.38826 2
-0.25924 -0.426207 0.254204 3
-0.494915 -0.939644 2.34544 0
0.732961 -0.206007 -0.786651 8
-1.00281 1.0252 1.03829 1
0.000416245 -0.926216 0.302006 8
0.834766 -2.05797 0.0987545 4
1.60256 -1.61326 -0.106233 8
-1.27007 -1.95912 0.497227 4
0.725638 -0.85017 0.5863 2
-0.347928 0.347833 0.39599 0
-0.881558 0.72083 1.17264 1
-0.194262 -0.63177 1.25517 0
0.0913948 -0.197516 -1.74831 2
-2.05874 0.437984 0.198874 3
-1.32236 0.912569 -0.515053 1
0.0220995 1.01141 1.08869 7
0.223227 0.221134 -1.90372 2
-0.0515058 1.03618 0.524211 5
-1.18069 -0.69712 -1.03009 8
-0.562356 -1.7707 0.317658 4
0.470605 -0.951002 0.500524 2
-0.115204 -0.580965 0.606488 8
-0.320316 -0.367166 -0.338439 6
1.73142 -0.302975 1.01967 9
-0.573789 -0.186443 0.928604 1
-0.327525 -1.71119 1.86675 1
-1.73788 -1.59378 0.0226077 3
-3.2316 0.74818 -0.608865 1
1.01818 0.22854 2.01531 5
-1.01253 -0.766772 1.4647 3
-1.22187 0.0518297 1.9842 8
0.286492 1.33185 -0.438997 7
2.1321 1.07886 1.39774 9
-1.1947 0.393896 -1.20677 6
1.55547 -0.780414 -0.311451 9
1.83061 -0.311628 -1.4279 8
0.1441 -2.21623 0.348655 0
-2.21017 0.574983 0.243114 3
-0.669798 2.00722 0.212685 7
0.630379 1.8062 -3.22511 9
0.0878743 0.201451 1.10002 5
-0.846776 -1.24315 -1.91725 6
-0.368435 0.803262 -0.426198 4
0.589661 -0.835716 -2.24884 2
0.606692 -1.78395 0.647722 0
1.59754 1.41785 0.677785 9
-0.122024 -2.12059 1.67614 0
-1.52605 1.28558 1.34078 1
-0.869843 -1.07837 0.269994 0
-2.06412 0.523953 -0.349505 1
-1.70609 0.671708 0.652681 1
0.151028 -0.250393 -1.65873 4
-1.368 -0.968723 -0.0334587 0
-0.771442 -0.419899 1.63464 3
1.3144 -0.504784 1.15628 2
-0.475795 -0.847001 0.438096 8
1.46444 -1.3836 -0.136002 6
-1.37872 -0.561838 0.759392 3
0.393087 -1.11053 0.413622 2
-0.0646381 0.656231 -1.68456 2
-2.93487 -0.14296 -0.944585 3
-1.09889 0.194129 0.537968 4
2.09206 -0.179271 0.248741 6
2.52732 0.538927 0.939531 9
0.492458 -1.06706 1.36476 4
0.716297 -1.74252 -0.780662 4
-1.40167 -0.988918 1.93519 3
2.64384 0.638443 0.863883 9
0.698168 2.81404 1.07838 7
1.64355 1.40135 0.769238 5
0.338173 -1.24268 0.542018 8
0.094572 0.815064 -0.43388 7
-1.95496 -1.18619 -1.19556 0
-0.195405 0.657574 1.22894 1
-1.04871 0.720758 0.702975 1
-1.57553 0.568397 -0.298924 1
1.01731 -0.441188 1.34441 8
-1.94338 -0.730189 0.643439 3
0.0485312 -1.23085 1.34929 0
-0.0982892 1.73792 0.146681 5
1.07959 -1.92379 0.0379954 0
0.354958 -0.451166 -0.0827169 4
-0.571211 0.316448 -0.126514 6
1.43986 0.617546 1.41746 9
0.211732 -0.170731 -1.54728 2
0.53111 -0.423745 1.52246 6
-0.535303 1.89724 0.65729 7
1.17906 0.121238 -0.80442 4
0.382717 2.04115 0.423629 7
0.612852 0.94922 -0.733368 7
0.322526 -1.12308 -2.06217 4
0.45113 1.74344 0.23152 7
0.819462 0.529842 1.62364 9
0.985945 1.01918 -0.232805 9
-0.35367 0.295178 -1.10444 6
0.59539 -1.8228 -2.34375 8
-1.60825 0.930782 -0.326919 1
-2.10473 -1.20563 0.564197 3
0.941735 -1.05385 -0.345858 4
0.730092 -1.03052 0.262179 8
-0.505739 -0.813466 1.08464 6
-1.28199 1.42025 1.28763 5
0.766088 -1.04897 0.728111 8
-0.703158 2.3218 -0.397966 5
0.336407 -1.68364 -0.0648723 6
-0.307602 -1.6285 -0.687088 4
-0.357237 -0.158664 0.530035 0
-0.966229 0.328187 -3.41342 4
-0.071421 0.0107 -0.459738 2
-0.18656 1.70432 -0.429235 7
0.81252 2.12059 -1.35075 7
-0.460785 -0.117458 0.684205 0
0.0725897 -0.152965 0.33255 6
2.90849 0.436856 -0.703338 8
-0.767956 2.34341 -1.1623 7
1.59547 0.778776 1.36738 9
-2.11586 -0.270718 0.67428 3
0.912996 -1.34897 -2.54673 4
-1.66574 -0.278995 0.734237 3
-0.0497247 -1.32099 0.985707 0
1.44308 1.53013 0.398723 9
0.570538 -0.133837 -1.4298 4
-1.7471 -1.47623 -2.05896 3
1.822 -0.30712 1.82571 9
2.33295 0.251327 -1.32314 8
0.450762 -1.5438 -0.711897 4
2.18109 -0.624087 -0.687133 8
0.907224 0.939725 0.945378 9
-0.170772 -0.0807822 -0.39221 0
-0.918656 2.25783 -2.85353 7
1.5061 -0.0620243 -1.98366 8
1.73487 -0.801766 -0.825692 4
-1.52991 0.952713 0.662105 1
0.144609 1.07363 -0.69678 7
-0.232151 0.311172 -0.297949 6
0.00771208 2.12036 -0.676633 7
2.87623 -0.937318 -0.81821 8
-0.04939 0.20007 0.0443103 5
-0.0743708 1.22056 0.31993 2
1.74133 -0.827461 0.712703 2
-0.836956 0.235995 0.721906 4
-0.427279 -2.35143 0.149846 0
-1.02386 -1.87827 0.666013 8
0.747792 0.000220843 0.895226 9
1.86803 -0.793783 0.557513 2
-0.414945 -1.78776 2.2501 0
-1.06538 0.850798 -0.43314 4
1.1368 -0.192395 1.46257 9
-3.11938 0.932322 2.13852 3
0.881394 0.183197 1.14555 9
-1.38077 1.05478 0.114423 1
0.224377 -2.1575 -0.4725 4
-0.754722 0.366182 1.683 5
0.261798 2.14622 0.854533 5
-0.191038 0.919323 -0.121776 5
0.637428 1.64421 -1.19872 9
-1.83505 0.532276 1.08396 1
1.82846 2.16882 0.510969 7
1.93998 -1.75571 0.757344 2
0.590047 -0.879272 2.02262 8
2.31162 -1.4699 -0.253669 8
0.317634 -1.78324 -1.3778 4
0.463071 -1.0435 1.11555 8
-1.06253 0.285478 -0.954577 1
0.246389 -2.16096 -0.988501 8
1.38049 0.718175 -0.0375441 9
1.99679 1.28482 -1.67146 8
-0.627041 0.245514 0.554464 8
-0.431968 0.771322 2.32699 2
1.26144 -1.12719 -0.294404 2
-0.247127 -1.40973 0.316235 0
-0.490583 -1.05791 0.957212 3
-0.307366 0.779639 0.0381796 6
0.499756 0.535309 2.0089 5
-1.06942 -1.47091 0.464023 0
1.16602 0.814816 0.892627 5
0.848136 -1.08956 -0.00134133 4
-0.954252 -1.6895 0.412346 6
-1.70607 1.29555 -2.29262 5
1.16042 1.41676 -0.997212 8
2.48303 0.0444714 1.15876 8
2.72433 0.53543 1.66489 8
-0.578764 0.313172 -1.05787 6
0.260176 -0.82074 -0.282051 0
1.66759 1.09054 0.354661 9
-1.02669 2.1396 -0.440604 5
-1.75076 0.161031 -1.04969 0
0.991521 -1.03603 0.259416 8
-0.0823393 1.27582 -1.89213 7
-0.810461 0.410079 0.766918 0
-1.64508 -0.510427 2.40381 3
-0.508126 0.0592131 -1.03761 6
-0.54139 -1.44498 -0.439488 0
-0.30553 1.35228 0.508055 5
0.535508 -0.438309 -1.48969 6
0.72296 1.54792 -0.898414 5
0.995245 2.05519 0.174854 7
-0.158229 -0.416448 0.641899 0
-2.16728 0.736031 1.76723 3
-1.06768 -0.777767 -0.504784 8
-1.88273 0.00578489 1.33777 3
0.700255 -0.107508 -2.13439 2
0.434692 1.77893 -1.87486 5
1.38565 -0.167514 -1.31606 4
-1.1504 -0.579816 1.5225 3
-0.59703 0.0362143 0.105781 2
-0.0790577 -0.880558 -0.230099 0
1.01622 1.38146 0.317582 7
-0.815476 -1.73994 0.277849 8
-0.924466 -0.176037 3.33351 3
-0.582064 -0.174592 1.28733 1
0.395261 1.65637 1.43692 5
-1.59194 0.700918 2.66922 3
-0.682377 -1.27773 -4.06864 4
0.41738 0.555915 1.42642 5
-0.0788661 0.165736 -0.432362 6
0.455186 0.723692 -1.67013 2
-0.709683 -0.294328 -0.70863 4
-2.06552 0.907197 3.20721 3
-1.84444 -0.410455 0.95603 0
-0.530123 1.6294 0.7339 5
1.64901 0.0539719 1.08996 4
2.52971 0.187387 0.817437 9
-0.379681 0.650828 -0.196815 4
0.37303 0.0705377 -1.59593 2
-0.906585 0.570095 0.819333 1
0.90455 1.79533 -0.082996 7
-0.95859 -0.368224 0.723319 6
2.41149 0.476154 0.152431 8
-0.564778 -0.38712 0.0754537 4
-2.23328 0.994173 -0.191397 1
-0.0723896 0.401872 1.30869 6
1.56036 0.101331 -0.116812 9
-0.818879 -1.40525 0.768508 3
-2.28367 -1.26004 -0.894264 3
2.09065 0.0587353 -1.08107 8
1.99166 -0.317763 0.374113 9
0.886602 1.68493 0.477429 5
-2.54394 -0.364058 1.89042 3
1.69257 -0.604761 -1.76923 8
0.401854 0.842187 0.537666 2
0.424032 -0.146599 1.92208 6
-1.00321 -0.274583 -0.288574 4
-0.299398 -1.64877 0.331406 4
-0.895485 1.84017 -0.251471 5
-0.841411 -0.490582 0.605252 0
-0.164312 -0.31302 0.483556 2
-2.55686 1.15419 0.617368 1
1.56013 -0.411261 -1.37054 4
0.518633 -1.35067 -1.42165 4
0.0786878 -0.49163 -0.932983 2
-1.10101 -0.544222 -0.993219 6
0.226206 -1.455 -0.53726 4
0.370063 0.951022 -0.703501 9
1.17413 -0.884403 0.858956 9
0.139841 -1.56598 -0.670431 4
0.613767 -0.508748 0.238004 2
-0.218405 -0.929355 0.0170281 0
-1.17556 0.523324 -0.475425 1
1.25072 0.840559 0.539175 5
1.04672 -0.527314 -1.74147 2
0.117862 -1.87195 -0.0164265 6
-0.498508 -0.666565 -1.7316 4
1.29797 0.436067 -0.375904 9
-1.39408 -0.818376 0.218438 8
-0.124738 1.25053 -1.56888 5
-0.275706 -1.46471 -0.94526 0
-1.48464 -1.03934 -0.757677 3
-0.191472 -0.994963 0.40885 0
1.20357 1.09436 -0.126258 9
-0.729725 0.191847 0.644672 3
-1.45736 0.763405 1.3207 3
-0.473948 0.280151 -0.388396 6
1.01265 0.00384135 0.227841 9
-0.212769 1.49914 -0.464959 7
0.496447 -0.476296 0.238046 2
1.62674 1.04945 0.366692 9
1.94283 0.23753 -1.35432 7
2.01035 0.79375 0.518325 9
-1.25149 1.1428 -1.05072 5
-0.0297335 0.98929 -1.4608 7
0.635997 -1.26541 -0.605699 8
-1.44744 -0.976275 3.19597 3
1.98452 -0.149581 0.220138 8
-0.154742 1.76878 -0.0291478 7
-0.000419378 0.957421 -0.00527737 5
0.805077 1.08526 0.532569 5
0.110351 -0.196394 -2.14753 6
1.85713 -0.526104 -1.20469 6
1.18153 0.859916 -0.589869 9
-0.872239 0.641149 0.0326872 2
1.76325 -2.13614 0.769937 1
0.524194 -0.249979 0.160545 6
0.800713 -0.851467 -2.19202 4
3.52067 -0.571003 -0.998422 8
-1.00859 -1.28526 -0.955277 0
1.13613 0.999713 -1.01764 9
2.4656 -0.561213 0.037903 8
-0.880821 1.89352 0.531977 5
-0.667159 1.56376 -0.910695 5
-2.07688 0.954113 1.05538 1
-0.471195 -0.663951 2.05267 6
-2.13513 0.0793106 2.02572 3
1.52095 -1.82741 -1.44495 8
0.604081 -0.150302 0.457338 0
-0.88421 0.88718 2.08704 1
-0.328501 -0.0175841 -0.549993 2
0.666649 -0.437693 0.327839 9
1.28109 0.0988425 -0.366019 9
-1.11064 -0.0233553 0.353286 3
-0.717375 0.299387 -0.678774 6
-1.33601 1.51995 0.153296 5
-1.35194 -1.41495 1.48872 3
-1.66218 0.545978 0.40589 1
0.184057 0.469815 0.839949 9
-2.13476 -1.0083 0.844738 3
0.00631444 -0.899073 -0.0208701 0
0.862591 1.59936 1.60878 7
-0.739067 0.985562 -0.269593 7
-2.69403 0.0679039 1.21098 3
0.515787 1.01251 -1.42403 5
-0.326644 -1.04471 0.446514 6
-1.78238 -1.47678 0.0163418 0
0.854528 1.52941 1.00178 9
1.72414 -1.97251 -1.08978 2
-1.82738 -0.728853 0.637112 3
0.77422 1.82676 0.507854 7
0.662982 1.51487 1.19266 7
-0.514971 -1.72816 0.100678 2
-0.320099 -1.26846 -0.636425 0
-0.158778 -1.06374 0.615417 0
-1.90176 -1.34664 1.20656 3
-1.32988 -0.59234 -0.993543 6
1.44155 1.31223 1.54998 5
1.04317 1.27676 0.975581 5
-0.391243 0.86916 -2.06841 5
1.40633 -1.35575 0.196146 8
0.262985 -1.04992 -2.87124 2
-1.44066 0.421206 0.78761 1
0.541676 -0.38778 -1.17558 4
-1.6079 0.577663 1.54888 3
-0.813359 0.492732 -1.82433 4
3.58964 -1.96392 1.05879 8
-1.46767 -1.46687 1.33991 0
-0.545708 1.70891 -0.443144 7
-0.522766 3.04032 -0.328453 5
3.18092 -2.20939 -0.173169 2
0.0509073 -0.0327882 1.50821 6
-0.251769 0.0595635 -0.288488 6
-2.16674 -0.966573 -0.8026 3
1.18466 -0.848584 -0.685983 4
-1.41171 -1.7876 -0.131038 0
0.977003 -0.74516 -0.5859 6
0.00982569 -2.87907 -0.138518 0
-1.05117 -2.1608 -0.590463 0
-0.19479 -1.32953 -1.18475 8
0.147141 1.03932 -1.92493 8
1.3088 -1.79695 -0.484876 8
0.696507 2.00603 -0.555808 7
-0.719749 -0.936589 0.120872 8
0.0431452 -0.426932 2.27804 3
-1.2728 0.579066 1.24666 1
-0.469799 -0.396071 0.680854 4
0.198159 3.749 -0.977515 7
0.959231 -0.797723 1.09939 9
-0.918996 -1.37711 1.91266 0
-2.23427 1.03544 -0.807879 1
0.027851 1.28628 -0.376117 5
-0.60783 0.801104 2.23888 5
-0.479562 1.85962 -0.801826 5
-0.240992 -0.967676 -0.491476 6
-1.19018 -1.22693 1.90585 0
0.0264083 -1.84468 1.51507 0
-0.351379 -1.51138 1.07132 6
0.543056 -1.14649 0.708739 8
-1.44686 0.843465 -0.380573 1
0.788205 -1.07329 0.0483675 8
-1.63408 0.107671 -0.16435 4
2.26507 0.747945 1.32996 9
-1.86941 0.540048 0.1523 3
0.396091 0.255516 0.465493 4
0.32337 -0.252071 -2.21662 2
2.75276 -0.591639 -1.2596 8
-1.47731 1.27983 1.22396 1
0.219463 -0.179412 0.858103 2
-0.253665 -0.815387 0.0694769 6
0.833291 2.79747 0.119497 7
-0.914274 0.733939 0.936634 1
-0.942117 -0.603479 0.819033 1
0.016843 0.769626 1.81434 5
-0.391879 -0.241573 0.420409 6
0.141904 1.25315 0.700879 7
-0.390735 0.544075 0.574598 1
1.68679 0.980452 -0.59141 9
0.0388248 1.30711 1.29292 7
-0.649565 2.40993 -1.3376 7
-0.654792 -0.0347127 -0.764933 3
-0.173563 -0.588187 0.368742 2
-0.423018 1.06324 -0.842281 5
0.357856 0.919158 -1.12871 8
1.47553 0.582117 -2.53391 8
-1.24619 1.96545 -1.01946 7
-0.226961 -1.59899 1.18155 4
-1.35026 -0.842073 0.452548 3
-0.662266 0.957018 -0.440393 5
-0.756324 -1.97398 0.236107 0
-0.362314 -1.32367 -0.0996612 0
0.363921 1.34843 0.645512 7
0.182816 -0.153812 -1.23832 2
-0.552115 -0.527846 -0.779033 2
-0.353475 1.81587 0.371151 7
1.21385 1.65218 -0.389041 9
-2.77493 -0.492729 -0.97648 3
-0.258822 -2.29006 0.88141 0
-1.0099 -1.07089 -0.926502 6
2.24758 -1.08648 2.90039 7
-0.0419206 1.12704 0.0956549 9
0.635846 -1.13599 -0.396512 2
0.87377 0.595437 0.912714 5
-0.907514 1.01116 0.545279 1
-1.7932 -0.0668472 1.31986 1
1.31083 -0.830798 -0.551198 2
-1.60887 0.945231 -0.237663 1
1.61057 -1.8111 -1.06242 0
0.869673 0.551729 1.68701 5
-0.155209 1.30751 -0.308144 7
0.353919 2.26764 -0.764166 7
0.272346 -1.15415 0.752981 6
-2.01861 0.53763 -0.740145 6
1.3469 0.885346 -0.0119229 9
-1.0132 3.35536 0.528241 5
-0.545028 -1.63079 0.222985 8
1.47075 0.446444 0.361219 8
-2.10901 0.880311 -2.07414 1
2.23695 -0.474098 -0.695412 8
0.0965514 0.531352 -0.263819 5
-1.89368 1.09583 -2.16367 1
-0.33697 -1.35556 0.185473 8
-0.670403 0.54183 -0.0927749 1
1.53621 0.841547 0.320065 5
-0.559479 -1.16387 1.4493 9
-0.852487 0.986239 2.22399 5
-1.37929 0.179082 -0.775297 3
0.488087 -1.00519 0.572006 4
-1.00807 0.689568 -0.481345 1
0.45328 0.74084 0.465869 2
0.259182 1.69284 -1.3874 5
0.0381638 1.5904 0.421593 5
-1.51295 -0.333212 2.16602 3
0.936208 -1.40553 0.61883 0
-1.09503 0.661219 0.205456 1
-1.12255 -0.510724 1.38989 3
-1.62057 0.500336 0.528416 1
2.233 -0.880048 0.283551 8
-1.05061 -2.45188 1.27259 0
0.260234 1.54181 0.771683 5
-1.57521 -1.82689 -0.132788 8
-0.485634 -1.77255 -0.686474 8
-0.595503 -0.061148 0.426562 3
-0.069604 -0.807919 0.918745 2
0.492888 -1.12562 -2.565 6
-1.72683 -0.0349756 -0.299406 0
-1.3832 1.24791 1.20609 1
0.829977 -0.150759 0.503394 9
0.904121 0.0557732 -1.3594 8
1.52735 -0.104623 -2.13912 4
-2.99461 1.51128 -0.788683 1
1.16075 -1.2487 0.654806 6
-0.812202 -0.119594 -0.988012 3
0.277312 0.348379 -0.443532 4
2.10217 -0.858382 1.68935 2
0.18871 -1.25456 1.58493 8
0.122296 1.22951 -1.41246 7
-0.254936 -1.01348 -0.734904 4
-1.27113 0.763454 0.836607 1
-1.77985 -0.0555567 -0.796987 3
0.514729 -0.675533 -0.588174 8
-0.329712 -1.02818 0.38465 6
-1.01318 0.0127339 -0.580145 0
1.80396 -0.686303 0.927806 9
0.248188 -0.485778 -0.746853 4
-0.957029 2.38643 0.193138 5
-0.36156 1.78791 -0.791353 5
-2.93229 0.297687 -0.960194 3
-0.202705 -0.737698 0.433973 0
-1.79582 -1.0717 -1.25941 0
-0.455462 -0.257203 -0.18256 0
1.73211 0.674604 -0.867142 9
-0.481637 0.897663 0.737038 0
0.909089 1.25009 -1.58097 8
-0.675698 -1.06958 -0.53155 4
0.184916 -1.01886 -0.0238613 6
-0.405074 -0.969396 1.72946 4
-0.881973 0.964124 0.715827 1
-2.31436 0.385153 1.27492 3
0.875834 0.755511 1.35306 5
-1.99997 -0.384583 0.576284 6
-1.26314 1.08004 0.0598116 4
1.29913 0.689249 1.65461 9
1.53912 0.557019 -0.781154 9
-1.29727 0.405171 2.39915 3
0.222633 0.292055 -0.92832 2
1.21069 -0.290237 0.950104 9
-2.53312 -0.451666 -1.15278 3
-1.91145 0.225862 -1.1724 3
1.84965 1.43526 1.13837 9
1.34617 0.246342 -1.12907 8
1.4483 1.29931 0.0917299 5
-2.31246 -1.09747 0.655064 3
0.836096 1.67004 -2.56014 7
-1.31666 -0.53471 0.374105 0
-0.439253 0.113785 1.83504 1
1.86152 -0.447883 0.537345 2
0.485653 -1.09933 -0.59059 2
0.347099 0.317657 3.5944 5
1.67019 -0.915521 0.0203875 4
-1.73594 -1.53426 1.00263 0
-1.2603 -1.04603 1.39657 3
-2.03453 -1.0988 -0.29818 3
-0.573272 0.802051 -0.325033 1
-0.129142 -0.672762 2.1504 9
1.8528 0.0217197 0.0960301 8
-0.398055 -1.05453 0.714411 0
-0.458241 2.05193 0.762467 5
1.58944 0.520088 0.230919 9
0.506303 -0.251901 0.803993 6
2.15866 -2.03112 1.89497 2
-0.148614 -0.370656 -1.7858 2
2.15655 -1.5798 2.34133 8
2.72292 -2.45484 3.16078 8
-1.61993 -0.414555 0.984934 0
0.992713 -2.05305 0.427629 0
0.00728816 1.64589 -1.04264 7
-1.32465 -0.668445 -0.461371 3
1.75199 0.578795 1.2805 9
0.748965 0.692222 -0.39516 5
-0.128371 -0.608583 -0.379952 0
-1.74739 -0.678075 1.68439 3
1.16693 0.143169 0.409437 5
0.13308 0.466921 -1.50908 4
-0.690078 -0.24982 1.0465 0
0.262143 0.0176533 2.1229 9
1.59295 1.00628 -1.3424 9
1.59719 0.590528 1.17037 9
0.382543 0.0103243 -0.958855 2
-2.1381 0.644092 2.28405 3
-0.743054 -0.838264 0.509493 6
-0.0809048 0.136115 0.54246 6
-1.17655 -1.51734 -0.963995 0
0.0440659 1.20884 -0.523027 7
0.390124 0.371225 0.419894 2
-0.456737 1.06718 2.49794 1
-1.02162 0.828049 -0.901138 1
-0.000548866 -1.53936 -1.65753 6
1.70092 -0.352001 -0.189524 9
-0.16673 -0.994872 0.171902 6
-1.28111 1.23647 0.498662 1
-1.41125 -0.96301 1.28249 3
-0.0213096 -0.40228 1.0765 9
1.0575 0.0344261 -1.672 9
0.588948 -0.148352 -0.95515 4
-0.0698076 0.326544 -0.339411 4
0.0776432 -2.2499 -0.718164 2
-1.36512 -0.135058 0.165291 4
0.980743 -1.6709 -1.7826 8
1.52054 -0.482827 -0.323231 6
0.650965 0.431295 -0.218096 5
1.58758 1.05338 0.921082 9
-2.23628 0.172169 2.57562 3
0.179394 0.439881 -0.949361 4
1.06286 -0.617181 -1.90054 2
-2.79547 -0.725405 1.11788 3
0.419999 1.77415 0.73342 7
-0.999019 -0.0677923 1.59488 4
0.648816 -1.30282 -1.86197 4
1.25528 -3.12406 -0.291029 6
0.25715 -0.936193 -1.2053 2
0.234783 -2.58995 -0.845156 0
-0.472077 -1.95753 -0.785234 4
-0.79022 -0.0647233 -1.878 6
0.165296 -1.31694 1.43331 9
1.00653 -0.071344 -0.641005 8
1.48452 0.91174 -0.279169 5
1.20635 -2.04366 -1.04084 0
-0.892661 0.914135 -0.961061 1
0.1293 0.140757 -0.958893 2
-1.17694 -2.05645 0.313999 0
-0.80834 1.27093 -0.286173 5
1.70313 1.54268 0.573342 9
-1.14619 -0.729666 0.0044853 3
-0.992405 -0.494957 0.546676 3
-0.632323 0.672378 -0.151526 1
0.443402 0.302584 -0.292842 9
0.0945555 -2.56974 1.214 0
0.82315 0.744836 1.18061 5
-0.178576 -1.07345 1.56802 0
0.00945506 0.720533 -0.0421666 2
0.385299 0.727352 -0.754981 4
0.861395 0.472799 1.60218 5
-0.876577 2.11561 0.606783 7
-0.291316 -1.38828 -0.204973 8
1.15959 1.17808 0.912621 7
-0.264589 1.01176 1.12266 5
-0.808325 -0.0663814 -0.51703 4
-0.528479 0.709225 1.64638 1
3.07735 1.22729 0.588918 9
-0.490337 2.03591 -0.791302 5
0.96326 0.157358 -0.26238 8
1.67251 -0.832264 1.57496 9
1.3014 0.724867 -1.18456 2
2.4205 0.253234 -1.52305 8
2.05148 -0.561624 0.496801 2
1.13207 0.469695 0.167931 9
0.787453 -1.31256 -0.538514 6
1.56765 -1.13858 0.746797 2
0.221542 -0.8342 0.405515 8
1.36395 1.2506 0.238534 9
0.663792 1.91904 -0.157783 7
1.32186 -1.09065 -0.399794 4
-0.365515 2.0399 -1.17559 5
-1.16464 0.88006 0.732747 1
-1.69 0.831605 0.40356 1
0.398425 -1.42082 -1.06763 6
-0.635525 1.65097 -1.18119 7
0.182019 1.02018 -1.61781 8
-0.650055 -0.663181 -1.59706 4
-0.647844 1.39628 -0.104691 7
0.194506 -0.314961 0.697734 9
-1.03491 -1.07633 1.24911 6
-0.231683 2.14831 0.439524 7
-2.29038 -0.0061637 -1.29212 1
0.75867 1.85371 0.0209729 5
0.191034 -0.00533281 -1.57977 2
0.0500768 -1.83796 -0.61643 6
1.27088 0.879046 -1.24848 8
-1.61726 -0.196996 1.00295 3
-0.321106 -2.62669 -1.52637 0
1.3524 -0.36344 1.48866 5
-1.68063 0.891139 0.618028 1
-1.73513 -0.27744 0.940235 3
-1.94672 0.472258 0.383792 1
-0.0569759 -0.289472 -0.510699 4
0.269932 -2.22932 -0.437523 0
0.423905 -1.49576 2.4554 9
-1.75609 0.30039 -0.0451262 3
-0.732636 -1.93869 1.63287 0
-0.130303 -0.299827 -0.605434 1
-0.363976 1.79911 0.00784934 5
-1.58536 -0.408658 0.772277 3
0.272566 -0.0481345 0.184991 4
-1.16313 -0.491217 0.658271 4
-2.14285 -1.23116 -0.502878 1
1.74302 1.43877 0.320915 5
1.18267 -0.0683867 -2.23305 8
-1.0445 -2.53802 0.203149 6
-0.801377 0.583911 -1.13873 1
-1.13265 -0.554142 -1.11427 6
0.00641185 2.83565 -1.1342 7
2.09462 -0.503461 -0.934197 4
-2.65618 1.51137 -0.561765 1
2.63898 1.22828 1.95568 9
-1.17199 0.524321 -2.37066 8
-1.46527 0.390464 0.252705 1
-1.11343 1.06333 -1.17482 7
0.437962 -1.75159 -1.46591 8
-0.991078 0.453662 -0.0604089 0
-1.08825 0.539572 0.340398 1
-0.353315 0.539836 -0.380225 2
-0.130326 -0.269094 -1.43101 2
-1.12426 0.759758 -0.796538 1
1.52686 -0.343833 -1.78872 4
-0.105788 0.0036356 0.156485 6
1.31111 -1.83551 0.92741 8
1.16355 -1.78822 0.505143 0
2.85344 -0.743845 0.0177876 8
-1.75345 1.07687 -0.028425 1
-1.29472 -1.17171 0.804862 3
-0.871616 1.12158 1.63139 1
0.459698 0.293816 0.723822 2
-0.191481 -0.226348 1.95539 8
1.12988 0.991214 1.95929 5
-1.12841 -1.03634 0.128058 0
-1.62631 2.55216 -1.12446 7
-0.84175 -0.0960581 -0.537887 6
0.416864 -1.55052 -1.22534 2
1.4273 1.68304 1.18876 7
-1.0817 0.58856 0.260862 1
-1.02131 0.675294 1.31942 1
1.8882 1.85148 0.673073 7
1.38073 -1.21459 0.824991 2
-1.84664 0.971665 0.0527508 1
0.611605 1.58222 -1.26364 7
-0.194155 1.91196 -2.46857 7
-0.597037 -1.20727 1.30483 8
-0.291707 -1.42102 -0.1724 6
0.297438 -1.62963 0.604327 8
-0.410067 -2.46121 0.993092 0
0.543254 2.0869 -1.62415 7
-0.0824987 -1.75038 0.833556 4
1.73295 1.26681 1.55394 5
-0.485046 0.498634 -2.35509 6
0.259316 1.43943 -2.22621 7
1.13618 0.0174355 0.212207 2
0.561471 -1.14259 0.455041 0
0.259215 0.16899 -2.15255 4
0.650456 2.31415 -1.86272 7
-1.03373 -0.549518 -0.220444 1
-2.05912 1.28822 0.962578 1
0.460479 0.870534 0.744093 5
-0.258395 0.269362 0.250353 4
-0.157407 -1.06709 0.150045 6
0.317526 3.13306 -0.509458 7
0.875654 -0.821841 -0.535393 2
-0.766981 1.34449 -2.71313 7
-0.0630349 -0.723585 0.71301 0
-0.337188 -0.643472 1.3301 3
0.661226 -2.70139 -0.756376 4
-3.28142 1.14192 0.776659 3
0.712717 -0.155907 -1.34559 4
1.66184 1.15781 -0.284989 5
-0.218105 0.771146 0.581118 2
2.01218 0.331954 0.457087 9
-1.27993 -0.0788926 -0.533444 0
-1.45622 0.733245 -0.136132 1
-1.94287 0.166172 -1.02693 1
-0.899191 0.695755 -0.871909 6
0.937128 -1.02459 1.23796 6
1.02453 -1.22108 -0.967513 6
0.0632272 0.485978 2.44331 1
1.18375 -0.483376 -0.824041 4
-0.875041 1.44947 -0.217004 7
0.784589 -1.14975 -0.36875 2
-0.487921 -0.990636 -0.658302 4
0.585196 2.61823 1.58069 7
0.24881 -1.19796 -0.412487 9
0.2157 -0.726161 -0.225184 0
1.11168 0.735269 0.763543 5
1.48747 2.01233 -1.02104 9
0.117012 0.147467 0.561904 2
0.555976 1.87267 0.544563 7
-1.45367 0.604599 -0.120482 1
0.0923467 -1.02265 -1.01849 6
0.850465 2.47575 -0.25098 7
-1.67129 -0.0928498 -0.468192 3
-1.71587 0.508292 -0.457936 1
1.79774 0.708395 -1.1271 9
1.87186 -0.951758 1.13227 2
0.151286 -0.422672 -0.245564 6
1.89811 0.33902 -1.20307 8
0.00421058 -0.144682 -0.818525 8
0.0925723 -1.54264 -0.129837 4
3.21379 -2.71316 -0.231162 1
0.00217518 1.25739 -0.230085 7
1.28725 -0.754649 -0.293028 2
-1.91171 -0.0678523 -0.0225811 3
-0.497516 -0.695883 0.797118 0
0.0742354 -0.327709 0.329814 9
-0.00167518 -1.04273 1.97403 0
0.548404 0.408209 -0.581336 9
0.0389629 -1.09782 -1.0133 6
-0.317306 -0.25359 -2.04701 6
-0.0371732 1.96094 -0.57116 7
0.0568275 -1.59591 0.331648 2
0.401959 -0.473585 1.74482 6
0.717018 0.059212 0.127076 2
-0.721804 -1.31719 -1.21016 6
-1.05364 0.623979 0.817894 1
-0.389336 -0.331609 -1.08903 6
1.45379 0.0246768 -0.175429 8
-2.60735 -1.21466 -0.084753 6
-0.54676 0.159725 0.961764 1
0.837613 -0.22875 -0.831703 4
1.28418 1.06291 -3.21199 8
-1.10788 0.536175 -0.678476 1
-3.78582 1.07523 0.974201 3
1.55336 1.07553 -0.485495 9
0.923157 0.512661 -1.0218 2
1.34896 1.10117 -0.535048 9
-0.09369 -2.11744 1.52832 0
-2.39331 -0.958547 -0.718828 3
2.51719 -0.051046 -0.397616 8
0.315536 -2.09638 -0.350069 6
0.454375 -1.842 2.11861 0
2.27725 0.476151 1.16689 9
-0.945874 -0.799248 1.54017 4
1.7235 -1.85591 0.933353 6
-0.87088 -1.43302 0.418647 0
-0.6831 -0.935262 -0.635378 0
0.61076 1.23135 1.35375 9
-0.668393 1.39088 -0.623948 7
-0.258825 -0.733235 -0.440661 6
0.975122 -0.472524 -0.173556 4
0.0978941 2.1948 -0.125592 7
0.0635093 1.01685 0.282497 7
-0.933056 0.78795 1.17004 1
0.22827 0.36054 -2.20002 8
1.6298 -0.198389 -0.269749 6
-0.407628 -0.981426 -2.91778 6
1.26522 1.32856 0.32553 9
-0.791907 0.292718 -0.978817 1
-3.15366 -0.958966 -0.563887 3
0.288491 1.09818 -0.848001 7
-0.277943 -1.44654 -1.73153 8
-0.576451 -1.08975 0.695903 6
-0.407543 -0.848169 1.04565 9
0.071185 -1.45313 -0.759697 6
-0.205254 -1.47844 0.0802254 0
-0.489111 1.72287 -1.13505 7
2.28527 -1.13414 -0.535823 8
-0.753019 1.16068 -1.03675 5
-2.07628 0.355364 0.691058 3
0.62621 -1.62543 0.106 2
0.67105 -0.449651 -1.29322 4
0.202639 2.45946 -0.104594 7
0.518653 1.02427 0.142207 7
0.431464 -0.950877 -0.195505 8
1.98154 -0.953942 -1.15924 8
0.483764 -0.981863 0.877117 0
1.97484 -0.198987 0.545346 8
-2.53698 1.21326 0.596701 1
0.888558 -0.381569 -0.549498 2
-1.63248 -0.131941 3.13738 3
0.1465 -0.259724 -0.722423 4
3.54898 -1.18093 -1.25179 8
0.138097 -0.469955 0.901304 4
0.846125 1.0601 0.570956 9
-1.42684 -0.390354 -3.27225 6
-0.394685 2.12152 -1.67142 7
-0.0162146 -2.29088 -1.7939 4
0.3509 -0.290999 -0.165979 6
-2.3676 -0.113047 0.177738 3
-0.237329 -0.944151 0.300016 8
-1.33182 -0.600585 -0.136747 3
-0.26142 1.56596 -1.87902 7
0.00754089 -1.6551 -2.06949 2
-1.08818 1.56146 -0.982406 5
1.17702 -0.228487 -1.79056 2
-1.40125 -0.678614 0.228862 3
-0.724881 0.0291316 2.19884 8
2.73702 -0.143368 0.278324 9
0.672531 -0.668012 -2.41237 2
2.05368 -1.82906 -1.91334 6
1.10029 2.75643 0.210853 7
0.699082 1.25536 0.608839 7
1.45962 -0.693103 1.90589 9
-0.339672 0.459949 -0.619645 6
-1.63898 1.05934 1.01169 1
1.03853 0.975294 -1.53019 8
-1.49806 -1.66277 0.0351595 3
-0.516686 0.372954 -1.26777 2
2.76623 0.744774 1.69814 9
0.411356 1.17368 -0.0836956 5
-0.435589 2.25243 -0.594807 5
-0.53856 0.898677 0.481849 1
-1.28077 0.928216 -1.42041 1
2.16969 -0.689285 -0.35934 9
1.62782 -0.213725 0.00202387 9
0.00298133 1.13294 1.54118 1
-0.541728 -1.37859 0.846363 0
-0.747709 -0.292069 0.897149 1
-0.415706 -1.68853 -0.915221 0
0.715662 2.02014 -0.626828 7
1.85582 -0.562072 -0.590972 8
0.537352 -1.13761 -2.04013 8
0.696126 2.51427 0.0551413 7
-1.66258 0.519061 1.07942 1
-0.700657 1.3078 2.39077 1
-3.66155 -0.701665 -1.01824 3
-1.42924 -0.153052 -0.206702 3
-0.454326 -1.47697 -0.137419 0
-1.45913 -0.290422 1.45785 1
-1.84006 1.90026 0.274364 5
0.494824 -1.18807 0.731117 8
-0.231146 -1.46362 0.824592 0
1.26136 -0.709283 0.638309 2
-1.05707 1.2095 -1.71574 4
-1.10266 -1.51816 -0.539119 4
1.09719 0.955172 -2.79726 9
-0.710937 1.61696 0.698661 5
-1.33562 -1.4792 -0.311699 3
-0.0960015 -2.01166 0.941553 4
1.75521 -1.29402 1.52102 8
2.0856 -0.507104 0.486062 8
0.222497 1.13038 0.358656 7
0.055046 2.24846 -0.428554 7
-1.16897 -1.11433 0.186814 6
0.745272 -2.07319 -1.90885 2
1.46535 1.16649 0.681909 5
-0.0683439 -1.23155 0.604422 0
-0.0668082 0.886537 1.29978 1
0.946658 -0.165219 -1.37958 4
0.747909 1.62088 -0.671838 7
-1.0954 -0.670389 -0.0146665 1
-1.3731 1.17802 0.163332 1
2.39381 0.460592 -0.281514 9
-2.11443 -1.28648 -2.14246 0
-1.65742 0.97333 -0.299165 0
0.536457 -0.195627 0.175383 9
-1.19076 -1.1583 -0.170457 0
-0.607458 -0.341066 1.59409 3
0.70769 -1.72306 -2.31585 2
0.99864 -1.00547 -1.89299 8
0.94604 -1.21074 -1.17471 6
-0.394556 0.156876 -2.75576 8
-0.262089 0.399512 -0.679215 4
0.812224 -0.475293 -1.36145 2
-1.11059 0.789721 0.124789 3
0.551693 1.24119 1.68659 5
1.31038 -0.564281 -0.24079 2
-0.0405846 -1.5176 0.225372 0
-0.857237 2.42956 -1.21048 7
-1.18312 -0.0634309 -0.151182 3
0.188679 -0.339885 -2.12377 4
-2.02975 2.20051 -0.0134199 5
0.152412 2.10947 1.844 7
0.374844 -0.192611 -1.12679 6
-1.17503 -0.289873 0.464383 2
1.88172 1.79629 -1.1863 9
-0.491185 0.0853334 -0.871321 6
0.0465176 0.20771 0.0136337 6
-2.35564 1.09523 -0.230854 1
0.413767 -0.153664 -0.283658 8
-0.951464 -2.18686 0.758824 0
0.870298 0.394865 1.99903 9
0.323861 0.669241 -0.237698 5
-0.347424 0.72978 2.21775 1
-0.116921 0.0749993 0.280322 6
2.11781 0.194472 -1.55026 8
1.76473 0.843296 0.288603 9
0.0717283 -0.951739 2.79377 9
2.45901 0.849377 0.315974 5
0.860136 1.2974 2.25596 5
0.807855 0.136518 1.49797 8
-1.18583 2.0153 0.174157 5
1.24315 -0.0520582 -1.00935 2
1.20846 2.04196 -0.848713 5
1.6374 2.20629 -0.953366 9
-0.869269 2.02434 -1.99318 7
0.0447561 0.785796 0.734262 5
-0.31221 -0.616675 -0.8171 6
-0.207979 -0.133482 1.96887 8
-1.15818 0.640623 0.820765 1
-0.938889 -0.606667 -0.580983 1
-1.21455 -3.16683 0.420112 0
3.2668 -0.381973 -0.572301 8
-0.245075 -2.1525 -1.48419 0
-0.662951 -0.183086 1.37855 3
-0.773958 0.619102 1.00681 5
0.0833086 -0.328747 -0.423063 2
-0.733572 1.17582 0.199147 8
-0.53713 0.317643 -0.53038 0
-2.18271 1.10518 -0.0196359 3
1.12665 -0.840841 -0.458562 8
1.44081 -0.736723 -1.21661 2
0.190718 -0.672931 0.548693 2
-0.111072 0.264721 -0.143783 0
0.079414 1.72477 -0.820299 5
-1.13965 2.70647 2.25846 5
-1.10876 0.872321 0.255547 1
-0.280996 -0.207823 1.28235 0
0.989983 1.48079 -0.23637 9
-1.02515 0.955213 -0.690322 2
3.02582 0.377085 0.439541 8
-1.02395 -1.72759 -0.495832 0
-1.63358 -1.018 -0.22857 4
-0.124916 -0.0527952 0.789528 2
1.35051 -1.28168 -0.488988 2
-1.32321 1.6602 -0.270358 5
-1.5243 -1.36144 -0.456396 0
-0.962453 -0.769692 -0.391646 4
-0.135497 -0.380874 1.23541 4
-2.04388 0.537655 -1.44498 1
0.682239 -1.24536 0.025314 4
-1.2455 -0.165757 1.32416 0
-1.20736 -0.0366091 -0.173217 1
0.878778 -0.354325 0.169104 2
0.270386 0.413337 -1.59351 4
0.0887541 0.302397 -1.48025 2
0.265838 0.279213 -0.427034 6
-0.30539 -0.0184085 0.172789 8
-0.247459 0.493315 1.24818 0
1.94334 -0.855305 3.51216 9
-2.03892 1.54486 -0.282648 1
-1.39628 -1.03515 -1.72446 0
-2.5074 0.53607 -0.534149 1
-1.9246 0.186533 -0.0956926 3
1.18673 -0.894853 0.274662 2
-0.177702 -0.735694 -0.36901 4
0.977736 1.10687 0.187937 5
-0.611529 -0.423701 -0.144217 0
-0.252054 1.0274 1.50347 5
-1.18482 0.315073 0.720104 0
0.956317 0.379362 -1.29523 9
0.0879261 -0.0149563 -1.98907 2
1.2289 1.55502 0.273058 7
0.774003 -0.290886 -0.263206 8
1.15215 -1.44747 -1.74402 4
-0.288994 -0.876746 2.77104 9
-1.7344 -1.63166 0.128006 8
-1.6905 -2.00111 0.583156 3
0.595688 -0.452124 -0.131829 6
-1.55126 0.388113 -0.195097 1
0.969073 1.38374 -0.481636 9
1.39494 0.0353956 1.64619 9
-1.28245 -1.39403 1.04514 0
0.413936 -1.88378 2.0566 2
-1.7665 -2.02823 -0.0953053 0
1.61802 -1.08662 -1.25824 2
-0.258752 0.673333 -0.152931 2
2.09324 0.384038 0.222965 5
-0.00498641 2.09127 1.00534 7
0.421853 -0.97744 0.728721 0
-0.287856 2.02711 -1.17858 7
0.955318 -0.0688205 0.692599 9
0.538066 -0.133744 0.558034 9
-0.797675 -2.01125 -0.347391 0
1.97651 -0.774563 1.08222 2
2.01577 -0.175424 -0.903429 8
0.884866 -1.97327 -1.09885 4
-0.721635 1.67196 -0.789272 9
-0.28763 -1.05735 -0.590126 0
-0.429381 -1.91268 -1.39687 0
-1.39964 0.314744 1.74829 3
0.0708754 -1.93843 0.115263 4
0.436008 -0.911203 0.0981516 6
-0.871366 1.22046 0.556837 1
-0.831507 -2.00499 1.49923 6
0.472483 1.76479 1.50752 7
-0.830461 -0.834677 0.13855 3
-0.676653 -1.8193 1.0942 6
0.874247 1.37987 -0.488396 5
0.620474 1.0274 -0.0768353 8
0.347258 1.82815 0.589563 7
-2.39944 1.1656 -1.37514 1
-1.02305 0.591917 -2.77743 2
2.49003 -0.0580637 1.05145 8
1.08739 0.742124 -0.462818 8
-0.0638679 -1.1695 -2.06279 6
-0.752277 -0.722934 -1.2645 0
0.388673 1.7252 -1.40402 7
-0.485247 -1.47245 -0.362344 8
-1.10527 1.01971 -0.32316 1
-0.372856 -0.258563 0.03659 9
0.138781 -0.215444 -0.532934 6
-0.638212 2.21794 -0.112758 5
-0.331142 -1.93601 0.865767 0
0.97353 -0.644895 -0.373952 4
-2.03401 -0.203922 0.490635 3
-0.655001 1.14472 0.935541 1
0.496771 2.08127 -0.448739 7
0.953789 -3.65691 2.92938 0
1.49509 1.67697 0.724762 7
-2.04533 -0.78967 0.280008 3
0.875378 -0.261541 -0.106135 4
-1.67182 -0.451785 -1.41237 3
1.02742 0.169878 -0.931509 8
0.79219 0.93969 2.03447 5
0.241053 0.091345 -1.94143 4
-0.254051 -0.549851 -0.0169343 4
0.00885072 -1.8693 2.36379 0
-1.9098 1.59422 0.922413 1
-0.820666 -1.09781 2.97903 8
-1.10157 0.861594 1.53589 1
0.671368 1.70906 -0.461512 7
-0.382571 0.00502581 0.360112 2
-1.75333 -0.648263 -0.589426 3
0.163718 1.47287 0.138527 5
-0.753979 -1.56065 -0.869739 6
-2.04244 0.603626 -0.00829593 1
1.01869 1.62978 -1.67587 9
0.368254 1.3383 -1.79096 8
-0.572872 -2.07068 -1.52447 4
0.267297 0.128574 -2.83156 4
-0.114276 -1.32245 -0.199931 2
-1.00063 0.358589 -0.0963437 1
-0.210835 0.30642 -0.996247 6
0.450181 0.0526381 -3.43969 4
-1.32184 -0.915146 0.511548 6
1.02948 0.164982 0.419687 9
0.576462 1.02091 1.52254 5
1.21183 0.23851 -0.506061 2
0.75296 -1.226 0.603557 8
0.705286 -0.336313 -0.684142 2
0.328413 1.97173 2.0647 7
-1.09126 1.82537 -0.160316 5
-1.80732 -0.568235 -0.215424 3
-1.00427 -0.217516 -0.243679 2
1.06666 -1.6721 -2.51219 2
-1.41971 1.61431 -0.121909 1
-1.48703 1.02825 0.840078 1
-0.362486 1.18057 0.387199 7
-2.46582 -0.206955 1.14679 3
-1.42239 0.286337 0.391094 1
-0.250125 2.61254 -0.678898 7
-0.239634 -2.087 0.445128 0
0.651019 -0.252896 1.51414 9
-0.705168 -0.73997 -0.915659 0
-1.09009 -0.387979 0.132334 0
-0.39814 -1.06065 0.0809261 0
0.621509 -0.0105582 -0.768678 2
0.549032 0.495711 1.14338 5
0.559457 1.47851 -0.560798 8
-0.512556 -0.287754 0.433441 1
-1.89697 0.835487 0.226582 1
0.817167 1.06711 0.231722 9
-0.000288447 -0.492695 0.22035 0
-1.76483 0.189204 -0.413704 0
0.00675298 -1.71435 0.23432 8
-0.855794 0.72338 1.27138 3
0.76891 -1.49868 -0.21133 4
0.691476 0.482972 -0.112811 6
1.3251 -0.855762 -0.248277 8
0.478874 -0.078518 0.0555168 9
-2.03666 -0.802993 0.354438 3
0.42749 1.08687 -0.993684 7
-2.04807 0.986866 -2.22471 1
0.449743 -1.27865 1.24608 9
0.694918 0.0501282 0.681769 6
-0.0960415 1.12896 -0.749188 7
1.36002 -1.82305 -0.192201 2
-2.88425 0.513307 -0.340631 1
2.13902 0.581718 -0.643788 9
-1.37055 1.87456 -0.313811 5
-0.473528 -1.10226 -2.54474 8
0.977775 0.781351 0.818788 9
1.14013 -1.17713 -0.682143 2
-2.1025 -1.06804 -0.433415 3
-0.622294 -0.200214 -0.147061 4
0.812958 -0.286067 -1.02031 4
1.28023 0.271303 -0.528255 8
0.652742 0.270663 -2.21821 6
-0.760374 -1.78142 -1.26232 4
-0.581236 -1.6784 1.00165 0
-0.409126 0.342528 -0.131987 6
1.26025 0.740876 -1.64949 7
0.6455 -1.1569 1.25672 9
0.872301 0.867123 0.0360372 5
0.459024 0.121792 1.01955 8
-0.13934 -0.514941 -0.236309 6
0.2879 -1.71326 -0.465773 0
0.202004 2.1809 0.668042 7
1.08651 1.05101 1.73233 5
-2.09582 -0.513307 1.87948 3
-2.68009 -0.0546583 0.584894 1
0.0500358 0.822958 0.604505 5
-1.54698 0.95483 -0.431387 1
1.2304 -0.0546961 0.111503 5
-0.459984 -1.52922 -2.02544 6
-1.12617 0.669754 1.73386 1
1.16967 -0.90163 -0.0254552 2
0.812223 -0.543912 0.0888054 2
-0.04202 0.515119 1.45758 0
0.883428 0.0692697 -1.494 9
-1.09563 -0.326358 -0.19104 3
0.239942 2.43448 0.4682 7
-0.0761725 -0.261232 -0.0381547 6
1.59664 0.879873 -1.58532 9
1.35824 1.02923 0.577033 9
-0.397928 -0.00366285 -1.76704 4
1.86203 -0.530927 -0.30851 2
-0.420584 -1.97878 0.49677 0
0.819093 -0.575331 0.619778 8
1.62602 -1.01389 -0.253877 8
-0.158151 -0.147717 -2.37609 2
-0.908081 -0.713594 1.16974 3
-1.0386 1.94707 -1.10124 5
0.357191 -0.024388 -0.767419 6
1.71481 0.945931 -0.0768945 9
-1.17417 -0.785323 0.864531 3
0.829486 0.0125503 -3.50072 8
1.77435 0.338824 -1.59795 8
-0.217288 2.17259 0.24517 7
2.33719 -1.36905 1.03866 8
2.62843 0.738764 1.49321 9
-1.17511 0.809216 2.03658 1
1.20201 -1.74613 0.211044 2
0.171074 0.689073 0.323205 5
-1.45235 0.570021 1.09768 3
1.75673 -0.993327 -0.632951 8
0.0484358 1.35701 1.54277 5
-1.96085 -1.21562 -1.33769 0
2.37021 0.711203 0.135106 5
-1.99101 1.20688 0.401314 1
0.824639 2.68594 1.16433 7
2.22696 1.22181 -1.65086 9
1.02213 2.10457 2.16292 5
0.251339 0.59144 1.73763 5
-0.685002 -0.287171 1.19906 9
-1.7104 -0.76081 2.12788 3
0.483186 -0.611675 -1.77528 4
-0.360795 0.899104 1.2868 1
0.832345 0.42713 -1.7422 9
-0.695614 -1.15569 0.125449 8
-0.241921 -1.19704 -0.354767 4
-0.86415 -1.28068 2.70656 3
-0.200577 1.23115 -1.09872 7
0.96509 -1.16169 0.643952 8
0.36482 0.038392 1.96768 0
0.698645 1.00033 -0.150368 5
1.19247 1.10768 1.25078 9
2.21084 0.831888 2.22946 9
-1.29831 -0.413511 0.163065 3
2.17966 1.07199 0.115453 9
0.44821 -0.0578836 1.22101 6
0.20791 3.07728 -1.50932 7
0.542335 2.54354 -0.836267 7
0.730206 -0.280817 -1.77322 4
-0.364755 0.988353 -0.809166 2
-0.140323 1.17444 -0.1184 5
-0.822728 -1.09497 -0.484649 8
0.0221847 -1.93441 -0.0892841 6
-2.14702 -0.350916 0.236943 3
1.90281 0.0743478 1.57448 5
0.65523 1.96392 -0.292814 5
-0.0503792 1.48927 0.0977627 5
-0.661618 -0.868327 1.32829 0
0.754404 -1.66998 0.838057 4
-1.68443 0.0695272 -1.24632 0
-0.418297 -0.977885 -0.480162 0
-0.827299 0.915863 0.619061 0
0.493137 -1.05084 0.223346 4
-1.12702 -0.450037 -0.142268 1
2.93489 -1.834 -0.868724 8
0.898944 -0.0385444 -2.33822 4
-0.0640482 -0.455128 1.49377 9
0.170408 1.36483 0.641009 5
-0.511024 2.23873 -1.07211 7
-0.397002 -1.57239 0.594031 0
3.38143 -1.14672 -0.308397 8
0.285305 3.07242 0.573454 7
-0.0501089 0.569079 -0.0381837 2
-1.26409 -0.525003 1.39229 3
1.68972 -0.776625 -0.10434 4
1.69131 -1.21591 -0.327937 4
-0.197144 0.438705 1.6656 5
-1.39221 -1.64881 -1.29438 4
1.78179 1.56349 0.717415 9
-0.560161 0.839805 0.345082 6
1.29494 2.41229 -0.687065 7
-2.43044 -0.654918 -1.38376 2
1.15175 -0.959828 0.49581 6
-1.32813 1.02737 1.57789 1
-1.19645 -0.623662 -0.63304 3
1.28573 0.326591 -0.0497984 9
-0.845213 -1.49755 1.10623 6
1.81822 0.283718 0.820588 9
0.219075 0.769059 -1.31298 9
-0.358912 0.652385 1.27289 1
-0.894327 1.60134 -1.39712 7
-1.07266 0.859542 -0.0690692 1
1.15319 2.48306 0.773715 7
-1.26479 -0.381238 -0.917399 1
1.94328 -1.06353 -0.343992 4
-1.31619 -0.663508 0.299531 3
-1.62177 0.465326 1.26455 1
-2.83281 1.44311 -1.40818 1
-0.87348 1.91567 -0.281976 7
-0.429859 0.380883 -0.415974 2
2.00946 0.857914 -0.373059 9
0.0809186 -0.900021 0.582101 9
-0.851902 0.375472 1.09381 0
-2.32689 -0.385816 1.43949 3
-0.919809 0.362999 1.41368 1
-1.49608 1.03636 -1.07728 1
0.0725042 -1.8623 0.806942 8
0.318531 0.737995 0.854836 5
-0.516007 1.87587 -1.39659 7
-0.998697 0.969654 1.49391 3
-1.46758 -1.49589 -0.0169938 0
0.00985335 -1.72837 0.0307255 6
1.02966 0.0059258 -1.57025 8
-1.44079 -1.1158 -0.745848 4
-0.525428 -0.908708 -4.26862 2
0.046876 0.55726 0.735714 6
0.314036 -1.00098 0.688362 0
0.378758 1.29405 1.43259 5
0.587881 -0.503003 -1.18236 2
2.66615 1.41656 -2.21009 8
3.13713 0.379459 -0.275843 8
-0.382983 -1.11207 0.0428263 0
0.572784 -1.1805 -2.38524 4
-0.041522 -0.762904 -2.43224 2
0.360196 -1.00544 0.114946 3
1.14865 1.38299 0.328771 9
-0.308926 1.53184 -0.115161 7
-0.598067 1.52156 0.208199 5
-1.44003 0.585263 -1.31644 0
-0.196354 1.58414 -1.48057 7
-2.14035 2.0052 -1.12389 5
1.76701 -1.33498 1.58993 2
-0.712953 -0.194179 -1.16468 6
-0.746237 1.797 1.67575 5
-2.07139 -1.73433 1.40238 3
0.145478 1.31637 -0.0664034 7
-0.583717 -0.315496 0.341533 1
-1.2227 1.20295 0.380927 7
1.60012 -2.36365 1.05149 6
0.410831 1.68856 1.03207 5
1.95235 -0.923295 -1.53222 2
1.62081 0.360305 -2.00759 8
-0.470866 0.733544 -0.30059 1
1.13163 -2.13199 -1.07086 2
-0.131301 0.271331 1.10062 5
-0.96158 -0.734291 1.45442 0
1.77497 -1.08761 -0.873324 2
0.272786 0.448106 -1.36338 4
-0.0287689 -1.32998 -2.24042 6
-0.373696 0.113734 0.543035 1
0.72209 -0.871083 -1.06045 4
0.985114 0.0451428 -2.52633 4
-0.555459 -0.715758 0.431217 4
-1.33197 0.198554 -0.999009 6
1.48563 -0.172561 -1.3531 6
-1.363 -0.371031 -0.509528 3
-1.36831 1.16913 -0.0460615 1
1.79015 1.84516 -0.326836 9
-0.177434 1.66606 -2.33674 7
1.43188 1.54042 0.390329 5
-1.8098 2.15958 -1.0593 5
-2.25422 0.60723 -2.26323 1
0.212535 1.36734 -0.70567 5
0.294829 -0.916103 1.07273 6
0.665949 1.22621 -0.655542 8
-1.25177 0.936599 0.406924 1
-0.428654 -0.49088 -0.36981 9
-0.386616 1.21805 0.557901 5
-1.8016 1.35222 0.175012 1
0.311539 1.04399 1.86674 5
-3.41223 0.892082 -0.385315 1
-1.40654 -0.525267 0.951805 8
-1.60329 0.729789 -1.19487 1
-2.23232 -0.603086 1.73682 3
-0.982387 1.75492 1.61068 5
2.51512 1.78912 -0.629105 9
-0.00879824 1.57882 0.178454 7
-0.88282 -0.953777 -0.428085 0
-0.325077 -0.472579 -2.2428 2
0.503207 -0.0945591 -1.35806 2
1.40513 0.924835 -1.31232 9
0.558 -0.657487 2.16054 9
0.10484 0.725076 -1.21478 6
1.88303 1.17951 0.680492 9
-0.0248077 -0.848163 -2.0217 6
0.248129 -1.05484 -0.843621 6
-1.26636 -0.677197 -0.680577 0
-0.620956 0.592728 -0.196991 1
0.338299 -1.39266 0.25207 8
0.321691 -0.864811 -1.77643 4
-0.245882 0.158734 0.203144 2
0.897344 -0.478872 1.31496 4
0.812929 -0.558351 -0.581871 4
1.04488 0.92615 -0.096957 8
0.18547 -2.12325 0.0714278 4
-0.993767 1.94699 0.129415 7
1.04544 1.12214 -1.24507 8
0.0982287 1.73588 -1.3502 7
1.18526 0.961946 -1.56618 7
-0.797581 -0.172199 -1.09868 6
-0.584757 -0.655328 1.7451 3
0.597969 -1.2407 -0.0436268 6
1.23052 0.327388 0.40412 5
1.09798 -2.1268 -0.17262 0
1.12062 0.676043 -2.07034 2
-0.193085 1.61845 -0.665686 7
1.07283 0.245472 -0.52905 2
-0.287633 -1.08972 -2.10022 6
1.42475 -0.798167 1.44242 9
-0.0719603 -1.62105 -2.18311 4
-0.767423 0.497903 0.994981 1
0.550075 -0.893035 -2.90734 2
0.558582 -0.207069 -3.02339 2
0.351272 -0.889657 1.22478 6
3.44901 -0.562533 0.575956 8
0.577901 2.74526 1.07472 7
-1.339 0.069433 -0.392209 4
0.721597 0.908759 0.541215 5
2.05868 -0.191637 -0.351274 4
-2.91362 0.572146 0.356856 3
0.322024 0.626192 -0.254381 4
0.835787 2.20592 -0.0952738 5
-0.00271327 -1.31322 1.92884 0
-0.663037 -0.857724 1.40216 9
-0.567663 2.4584 -1.24164 7
-0.121118 -1.41243 -0.605655 4
0.228562 -0.197166 -0.572247 9
-1.20283 0.143539 -0.979205 1
-0.231267 1.80194 -1.76974 7
0.989193 -1.3937 0.150694 4
0.871081 -2.56702 1.5585 6
-2.29643 0.38538 0.452346 1
0.0670707 0.00890562 -0.368103 2
-1.04228 -0.0209584 0.691172 1
0.49114 -0.26733 0.222728 6
0.679203 -0.240193 -0.122795 6
-0.0528002 0.277346 0.100099 2
-0.469526 0.568197 -0.350462 6
-0.588828 1.99343 1.62892 5
1.1971 -0.881423 -1.26846 4
-0.656685 -0.368541 -0.100658 0
-0.320429 -1.71584 -1.96408 6
-0.784324 0.434262 1.51873 3
-1.32617 -2.28846 -0.618178 0
-0.909622 -1.10942 0.694135 6
0.455438 -2.3934 -0.46298 2
1.9078 -0.96538 0.856735 2
-0.237933 2.85519 0.145756 7
1.10384 -0.566877 1.41539 2
0.28841 -1.06235 1.0054 6
1.36608 -1.64325 -0.873766 2
-3.25881 0.358079 0.368525 3
-1.94172 -1.22078 -1.26801 4
-1.43402 0.646719 -0.442871 1
1.26246 -0.384294 0.0181733 8
0.0845139 -1.86606 -1.80525 6
1.98805 -0.30338 1.97066 9
-2.11749 1.45057 1.94569 1
0.446785 -2.1439 2.61713 6
-1.19114 1.2196 0.169814 1
-0.935634 -0.0277448 0.531515 1
-0.540603 -0.678332 1.6686 3
0.353848 1.91513 -1.11362 7
-1.34271 1.57508 0.288503 5
-1.07475 2.85342 -0.967406 7
-0.892224 -1.32687 -0.0436684 0
1.76437 0.573162 0.36946 9
1.66616 -0.294451 -0.732998 2
0.690046 0.860131 0.699629 5
-0.660845 -3.1057 0.0445341 6
2.87534 -0.115899 0.952125 9
-0.352181 -0.908894 -0.11268 4
1.04498 0.295503 -0.796935 2
0.220944 -0.210179 -1.44474 6
0.287466 -1.58189 0.350358 0
-0.298997 -1.80214 -0.190106 8
-0.525029 1.29745 -1.25022 5
1.19372 -0.442656 -0.662723 2
-0.270389 1.26823 0.127621 7
0.795062 0.890148 0.731333 9
-0.0701534 -1.18679 0.0848408 6
-2.23003 -0.209367 1.83644 3
-0.631285 -0.450662 2.44461 3
-1.03736 -2.31552 -2.9301 6
0.236651 2.03497 1.58925 7
0.69336 -0.343367 2.32161 0
0.823838 2.37544 1.18906 7
-1.10645 0.226847 -1.62775 1
0.609563 1.65441 -0.776157 7
0.00278231 -0.538781 -1.10769 4
-0.947165 1.22117 0.384238 1
-1.05636 2.54724 1.6783 5
0.505822 -0.784459 0.0679039 8
0.833425 -2.24714 1.5222 0
1.68536 0.279469 -2.13054 9
-0.153231 2.75518 1.74952 7
-2.08918 -1.30928 0.965947 3
-1.39694 1.58958 -3.11691 7
-0.855911 -0.186123 -0.335715 6
-0.211197 -1.49717 0.3975 6
1.71401 -1.97257 0.0994968 1
0.0899319 1.55328 -0.104244 7
-1.02128 1.72453 0.858276 1
0.734546 -0.0622652 -1.28662 0
0.256548 -1.65834 0.466588 0
-0.570064 1.23592 -0.644793 2
0.989351 2.17984 -0.169974 5
0.573758 2.3409 0.593457 7
1.57501 0.467762 1.25495 2
-1.36181 2.05771 0.00480958 5
-2.17625 -1.99193 0.303058 0
1.76974 -0.448984 -1.62813 2
-1.48684 -1.534 1.51601 3
0.375735 0.0894897 -0.155069 5
-2.26504 -0.168301 2.36055 3
-0.216985 2.72323 -0.0917318 7
-1.46816 0.587245 -0.409832 3
-0.599705 0.298831 -0.712878 4
-2.06692 -1.23662 -0.635572 3
0.165348 -1.00901 1.36633 9
-2.02021 -1.15097 -0.54197 4
-1.0822 0.656634 0.287757 1
0.228595 -1.86017 -1.25444 2
-0.701224 -1.14102 1.00033 8
1.55274 1.10856 0.72188 9
2.81091 0.413279 1.17805 9
-2.63813 -0.607419 0.574901 3
-0.483438 -1.52673 0.7632 3
1.6514 -0.72336 0.417907 2
1.64647 0.0925983 -0.838649 8
-0.267703 -1.49338 -0.811167 4
-0.514764 0.184025 0.811808 1
1.40145 0.434223 -0.353735 5
1.15601 -1.67636 0.556314 8
-2.20774 -0.728528 0.51616 3
0.359487 -1.68837 -0.630798 4
-0.68802 -0.879589 0.654949 0
-0.0710158 -2.28696 1.79243 0
-1.62125 1.65881 2.31071 1
0.454656 1.4386 -1.63509 8
-1.2833 -1.19932 -1.44595 4
-1.33327 -1.54041 0.455622 0
0.531767 -1.29801 -0.615583 6
-0.611567 0.865115 -1.12239 2
-1.13717 -0.544571 -0.110127 3
1.50926 -1.59949 0.287824 0
-0.596154 0.687718 -0.893169 7
-0.658148 -1.23058 -0.3116 4
-1.77835 -0.714925 0.987637 3
0.219579 -0.303303 -2.83906 2
1.3871 -0.252051 -1.76143 9
0.011378 1.54505 0.17527 5
1.87588 -1.49396 0.085348 8
-2.09239 0.659956 -2.07434 4
0.186626 1.43147 1.23509 7
-0.473495 -0.212678 0.502467 9
-2.55388 0.654229 -0.17779 1
-0.884154 -1.29244 0.318744 0
-0.0689467 0.440527 1.06398 5
0.28632 1.18512 -0.869004 5
-0.575939 1.96527 0.144545 7
0.790045 0.901513 0.558196 5
1.1327 0.164701 -0.397572 0
-2.76463 -1.56515 -0.738225 3
2.41837 0.17031 -0.999587 8
-0.431319 -1.58831 0.872512 0
-1.39531 1.33872 -1.78421 1
-0.437448 -1.04567 -2.27341 6
-0.967195 0.210008 -0.015247 1
0.980627 1.1932 -0.242243 5
1.03519 0.256953 0.445054 2
-2.6335 -1.13838 -2.7345 4
0.0194489 -0.0208541 -1.0393 2
-0.202101 -1.70019 1.462 0
-1.10983 0.916216 -1.75101 1
-1.22123 0.457561 -0.342546 1
0.218355 1.40814 1.13126 5
1.97295 0.343317 3.0812 8
1.04008 -0.555671 -0.391419 2
2.08313 0.0197864 1.61962 9
-1.62905 0.720001 -1.01307 1
-2.29265 -0.332822 0.933619 3
-0.853021 -1.126 -0.60504 0
1.68717 -0.548918 -0.911999 8
2.22259 -1.11152 0.799754 2
1.95562 -0.102396 2.08658 5
-0.0483202 1.53739 0.230765 7
-0.766414 -0.214564 -0.28923 1
0.345339 -1.94453 -0.0621715 8
0.0575833 -1.90586 0.53756 4
-1.13569 3.13658 -0.471465 7
1.38966 1.2075 -0.155791 7
0.455794 0.00484162 0.361368 6
1.07658 1.26783 -0.359012 5
-0.57449 0.831273 1.67977 1
1.40985 1.5589 -0.0530721 7
-0.249948 -1.88782 1.57466 0
-2.80761 1.64661 -0.172181 1
-1.09903 -0.14485 0.526619 5
0.823327 -0.737633 -0.390337 4
1.55636 1.17149 -1.7034 8
0.617259 -2.07288 -0.341166 8
-1.36736 0.347906 0.616793 4
-0.882994 0.411674 -0.308559 6
0.0769912 -1.48343 0.559826 6
-0.0202738 -0.300926 0.642946 4
0.512864 -1.00489 -0.0663576 2
2.48088 0.829128 0.415221 9
-2.39235 -0.890902 1.07707 3
-1.98175 -0.568796 0.363067 3
0.268126 0.20278 -0.509982 2
0.0289613 -0.806525 -0.805663 0
-1.18913 -0.756592 0.696751 3
1.82902 -1.38878 2.39433 9
-0.362845 -0.903405 -0.843217 4
-0.386601 1.97813 1.7188 5
-1.22867 0.606537 0.304924 2
2.15201 0.787103 -0.0384843 9
-0.407897 1.34279 -1.13066 5
-1.62422 0.713425 -0.163007 1
-1.84523 -0.252153 -0.558901 3
-0.516356 -0.484568 -0.582229 4
-0.308078 -1.88537 -0.311466 4
0.180959 -0.664364 0.177698 6
0.824894 0.598323 0.741795 1
-0.715352 -0.451666 0.309292 0
1.24493 1.48147 1.02008 7
-0.0638956 -1.91507 -1.38659 4
0.452053 -0.500037 0.343057 4
-0.309184 0.186343 0.900906 2
-1.84428 0.548476 0.364453 3
-0.872296 0.953331 0.759407 1
-0.184342 0.50908 0.381579 5
-0.0501465 -0.773403 -0.00499111 4
-1.23643 0.815942 -1.80585 2
-1.25017 0.756414 1.35275 1
-0.878827 -0.561203 0.903075 0
-1.19467 1.13989 -0.107797 1
1.52103 -0.303634 0.859349 9
0.462314 -0.719826 0.166593 4
1.49488 -0.378799 0.671091 2
-0.622261 1.44342 -0.322408 5
0.399515 -1.68775 0.0326296 6
-0.00419279 -1.09924 0.66035 0
0.570862 0.251147 1.37399 5
1.55925 -1.90543 0.187095 6
1.0681 1.15876 -1.43771 7
0.415798 -2.03675 -0.555446 2
1.88086 1.18637 -1.36455 9
-0.153222 0.359083 1.23621 5
-1.91056 1.03637 -0.992906 1
0.662123 -0.465756 -1.12423 4
-0.081685 1.61075 -0.406248 7
0.100008 2.55466 -1.77339 7
0.911365 -0.78447 -1.06587 8
0.642876 0.472433 2.10168 9
0.0684792 -0.395239 -0.483165 0
-0.560133 -2.61137 1.26315 0
1.27014 -0.601741 0.422362 2
1.14778 0.899425 0.817456 5
1.54456 -2.32321 -0.700417 6
1.55624 -0.83194 0.6719 9
-0.289102 1.59486 -0.403369 5
1.96328 -1.18413 -0.210147 8
-0.766931 -1.54334 -0.107228 8
1.22053 -2.37823 0.182192 8
0.731466 0.663277 -1.07957 9
-2.55925 -0.00693148 0.426844 3
0.750025 -0.840676 -0.683382 4
2.2011 -1.34778 0.764596 6
-2.06165 0.891418 -2.13939 1
-0.829814 2.09031 -0.241654 5
1.82226 0.177267 -1.23276 8
0.607785 0.473744 1.42668 9
-1.03443 -0.260441 0.342253 3
0.589576 -0.931365 -0.212235 8
-0.419251 0.57897 -0.181297 2
-0.800566 0.885232 -0.681223 2
0.8545 -2.21072 -2.17552 2
-1.26972 -0.268836 -0.477151 2
0.231179 0.413728 2.12573 5
-1.7888 0.658571 -2.20769 1
-0.754774 0.671192 1.41838 1
-0.363761 1.03009 0.21526 5
0.313997 2.2645 0.970351 7
-1.23306 -1.1545 1.12335 0
-0.339084 -2.45575 1.25762 0
0.252287 -0.0540519 -0.211775 6
-1.45404 -1.8563 0.941964 0
1.23435 0.216573 0.752534 9
0.75284 -0.631153 -0.250891 2
-1.17783 0.0220334 -0.535573 8
0.00142982 -1.40127 0.400743 8
0.556331 -1.42761 -0.547349 4
-0.499027 0.249401 -1.25398 4
-0.232478 0.696138 1.82472 3
-2.2857 -0.405787 -0.836686 3
-0.426321 0.52879 0.188308 2
-0.238447 -0.0320704 0.197995 4
0.155608 0.155611 0.804738 2
-0.991452 1.47718 -1.21121 5
-0.784179 0.454619 -1.00332 6
0.42497 -1.82232 0.35023 3
-1.4854 0.0793056 -1.04099 3
-0.825873 -0.393845 -1.48228 6
-0.797724 -0.542452 -1.20152 0
-0.0584805 -0.753983 -1.91711 6
-0.0188401 -1.20983 2.07633 0
-1.90581 1.09717 1.58347 1
-0.93325 0.3756 -0.267989 1
1.31861 -0.884019 -1.68966 4
-1.29131 1.01092 -1.08502 1
-1.72704 0.146483 0.453347 3
1.56924 -2.99399 -0.414912 0
-0.797344 1.31509 1.13746 1
0.377332 0.506123 1.22809 4
-1.30629 1.95584 1.37439 5
-0.713371 0.594181 0.516513 2
-1.92781 0.318648 0.416434 3
0.905798 1.64038 0.426837 9
-0.944664 -1.46482 -1.92463 0
-0.794733 0.265952 -1.3771 4
-0.459819 -0.484192 1.71039 3
-2.36274 -0.400149 -0.140651 3
1.61196 -1.79709 -0.566364 6
1.66885 0.0136658 3.49281 5
0.574629 -1.48962 -1.54757 4
-2.76203 1.43479 -0.948042 1
1.1497 -0.812883 0.17272 6
0.713302 -0.238378 -0.0439117 4
-1.17112 -0.564903 0.505016 3
-3.35711 0.301127 -0.320243 3
-0.441982 -1.09427 -0.473468 0
1.27108 1.41503 -1.18146 9
2.20634 -0.161673 -0.944359 8
-3.10105 -0.619841 0.873158 3
-1.26382 0.777526 1.38021 1
-0.861147 1.53719 -0.444335 5
-0.454122 0.286116 0.526141 0
0.0490133 0.546423 2.51021 4
1.96397 -0.177563 2.21931 5
1.17789 -1.2661 -0.843594 2
-1.41569 -0.525798 -2.27488 6
1.77861 -0.878105 0.129076 4
-1.32274 -0.364843 1.83534 3
0.602869 -1.67072 -0.0998834 8
-1.52652 0.256645 -0.96416 4
0.336674 -0.952419 -0.654368 4
-0.0515733 0.250103 1.56964 5
-2.22462 -0.843318 -0.589824 3
-0.0326319 0.748563 -0.234489 4
-0.701056 -0.78531 -0.742374 2
0.833644 -0.46362 -0.712915 4
-0.69299 -1.11614 -0.550033 2
0.340414 -1.24994 -0.432859 0
0.245007 1.58447 0.463187 5
-1.01968 -1.00305 1.30961 3
-1.78211 -1.45625 1.17898 3
-0.384315 1.73524 0.472673 7
-1.20025 0.0140942 2.93811 3
-1.25942 -0.169891 -1.04827 3
-0.284036 -1.52748 -1.29017 0
-1.40866 0.742529 -0.533382 1
-1.69645 0.807055 -0.209741 1
-2.58969 -0.217556 1.34684 3
-0.534528 0.624615 1.02981 1
-1.17581 -1.06102 1.31406 3
-0.0781983 1.7511 -1.11158 7
1.15784 0.991509 -2.08646 9
-0.0926756 -1.08462 1.7903 3
2.40825 0.0268569 -1.79478 8
0.724056 0.494186 -2.17939 2
-1.46319 0.732109 -0.381117 4
1.51601 -1.43712 0.62951 2
0.161647 -1.33277 0.754136 6
2.22695 -0.0161449 0.483641 8
0.936169 -0.295192 0.171414 2
0.677908 -0.431018 -0.920306 8
-0.0883174 -1.66199 -3.34554 6
-0.395033 0.909887 -0.88466 8
-1.40425 -0.0468846 0.978107 3
1.13952 -0.150933 0.422651 6
1.14867 -1.02115 -0.196861 2
0.493899 -1.33257 -1.94444 4
2.18181 -0.553597 -0.110767 2
0.554031 -0.0908414 1.01046 9
0.0318319 -1.88903 0.507407 6
-1.39349 -0.0870999 -0.130587 3
2.39886 1.0384 -0.119933 9
0.133824 -1.10606 0.046289 2
-0.196564 3.04382 1.2454 7
-2.8774 0.627225 0.724034 1
-0.684183 -2.58709 -1.67927 2
-1.08701 -0.609781 0.769583 3
0.409712 -0.51172 -0.103335 2
0.00392693 -1.84486 -0.806159 4
-1.334 0.659584 0.701065 1
-1.71701 0.755596 -0.136352 1
-0.799251 0.0802447 -1.03782 6
-1.97783 0.304987 0.0405862 1
-0.940831 0.66102 -0.685612 2
-1.18338 -0.124393 -0.338681 0
-0.337238 0.730823 2.08125 1
-0.769937 1.49466 -0.793555 5
-0.839714 1.23518 1.06233 5
-1.53527 0.388095 0.869946 1
-1.16279 -0.377092 1.80571 3
0.731348 0.470978 -0.21812 8
0.313771 -0.602603 0.292549 3
-1.76086 0.101141 -0.36246 3
-0.495482 0.272366 -0.0665484 1
-1.81748 -0.673647 0.564763 1
0.551181 0.158724 -0.253899 2
-1.25893 1.24497 -0.0499444 5
-0.0640934 -0.92542 -1.05087 0
1.11568 0.911007 -0.442628 7
-0.506399 0.96962 0.951005 1
2.00146 -0.683155 -0.256296 8
-0.282862 -0.320617 -1.04142 2
-1.91029 1.00243 0.743521 1
2.55548 -1.51986 0.112072 6
1.22002 -0.0438197 -0.93485 2
1.26674 0.268957 0.822387 2
0.0960637 2.31222 -0.826718 5
-0.234746 -0.548775 0.34166 8
0.703655 0.0559922 -0.68747 2
1.03865 1.16168 0.60055 9
-2.0899 0.744345 -0.865712 1
0.205629 -2.70555 2.22545 0
-1.40878 1.07451 -0.110195 1
-0.893086 -0.0502337 1.37471 3
-1.33922 -1.11737 -0.951868 3
0.318994 -1.42187 -1.23767 4
-1.56851 0.705714 0.00154188 3
-0.462431 -1.93978 1.75976 0
1.17142 2.15297 -2.52245 9
-0.53948 -1.24521 0.119796 0
0.931614 1.9654 -0.304569 7
0.45905 -1.48278 -0.0162415 2
0.282901 -0.368426 0.386248 9
2.57622 -1.82166 1.0996 2
1.87662 0.731677 1.50142 9
-1.33846 -0.759798 2.04363 3
-0.00244443 0.446587 0.903767 5
-0.402104 -1.5473 0.289137 4
-2.40692 -0.690376 0.352187 3
1.07443 2.63831 0.828087 7
-0.511713 -1.22957 0.00104774 0
1.42829 -0.608148 1.04868 9
-0.117309 -0.873718 -0.706587 6
-1.49205 0.830064 -0.874518 1
0.151349 0.392926 0.30896 2
1.60195 -1.48917 -1.23307 8
1.46149 0.64217 0.970131 5
-0.0277134 -1.71797 -2.23011 6
-2.99559 1.65654 0.922819 1
0.897181 -1.78846 -4.36353 8
0.64517 -0.757408 -1.40155 4
-0.199826 2.3987 0.658629 7
1.59403 -1.2452 1.04996 4
-1.49395 -1.24164 -1.56733 4
0.0112143 0.15942 0.600137 4
-0.460206 1.73254 0.244411 5
1.33736 0.901043 -2.48269 9
-1.71987 -1.21358 1.9581 3
-0.446209 0.596322 -0.455615 6
-1.05888 -0.962759 -0.856766 4
-1.52771 1.23867 1.0118 1
-3.22146 -0.0838108 -0.00441158 3
0.173889 2.68384 -2.31195 7
0.154158 2.63015 -0.284354 7
0.23943 -0.928388 -1.91175 4
-1.57689 0.708323 1.37906 1
-0.666715 0.988442 0.527139 1
-0.394015 1.91893 -0.695911 5
2.50884 0.641743 -2.49957 8
-2.23206 -0.707233 1.41716 3
0.492377 -1.06362 -1.55974 2
1.14416 -1.09601 -0.559645 4
0.355935 -0.21541 -1.68919 4
-0.140261 1.20476 2.38167 1
1.56084 -0.543745 0.942564 8
0.744235 0.765986 -0.359724 9
-0.398101 -1.08215 1.44049 0
-0.217829 1.85328 -0.847901 5
0.913054 1.68532 -0.778172 7
-1.87729 -0.281655 1.68047 3
-0.598357 0.386405 -1.0819 1
0.845081 1.56 2.07068 7
-1.59712 -1.15705 0.0435874 8
-1.2318 0.849659 -1.04858 1
0.223728 -2.12513 -0.120141 4
-1.31662 -0.616057 1.14024 3
-1.48203 -0.819641 -2.41484 4
0.47488 2.31534 -2.61177 7
-2.02879 0.368967 -0.373534 1
-0.349429 0.573107 0.525516 5
0.442934 0.274542 0.302488 2
1.76341 -0.0954366 1.77236 9
2.74194 0.787774 0.50446 9
-2.71054 -0.401095 -0.799458 3
-0.91001 -1.2485 -1.35047 0
-1.93742 -0.243572 1.35274 3
-2.10615 0.338235 0.935573 8
-0.263432 -1.57092 -0.651228 6
0.338262 -0.237329 -2.00495 6
3.98405 -0.439998 0.231208 8
1.37534 -0.510501 -2.48466 4
-1.86414 -0.58549 2.01017 0
-1.59266 0.687753 0.301055 1
1.99176 0.417037 -0.345664 9
2.73479 0.320863 1.94038 8
-0.039634 -0.787427 2.08296 5
0.360087 0.30572 -1.55118 4
1.80532 0.800373 0.294621 9
-0.17187 -0.255434 -0.515794 6
0.750239 -1.17084 -2.97476 2
-0.296682 3.26071 -2.83241 7
0.291771 -1.82296 1.1696 0
-1.61221 -2.10459 1.00425 0
1.39712 1.74112 1.51851 7
1.61786 -2.2223 0.747396 2
-1.57389 1.47543 1.15712 5
-1.74922 -0.222929 1.97886 3
0.0548482 -0.0444331 -0.677744 0
0.87915 0.33246 1.28953 9
-2.38132 -2.09182 -1.16304 6
-0.138717 1.44626 2.39331 5
4.22377 -1.24932 0.370513 8
1.35723 0.125283 1.66069 2
0.995669 -0.144012 -0.639296 9
1.23652 0.618989 0.236001 9
0.566414 -0.904339 -0.779626 4
0.168362 -0.318536 1.42158 6
0.543479 -0.115145 -0.210768 6
-0.110193 0.366649 0.467546 6
0.385212 -0.821842 0.369891 4
1.38994 1.29208 1.58779 7
-0.911922 -0.116186 0.32012 1
2.38273 1.34947 1.32759 7
0.60345 -0.613456 0.223453 2
0.816004 -0.768702 0.652651 8
1.54807 1.28123 1.56923 5
-0.522853 -0.143404 -0.594668 3
1.39313 2.59697 -0.851199 9
-0.293032 -0.617737 0.199546 0
-0.49042 2.08485 -1.10031 5
-0.547155 -0.364773 -0.872385 9
1.22747 -0.247283 -0.726978 4
-0.335237 -0.163495 -0.449646 2
-0.936415 -0.63221 1.34132 3
-0.905559 -0.328625 0.210938 3
2.82131 -0.0148823 2.11124 9
-2.30582 -0.59104 1.28766 3
0.521162 2.60801 -0.320403 7
-0.954649 0.677081 0.172877 0
0.0390578 -1.23461 -0.394592 4
-0.867622 -0.0780577 0.472966 3
-0.375363 -0.914433 0.549927 8
-1.64191 -0.970869 -0.474999 3
1.16425 -0.100735 0.591109 6
0.848892 -0.656141 0.22409 6
1.11824 1.66035 0.223661 9
-0.72841 0.293921 0.791644 6
1.79191 1.4453 0.315154 7
0.801372 -0.621886 -0.499177 4
1.15512 -1.92009 -1.07975 4
0.749063 0.273631 -0.631213 4
0.79863 -0.170078 -0.465731 2
1.83152 1.62941 -1.20793 9
-0.546999 -2.1518 1.81635 0
0.746517 1.50487 1.6006 7
0.542581 -0.528907 -0.92249 2
1.78781 0.930003 0.904278 9
-0.330747 -1.77879 -0.0689246 0
1.51501 -0.0427562 1.63402 9
0.67088 -0.935302 -1.02027 4
-1.12641 0.910381 -1.36097 1
-1.67143 1.15463 -0.600553 4
1.31062 -0.00645361 -0.341338 2
1.1937 1.0591 -0.220388 5
0.201076 -0.257964 -0.0305907 6
0.383689 -1.05462 0.484919 6
-1.89704 -1.40194 -0.657453 0
1.4728 -1.03569 0.780387 8
-2.72794 0.983536 0.113137 3
0.191043 1.22243 0.483665 5
-3.46987 0.126535 -1.17464 4
0.0521423 2.64503 -1.859 9
0.88528 0.0781491 0.00274965 2
-0.885621 -2.71884 0.955627 0
-1.86594 -0.27209 0.356379 3
0.677304 -1.17776 0.499617 4
1.55618 -0.283799 -0.874986 6
1.60683 -0.596468 -0.0697992 4
-1.04445 2.13484 -0.924042 7
0.637281 -2.10996 0.0496748 4
-1.12305 -1.66918 1.24589 4
-0.962672 -0.882964 -1.72991 6
-0.84474 1.71646 0.29821 5
-1.22073 -0.477974 -0.655585 1
0.00347411 0.518843 0.201466 4
1.33412 -0.818329 -0.646256 4
2.06626 -2.21909 -0.811842 4
-0.947959 -0.550942 -1.11694 0
-0.234836 0.0646927 0.0900854 0
0.25453 1.99421 -1.15067 7
0.0409921 -0.963798 0.239111 8
0.912721 0.337975 1.01911 2
0.263379 -0.0463179 -2.22824 4
0.922332 2.66256 -0.587599 7
-0.135089 1.14344 -0.701166 7
0.736749 2.00114 -0.557198 7
-0.856412 1.26216 -0.968254 7
-1.87282 -0.568078 0.689827 3
0.51412 -0.563584 0.95806 6
0.58601 -0.263613 0.136583 5
-0.56862 -1.80371 1.00264 0
0.648402 -0.445203 -1.31857 2
-0.37279 -1.20811 -1.66957 6
1.21568 0.222272 0.135157 9
0.0527669 -1.17527 0.984155 0
-1.22081 -1.16146 0.53145 3
1.76522 -1.49669 -1.20527 2
0.957969 -2.38145 -0.00772318 0
0.582926 0.49341 -0.144292 9
0.740851 -1.61141 -0.754478 0
1.79032 -0.774432 -0.110957 4
1.92623 1.16629 0.8782 9
-0.694128 -0.667286 -1.60259 6
0.399217 0.119396 2.85328 9
-0.0503524 2.13464 0.711178 7
-1.40988 1.32026 1.25731 1
0.308143 2.68526 -1.39237 7
-0.0536486 0.0753308 -0.692969 6
-0.63579 -0.847255 -0.241019 0
-0.510712 1.30673 0.507076 5
-0.735549 1.07783 -0.90745 1
0.169647 1.56916 -2.53012 7
1.63698 -0.727674 -0.968616 8
1.2297 1.8173 0.137032 7
-1.13916 -0.65696 -0.507841 3
-2.36393 0.120756 -0.765696 1
-0.181114 0.0431135 0.362232 6
1.91497 2.84313 -1.81099 7
1.06426 0.688806 -0.636397 4
0.873448 -0.708686 -1.18871 2
-1.00834 0.773808 -0.866306 2
-0.626418 0.973 1.04112 1
0.861182 1.17489 -0.702172 9
0.0103884 0.830886 1.43664 5
0.36342 0.207493 -0.672756 9
0.0914667 0.734184 0.867815 5
1.73226 -0.674142 1.55328 8
-0.716937 -0.12148 -0.134873 2
0.533356 -1.02106 -0.297228 4
-0.264122 0.11963 -0.175862 4
1.18922 0.059201 1.90038 9
-2.39906 0.972697 -0.919786 1
-0.142135 0.352183 0.411563 1
0.680051 1.12581 -1.36921 9
0.529661 -0.594693 -0.0352144 2
-0.109857 -0.610918 -0.583704 0
-0.620614 1.12031 -1.21804 7
0.853289 -0.586209 -1.79079 4
-1.26322 -0.309414 0.607442 3
-1.58901 0.0717727 0.274744 3
0.371378 0.846264 1.24735 7
-0.0386908 -0.327038 -0.0975059 6
0.0652266 1.63118 -1.53286 5
-0.0761432 0.218317 -0.604798 6
-2.03955 -0.138059 0.766718 3
1.48261 2.09901 -1.07777 5
2.14775 -0.474788 -2.22389 8
1.98348 0.869599 -1.1675 9
-0.855231 1.19616 1.67641 1
0.131121 0.271193 -1.03136 2
-0.221549 0.359031 -0.22601 0
1.51837 1.37271 1.74266 5
0.0113132 -1.3375 1.93795 8
2.52467 -0.696176 -1.06918 2
0.0679397 -1.03267 0.216255 4
-1.01585 1.44074 1.01037 5
-0.842297 -0.338297 0.873582 6
1.60812 -0.822521 0.0726973 2
0.941512 0.93558 -1.57456 1
-0.703762 0.629441 -1.28083 6
3.11819 -0.136563 -0.369551 8
-0.581114 -0.493617 -0.41464 4
-0.716562 -0.494384 0.410022 4
-1.60003 0.613234 -1.68942 1
-1.53606 0.32004 -0.293665 3
-0.396769 0.958084 2.07037 1
-0.585473 -1.9744 -1.37256 0
-1.57779 2.3873 -0.447591 5
-0.183366 0.36786 0.454026 8
-0.450864 -0.132718 1.5098 3
0.399676 -1.99363 -1.79785 8
0.591472 0.0248284 0.61064 2
1.18337 -0.0938305 0.257781 5
0.504044 0.33341 -0.491664 6
-1.62731 -2.20924 1.25294 0
-0.390974 2.59131 -0.536684 7
-0.0225013 0.40572 1.19647 5
-0.0797027 -0.619932 -0.020698 4
-1.97042 -0.717027 -0.226505 1
-0.120894 -0.4676 -0.61769 6
0.475438 -1.62078 -0.288824 4
-2.12523 -0.794885 -0.418552 1
0.106047 -2.35544 -0.677394 0
-0.0330971 -0.0651841 1.1574 0
1.52512 0.737077 -0.432971 9
2.13758 2.04507 0.154639 7
1.27204 0.286793 -1.18212 8
0.661193 0.802017 -0.352215 9
0.326638 1.72988 1.02534 7
-0.485164 -1.23717 -0.451718 6
1.2502 -0.831501 -0.119498 2
0.0056465 1.7739 -1.58674 7
-0.988725 -1.20151 0.201009 0
-1.66864 -1.13012 1.49263 0
0.355687 1.76699 -1.79888 7
-0.00322942 -1.42131 -0.00127296 2
-0.705292 -2.29988 -0.479226 0
1.27816 -0.305676 0.350359 2
0.691179 -0.300563 0.281888 4
1.9235 -0.778324 2.07669 9
-1.34756 -1.91719 0.174067 8
1.8433 -1.48882 -1.11748 4
-0.174792 0.641958 -1.5285 4
2.04923 1.2179 -0.122275 9
-0.618748 0.827101 0.272871 1
0.774229 1.15281 0.482277 7
-2.12468 -0.368499 1.75995 3
-0.459171 0.393588 1.56155 1
0.38449 -0.291287 4.25739 9
-2.00024 0.758478 1.2214 3
-1.90381 0.682969 -1.93076 1
-1.71 -0.642399 0.818956 3
-1.34509 2.33538 0.587205 5
-0.041625 1.14666 -0.247539 7
0.809854 1.11009 0.309878 5
1.07732 1.16822 -0.207411 7
-1.03061 0.253356 0.934021 3
1.03412 -2.48614 -1.01486 0
-1.47462 -0.451189 -0.248916 6
-1.15186 -2.23535 0.0277181 0
0.546017 1.46098 1.91082 7
0.520756 0.358537 0.901866 5
0.34235 -2.5426 2.57444 0
-0.29111 1.35084 -0.769389 7
-0.817837 -1.34673 2.29693 0
0.299847 -2.25161 0.346649 0
-0.634742 -0.515863 -1.39974 6
-1.66654 -1.65154 -0.404855 8
-0.701094 0.976354 -1.34311 5
-1.46162 -1.48175 1.02206 0
-0.113348 0.478265 1.3905 1
-0.945251 -0.779054 0.682332 3
-0.107174 -0.879061 1.17321 8
1.16147 1.31066 0.20404 5
1.25799 -1.19663 0.0321147 2
1.31371 -0.64058 1.59005 8
0.41537 -0.745454 -0.0196535 4
-0.454853 -0.558794 1.41515 9
-0.333788 1.74297 -0.328362 7
0.497899 1.66777 -0.467763 7
0.383066 1.40427 -1.48594 7
-0.142363 2.66873 -2.0238 7
1.81152 0.425976 1.14737 7
-1.26753 -0.584942 -0.963817 4
-0.383693 0.304083 0.596807 1
-0.523438 0.623752 1.41799 0
0.214713 0.26235 2.38144 3
-1.4373 0.982 0.921393 1
-0.257387 -0.981142 -0.282358 0
-1.52839 -0.399297 0.804821 3
2.24815 0.340645 0.270108 9
-0.213368 1.6776 -0.40767 5
-1.89938 0.377185 -0.318471 1
-0.654187 -1.4707 0.604298 2
0.156072 2.03018 0.320462 7
2.17363 1.10366 -0.180791 5
1.18719 0.396633 -0.548201 9
0.289478 0.632536 0.158617 0
-0.249104 0.401714 -2.9146 4
-2.39968 -0.834849 -0.259333 3
-0.0588474 1.76157 0.098106 7
1.5453 0.679039 -1.69396 8
-0.571926 -0.940689 1.55435 3
0.976818 -0.186311 -0.216239 9
1.05162 1.14243 0.298672 5
-1.17372 1.81458 -0.190947 5
2.58209 0.59026 2.11763 9
1.33375 1.7819 -1.49429 5
-0.520239 -0.435799 0.160958 6
1.76567 0.793618 -0.624733 5
0.139756 -0.470582 2.08838 5
-1.93482 -1.26868 -2.45612 0
-1.02675 2.43696 -1.34913 5
-0.558978 -1.5546 1.96323 0
0.740606 -0.160188 1.63399 6
0.263717 0.427346 -0.299202 9
1.58802 -0.230324 -1.48645 8
-0.556169 0.557776 -0.0729197 5
-1.25618 -2.07245 1.95413 3
-1.44364 -0.79651 -0.939704 4
-2.08533 0.130436 1.57964 3
0.900868 -1.79754 -1.05165 8
1.35192 1.06636 -0.305568 9
2.15541 1.18308 0.215018 5
-0.636985 -0.286763 -0.700013 6
0.53398 0.449153 0.736121 4
-0.224744 -2.35319 -1.2916 4
-0.112964 -0.0919961 0.53187 9
-0.0510248 -0.630165 -1.43518 2
0.671607 0.5194 -0.624509 9
0.730034 -2.30988 2.55109 0
0.069779 -0.990705 -0.621949 2
-0.851556 -0.652887 1.96411 8
0.779214 -0.182291 -0.426183 2
-0.675385 -1.6608 -1.80638 2
0.542923 8.65698e-06 0.118155 4
-0.111072 -1.90025 1.56527 0
0.852797 -0.185031 0.873019 9
0.720685 1.5474 -0.889344 5
2.53879 -0.244797 -1.50633 8
1.46572 0.888431 0.342922 9
-0.769739 2.10616 0.910169 5
-1.49984 -0.38356 0.987625 3
-0.501809 -1.15617 0.323218 0
1.13083 0.757787 -1.29035 9
0.00215518 1.28732 0.867209 5
0.623589 0.369291 -0.717813 4
-0.698744 0.284032 -0.483352 4
0.71362 -0.00776007 -0.681408 4
0.287078 -1.5303 -0.974352 4
-1.26528 1.04695 0.561244 1
-0.650928 -1.60474 -1.64457 6
-0.954001 -0.124851 -1.97549 0
0.00620529 1.82517 -0.697764 7
1.25137 0.195525 1.64879 9
-0.366547 0.510073 -0.0817767 6
0.83624 0.627202 -1.69207 8
-1.70705 -0.631275 -0.165603 3
-0.976929 -2.06108 1.60352 0
-2.01253 -0.425617 -1.94453 3
-1.10116 2.00585 -0.306357 5
0.350276 -0.692933 0.458835 8
0.986008 0.0377962 -1.17997 8
1.52859 -2.11148 0.189145 8
0.507717 -0.863206 -1.00396 6
1.57695 -1.39509 0.740124 4
0.719629 1.09633 -1.05529 5
-2.11446 -0.185658 0.180701 3
-0.743261 -1.9065 -0.820841 0
-1.58894 0.451415 1.21752 1
1.48022 0.701116 2.4341 5
0.614996 0.412391 1.90738 5
0.466839 1.65441 0.508728 7
0.0642139 -0.356466 0.87396 3
0.62769 -0.451507 -0.842905 2
-0.533764 -1.09903 -1.74123 4
-1.99295 -0.928863 0.262179 3
-0.436345 -0.384114 0.357035 0
0.336536 1.58096 1.02673 7
0.228093 -0.941393 -1.0755 6
-1.94123 -0.0995523 0.145526 3
-0.300649 -1.42213 1.48093 0
1.80291 0.652104 0.377345 5
-0.769169 1.65399 -1.125 7
-0.870693 -1.75821 0.765459 0
0.280776 -1.48715 0.711627 4
-0.219779 -0.33607 -0.936447 6
-0.49817 0.364044 0.236798 1
-0.526737 2.28903 -1.10172 7
-2.80516 0.831246 1.2279 3
0.226929 -0.701559 0.417692 0
1.35396 0.502371 1.88681 9
-2.31633 -0.999541 -2.18656 3
2.71607 -2.25442 0.845381 8
0.731833 2.19222 -0.0398623 7
1.01016 1.59719 -0.906835 9
-2.94839 -0.924543 -1.10432 3
-0.600453 1.1267 0.582182 7
-0.893403 0.694648 0.930232 1
0.978339 -0.19577 2.08798 5
0.62799 -0.685201 1.60986 2
0.880714 1.82773 -2.00035 9
0.0340965 -0.199516 -0.922103 6
1.5504 0.149815 -1.49318 9
0.123441 -1.20219 0.723623 0
-0.235119 -3.04584 -0.129345 0
0.0724343 1.12109 0.26325 7
-1.30153 0.109005 -0.581893 4
-2.38082 -0.883783 -0.516831 3
1.83894 -1.45108 -0.661466 8
1.85937 -0.124014 0.264536 9
-0.961162 -0.103998 -0.161192 0
1.61215 -0.395875 -1.32734 8
2.81053 -0.231932 -0.730361 8
0.189799 -0.509319 -1.18602 2
-0.241941 2.68073 1.41535 5
-1.50438 -1.96667 0.183283 3
0.654289 0.278222 -0.357964 4
1.581 -0.475183 -0.502876 4
-0.795597 -0.423537 0.0463382 0
0.839885 -0.891972 -1.11021 8
-0.479881 -0.851398 -1.45359 6
2.13297 1.05936 -0.287911 9
-3.03493 1.67895 -0.153515 1
0.879585 -1.09553 0.132424 0
0.242462 -1.14374 -0.221486 4
-0.969582 1.82741 -0.975558 5
-1.18311 2.0534 0.926833 5
0.171719 -0.161255 0.72753 9
-1.24851 1.03582 1.10308 1
-0.413579 0.895974 -0.0482333 6
2.15647 -0.403193 -3.1152 8
-0.761486 -1.127 1.4872 3
-0.0891102 0.360656 0.750214 1
-0.451557 1.64812 -0.400742 5
0.554405 0.16965 -0.470302 4
0.331731 -1.01369 -0.992066 4
0.0950675 -2.41236 0.650175 0
0.726108 -0.992649 -0.0969095 8
1.3756 1.33982 -3.03549 8
0.0624096 1.48117 0.237251 7
-0.420458 -0.324819 0.171387 0
-2.02611 -1.07522 -0.713083 0
-0.702983 -2.23357 -2.48665 4
1.48088 1.24581 -1.42657 8
-2.03926 0.962448 0.905297 1
-0.0088149 2.376 0.531282 5
-0.794817 -0.626015 -0.478804 0
-0.140133 1.91493 0.0906863 7
0.0273695 2.73946 0.416003 7
-0.0164994 -0.0010162 0.659149 8
2.26316 -0.402394 0.0482693 8
0.0296017 0.912786 0.440787 5
-0.465339 2.15837 -0.420232 7
-1.33111 2.46393 -0.565722 5
0.164651 1.48723 -0.915562 7
-1.1033 -1.00558 0.40398 3
0.484244 1.02429 1.69116 5
-0.153046 -0.0942504 -0.0622908 3
0.700002 -0.0404068 0.544444 6
-0.0584245 -2.33747 -0.410991 0
0.447 1.58804 -1.48147 5
0.932047 -1.83522 -1.36539 8
-0.412258 0.229013 0.251528 6
0.345998 -0.607858 0.642278 0
0.0747221 0.199988 -0.990743 6
2.06876 0.390359 0.0335642 9
-0.745528 0.267943 1.37097 0
0.883034 -1.80687 -1.28299 2
0.0328797 2.26316 1.68786 5
1.23218 1.16974 -1.21621 9
-0.114667 -1.14565 -0.339455 4
-0.2077 0.848125 0.298489 6
1.35496 1.56107 1.84513 7
1.71574 -0.429591 0.580483 2
-2.39741 -0.666848 1.4538 3
-1.91295 1.52442 -0.837396 1
-1.03882 2.26469 -0.911204 7
2.26145 -0.301036 -1.12681 8
-0.72147 0.454505 1.41093 6
0.780292 -0.757571 0.255957 2
0.669573 1.0219 0.207167 9
1.71595 -0.468338 -2.12426 4
1.09801 -0.933626 -0.203485 4
0.530875 -0.646893 -1.36696 2
-0.392201 -0.510523 1.46855 0
-2.0355 -0.50212 -0.872534 3
1.44682 -1.88551 0.713187 6
-0.240495 -1.19747 -0.298447 6
-3.26907 -0.118026 0.00699765 3
0.0819852 0.332191 1.72929 5
0.0367256 -2.06204 0.659057 6
1.85911 0.00847078 2.3533 5
-2.47868 -0.584787 1.92194 3
0.315938 -1.20089 -0.795097 4
-0.000808094 -2.43738 -0.982169 4
1.00132 1.36128 -0.29716 9
-1.31255 0.33649 1.04206 1
-1.36815 0.599706 1.11783 8
0.127459 0.456042 -0.474457 6
0.620192 -0.495097 -0.919479 4
-1.43892 -1.33695 -1.05039 0
1.45582 1.45633 0.801185 9
-0.176876 -1.07877 -0.304762 8
0.25933 -0.851485 0.479944 2
1.87894 0.694448 0.369971 9
-0.463092 -0.924433 0.975945 0
0.242414 1.93015 -0.283004 7
0.830648 -0.138659 -0.581175 2
-0.849882 0.838632 0.559891 1
0.97162 -1.2312 -0.253319 6
-3.25962 0.00565737 2.64745 3
-0.113615 -0.284251 -1.11593 4
-0.134996 -0.136584 -0.25015 0
1.25405 2.34261 0.0778662 7
-1.4558 -0.452014 -0.409849 3
0.712729 2.84829 -0.000716365 7
-0.450993 -1.16619 -1.28663 0
-0.651675 -0.491111 2.31894 3
-0.385559 -1.13032 0.162052 4
0.776924 -1.42575 0.533711 8
-0.318339 -1.53283 -1.50254 4
0.735921 -1.08804 -2.31458 4
-2.49851 0.0713107 3.21673 3
-0.760814 -1.43956 -1.86329 0
1.49157 0.0458039 0.268993 8
1.44564 -2.39819 0.0991142 4
-3.46836 -0.575602 1.62123 3
-1.24678 2.19014 -0.589156 5
0.700825 1.98269 -0.920326 7
-0.110367 1.87801 -0.964968 9
-0.794549 -0.0463644 -0.0715497 3
0.27991 2.13351 -1.44447 7
-1.37587 0.851292 0.574353 1
-0.706089 0.997406 1.04757 1
-0.291104 0.690464 -0.105599 6
-0.808065 -1.58041 -2.06874 6
2.03746 1.99253 -0.575752 9
-0.248489 0.584811 2.90421 5
-1.79181 -0.475469 -0.189784 3
0.510563 -0.914874 -1.21186 2
0.0721784 -0.690771 -0.361262 9
-0.190936 -1.35212 -1.40884 6
1.01923 1.19423 -0.025939 5
0.128514 0.465504 -0.182098 0
1.81189 -0.378598 -0.40874 8
1.64921 0.389304 -0.542501 8
1.9436 0.494321 -0.774747 8
-2.70055 -0.851169 -2.87629 4
0.852146 1.50064 -0.5358 5
-0.603547 -1.78227 -0.426179 0
-0.867873 0.648475 1.26957 1
-0.15306 -1.08313 -1.6738 8
0.55066 -0.401692 -0.346263 2
0.0915411 1.45721 0.576042 7
2.05429 1.55712 1.71724 5
0.250781 1.90516 -0.431333 5
-2.58451 -0.201013 -0.00568038 3
-0.276909 -1.3332 -0.446253 0
-0.0355057 0.746886 0.522178 7
0.518609 1.3257 0.271892 7
-0.663798 1.00988 0.327478 1
-0.05325 0.785729 2.06751 1
-0.104077 -1.20058 0.593485 4
-0.19485 -1.74776 1.6676 0
2.28477 -1.81966 -0.356898 6
1.03309 -1.10159 -0.160617 8
-0.83106 -1.05968 1.12256 3
-0.348864 -0.028565 -1.32008 2
-0.078403 -0.447706 -0.871805 2
1.61668 -0.275555 -0.673487 2
0.655892 -0.7112 -1.7892 2
0.0788222 -0.131265 -0.988855 8
1.28483 -0.800016 1.34327 4
-0.416173 -0.000552405 1.36876 1
0.711591 0.101323 -0.0405237 2
2.05942 0.988026 0.936629 9
2.39532 -1.2356 0.370225 8
-0.333654 -1.28151 -2.93143 8
0.259096 -1.10097 -0.387531 6
0.952417 -0.773957 2.46259 9
-0.455408 0.661024 1.29271 3
1.97934 0.969916 1.0306 9
-0.0205533 -0.798261 -0.374208 6
0.0443397 -1.27071 1.16488 8
-2.00689 -0.576846 0.199446 3
0.0042845 -1.52572 1.02884 6
-0.594611 -1.34824 0.124873 0
-0.379891 -1.71796 0.992496 0
-0.815277 1.12666 -0.152595 5
-1.15664 -0.151343 0.839657 3
0.402087 -1.39717 1.82415 0
1.01251 1.97917 -1.30321 9
1.03775 -1.19992 -1.82151 2
1.5407 -0.43461 -1.80844 8
0.0575523 0.0353755 -0.64958 2
1.28612 -1.11246 -0.990416 8
0.692579 0.0621532 0.133707 4
-1.51054 -0.680599 -0.69026 0
-1.1882 0.598159 0.0933273 1
0.494483 0.526722 0.40314 6
0.161177 -0.234853 -0.693435 4
-1.69826 -0.101779 2.57116 3
-0.31171 2.41781 -0.258227 5
-0.926942 -1.92579 0.281808 0
-0.626443 -1.12317 -3.82711 2
1.55846 -0.582244 2.74849 9
-2.04005 0.0292646 -1.52055 1
0.995303 1.14523 -1.26862 9
0.117761 -1.08977 -1.97028 4
1.2495 -2.2765 2.01114 8
0.271378 -1.58733 0.794356 8
0.133178 -1.99972 -0.217596 2
-0.608157 -0.0663324 0.0164845 0
2.05395 1.1968 1.25878 9
-1.41314 0.344259 -1.01848 1
1.82375 0.554502 0.908835 8
0.898233 -0.104808 0.419288 2
1.18278 -0.815985 -0.371677 2
0.887856 -0.357025 -0.436252 8
1.54548 0.772402 0.202604 9
-1.63138 -1.15705 -0.237711 3
0.624595 -1.88849 -0.597237 8
-0.930032 0.750704 -1.74925 1
-0.709792 0.0707721 -0.307481 6
-0.909898 2.14483 0.424104 5
-1.80769 -1.24645 0.162052 6
1.72818 -0.731243 2.20896 9
0.126855 -1.10692 0.399892 9
-0.241726 0.0328463 1.36509 3
0.0201651 2.28173 0.132063 7
-1.691 0.422949 2.22495 1
-3.70397 -0.0726904 -0.0329484 3
0.589769 -0.772455 -1.60562 2
0.667481 2.24506 -1.65131 7
0.246386 -0.0815967 0.221071 4
2.09238 0.877161 -0.812923 9
1.4526 -0.588981 -1.45839 8
-0.468023 -0.111468 0.0143416 1
0.766266 -2.73969 -0.77167 6
-1.83447 -1.69814 0.449821 3
-0.653976 1.48628 -1.60908 7
-1.07423 -0.620939 0.621786 0
2.08096 0.283121 -1.04213 9
-0.111065 -0.753201 -0.298803 4
-0.119091 1.64648 1.7576 7
0.19309 -1.63393 0.496864 8
1.35654 0.998365 0.163097 5
-2.00886 -0.0813815 -1.50427 1
1.25072 0.314458 -0.551147 9
-0.0149849 0.238038 0.0247679 4
2.78546 0.48833 1.16337 9
0.359211 0.967364 1.21271 6
0.791187 0.291289 2.69301 9
0.50104 0.220391 1.80611 6
0.0599563 -1.53454 0.634958 0
-1.23121 0.0388314 1.46346 1
0.0628894 -1.07857 -0.434703 2
0.725786 1.73625 1.58824 7
2.07625 0.582013 -2.03571 8
2.4293 1.14191 1.06582 9
2.24452 0.975282 -0.412448 9
-0.851247 -0.321909 0.452745 0
-0.117791 -1.00532 1.82624 9
-0.0781285 -1.2532 -0.377283 2
-2.35593 1.3721 0.290938 1
-0.649852 -1.80784 1.17395 8
-1.15251 0.171632 -1.75514 1
0.225451 -2.41181 -1.57768 4
0.630745 0.373767 1.01568 6
2.3615 -1.78797 1.04359 8
0.110694 -2.21499 -0.205678 0
1.87988 0.609371 0.968785 9
-0.0251397 -0.693387 0.591835 8
-0.608795 2.65672 -0.635234 7
1.38176 -0.100862 1.17291 9
2.08719 -1.42362 -1.79084 4
-0.188207 0.122366 0.585467 4
-1.18884 -0.638712 0.848346 0
0.0800765 1.48619 2.49287 5
0.260767 1.58074 -1.07582 7
-1.51885 -0.98129 0.999118 3
0.424763 0.295322 -0.224099 2
-3.35959 -0.411059 0.642775 3
1.90096 -0.828788 -0.00812698 8
-1.17323 -1.78028 -1.73673 8
-2.56962 -0.954008 -1.14705 3
0.408172 2.18943 -0.457159 7
-0.456911 -0.145679 0.13411 2
0.971848 -0.977924 -0.614219 4
-1.2209 0.973212 1.43386 1
0.390923 -0.925155 0.678005 6
-2.42992 1.4655 2.12414 1
-0.486945 -1.65097 0.634082 6
0.70414 -1.15029 1.62497 8
-1.99924 -1.65608 -2.25003 0
0.231547 -0.218195 0.510407 6
-0.184089 0.130306 -1.21037 2
2.34177 -0.784835 -1.01156 8
0.390076 0.343921 -0.872231 6
2.00267 0.275968 -0.907313 8
-1.40262 -0.925783 1.4298 3
1.25184 -1.31749 -0.786385 8
-0.0214439 1.27548 -0.322156 7
1.20116 0.98209 0.264829 7
-0.448998 -0.663487 -0.532532 2
-0.121747 2.53562 -0.0253845 7
2.47167 0.0879288 -0.387318 9
-0.62738 -0.396014 -0.46102 0
0.31948 0.618363 -0.325145 5
-1.57884 -1.11609 -0.322446 3
-0.479678 -0.485529 2.43496 0
-0.501334 0.87894 0.0568459 2
1.06122 0.778671 0.481482 5
0.556488 1.28783 0.685282 7
-2.2803 1.13075 -1.28245 1
1.08152 0.646204 0.367381 8
0.649823 1.52883 -1.37421 8
-0.0163081 2.1211 0.861687 5
-0.626775 -0.0813583 -0.410888 2
-0.0154656 0.713344 -1.33706 4
0.317886 -2.31436 0.115614 2
0.609747 2.32898 1.00886 7
-0.342278 1.55533 -0.593654 5
0.967634 -2.22062 1.77091 8
-0.588317 -0.331846 -0.962327 8
1.949 0.756701 0.955247 9
1.1372 1.83007 -1.02036 9
-0.97362 0.390159 0.208805 0
-1.01422 0.126406 -0.407342 0
-1.02534 1.01112 0.171794 1
0.343233 0.88876 1.72374 5
-1.11026 0.737316 0.536901 1
0.464438 0.462262 0.0658149 5
-1.23751 0.92491 -1.59307 1
0.899734 -0.591044 1.64025 9
1.7946 1.35985 -0.561372 7
-0.64689 0.320932 0.554827 1
0.632331 1.17334 0.507741 7
1.03716 -0.36858 1.23292 9
-0.488821 -1.85934 -1.16436 0
-1.61468 0.417876 -0.00169058 3
-0.0538982 3.09793 -0.815386 7
1.17073 0.686214 -1.57318 8
-0.886627 -0.0321958 -1.16955 3
-0.687097 -2.63081 -0.494857 6
-0.385343 0.592136 1.62611 1
0.378406 -1.24239 -3.38201 4
0.369224 -0.429887 1.80682 0
1.18192 1.35863 -0.26917 7
1.29514 0.837595 -1.44929 9
0.949264 1.75412 -2.39266 7
1.76967 -0.354139 0.40764 4
1.03248 1.46171 -0.63212 5
1.74661 -2.02925 0.76394 0
0.998848 -0.665363 1.23064 6
-0.0019101 0.417268 -0.415269 4
-1.19461 0.714421 -0.394841 1
0.433955 -0.452411 -1.54716 2
-2.07618 -0.796223 0.00941588 3
-1.51912 -0.73837 1.06213 0
0.616004 1.93615 0.170337 7
-0.310557 -1.13223 -0.386443 2
-1.52524 0.350397 -0.886473 1
0.165591 -1.72314 0.253853 0
1.13612 -0.98021 -0.0944677 4
0.353103 0.334288 0.692293 6
1.04068 0.249102 1.19113 5
-0.0799547 -1.18455 2.61207 0
-0.234045 -1.05572 1.27407 0
-1.07377 1.41468 2.06859 1
-0.639542 0.0516371 0.26495 6
-0.530897 0.891654 -0.306589 1
-0.69712 -0.944991 0.920572 0
0.362507 0.505703 -1.03214 2
1.80549 -1.79838 0.638385 8
0.282131 0.0698171 -0.142591 6
1.44705 0.556222 0.230345 8
0.538055 0.331771 0.790257 5
-1.08975 -0.734029 1.47148 8
0.268977 -1.6109 -1.94124 6
1.14003 0.0664091 0.507676 9
-2.73663 -0.399326 -0.494093 3
0.698411 -0.736038 -1.02913 4
-0.0827989 -0.609854 0.278107 0
-1.02984 0.134414 1.0234 5
1.06024 -0.530271 0.575879 9
1.40528 1.1883 -0.603635 9
-0.546656 1.55091 1.09354 5
0.654565 -0.315587 -1.70664 2
-1.80351 0.257138 0.846193 1
1.62473 1.84381 0.69044 9
1.95899 -2.73708 2.53689 9
0.0793838 -0.57942 -1.07365 9
0.401855 1.88732 -0.853777 5
-1.17135 -0.0661086 1.04887 0
-1.44647 0.0264779 2.59568 1
1.06427 -0.548805 0.538775 8
0.153427 -0.875369 -2.28782 8
0.99916 -2.6085 -0.255135 2
0.149003 -0.395984 1.19933 0
-0.857182 0.700074 0.0880307 1
-0.0377863 0.0231167 0.487955 8
-0.592605 -0.898669 -1.05742 4
1.64073 1.27373 -0.859131 9
1.59855 -0.576516 0.177193 8
-0.608603 2.23493 -1.20965 7
-0.237201 2.12895 -1.02842 7
1.43116 -0.540591 -0.746341 2
-0.126991 0.803847 0.369319 6
0.77425 2.48266 -0.206851 7
-0.146569 -0.72762 0.831609 4
0.421945 -0.339448 -2.55557 4
0.742618 -1.03384 -0.325868 6
0.186361 1.40786 -0.877573 7
-2.80915 -0.720233 -2.08658 3
-2.1196 -0.878609 -0.553791 8
0.909479 0.481045 -2.19942 2
0.785401 -1.66785 -1.64853 4
-2.12276 -0.588276 0.233238 3
0.371352 2.26574 0.845766 5
-1.25212 -1.36168 -1.09921 3
-0.323808 0.112384 -0.0923386 2
-0.50481 0.564599 2.25963 1
1.68878 0.540332 0.479172 9
0.0185776 0.0673585 -1.63033 9
0.709378 0.52941 -0.342571 2
3.35479 0.0995108 0.824203 8
1.56681 -1.67856 -0.278935 2
-0.907006 1.41636 -1.31987 7
-0.108466 2.72864 0.019114 7
-0.701392 0.189728 0.748381 1
-0.180463 1.39121 -0.794485 7
-0.482003 -0.39797 0.457983 0
-0.947055 1.3598 2.17351 1
-0.768947 0.00679859 1.52487 3
1.05865 0.66978 0.817166 8
-0.208144 1.3344 -0.731962 7
-1.84336 1.17467 0.198668 1
0.983118 -0.563849 -0.953781 4
1.55273 -0.0192226 0.464243 2
0.09276 0.408311 0.896865 0
-2.78145 0.922295 -1.96998 1
0.169209 -2.1044 0.894144 0
0.769536 0.529233 -1.05313 2
-0.704421 0.0759779 0.300688 1
-0.00882169 0.0773117 -1.78066 4
0.905973 1.14126 0.999626 5
-2.5979 -1.19102 0.562327 3
-0.343539 0.909273 0.502405 2
-0.815695 -1.0332 0.886671 3
1.10822 1.07166 1.42764 5
-1.90367 1.13902 0.57812 1
1.05569 0.648268 -0.602935 9
0.392423 -0.412555 -0.54596 4
2.25235 -1.14741 0.132878 8
-0.639262 -0.300431 -0.793588 4
-0.684181 0.591236 0.357291 2
-1.94629 1.41637 -2.01312 1
-2.01166 -0.107051 -0.0380858 3
0.507614 1.51116 -0.268532 5
-2.06016 2.04596 2.21724 1
0.72866 -0.0404688 -0.696849 4
1.59645 -1.84095 -0.249873 6
1.99412 0.77353 0.17194 9
0.114859 -0.803529 0.171322 6
-1.95648 -1.4812 1.78304 3
-1.68834 -0.11214 -1.14578 3
-1.33848 -0.869308 0.705594 0
-0.0370268 -0.160233 -2.54204 4
0.283995 0.265664 -0.630542 4
1.75821 1.99641 -1.22142 9
1.00743 1.35318 0.160073 5
-2.6618 -0.626084 -0.831162 3
0.286076 -1.4344 0.716001 4
1.11625 -1.8146 -0.0298355 4
0.0233465 -0.0597002 0.332405 6
1.75723 -0.242566 -1.27526 8
-0.359201 -0.284701 0.420438 0
-2.06593 0.801983 0.214699 1
0.589021 -0.604766 -1.18502 2
-1.89428 0.666752 -0.329922 1
0.558614 -1.06641 0.8578 4
0.529401 -0.190829 1.63267 9
-1.14213 -0.408222 -0.313043 0
-2.19354 0.960145 0.628276 1
0.831675 -2.00422 -0.863569 6
0.249916 -1.40419 0.137235 4
-2.36575 -0.440309 0.20535 3
-0.685723 -1.67813 -0.602499 0
1.27579 -0.0789276 -0.561002 8
0.575504 -1.87141 0.983364 0
-1.0544 -1.58115 0.259595 0
-0.515626 -1.0875 1.00783 3
-1.88333 -0.0840285 0.786605 1
1.25162 0.14373 -1.82948 8
-0.287409 1.49738 -0.565435 5
0.789763 2.00139 1.26565 7
-0.597535 -1.77634 -2.35123 4
1.62339 -2.24275 0.0284745 8
-1.74781 0.712867 1.11685 1
0.314698 1.66811 -1.35114 8
0.486473 -1.55176 0.472776 4
-0.17254 2.89742 -0.189616 7
0.893416 -0.247065 -1.81236 8
-0.347241 0.599624 -1.07834 2
-0.133123 -2.02616 -0.596587 8
0.965709 1.22283 -1.62297 9
0.379717 -0.731648 -0.454793 2
0.444618 -0.731856 -0.991883 2
1.19688 -0.903085 -0.194217 8
1.31901 1.57553 1.44538 5
-1.61948 -0.140521 2.44136 3
0.109325 -0.755316 -1.34577 6
0.627614 0.673115 0.32215 5
-0.19081 -1.34233 -0.660511 4
-0.313276 2.26796 -1.91976 7
1.99915 0.469252 1.36052 9
-1.22551 0.927265 1.66894 3
1.37272 1.03549 -0.192604 9
1.20426 -0.138513 1.27416 1
-1.43747 0.88001 1.63728 1
-0.881972 -0.966775 1.48595 6
-0.265928 1.65906 -1.07648 5
-0.156266 2.85618 0.478412 7
1.0169 1.68785 -2.36288 9
0.956963 -1.32789 1.35174 8
0.79887 1.27616 -1.18198 9
2.46688 -1.32487 0.0691685 4
2.78727 -0.22265 0.99975 9
1.9394 -0.910327 -0.525059 2
-1.86476 0.858301 0.345372 1
-1.47343 0.424943 0.739584 1
-1.40876 0.349614 -1.29358 1
-0.614774 1.77323 0.463201 5
0.665779 -0.135872 0.566109 3
-2.85838 -1.1493 -0.0254512 3
-0.0429355 0.538977 -0.481147 6
-0.838732 -0.118834 -0.627081 0
0.881022 0.948516 0.0450811 9
-1.62166 -1.43303 -2.74339 0
-1.41157 -0.106001 1.8677 1
1.64797 1.32002 -0.356275 5
0.642062 0.441185 1.46526 2
0.171905 -1.7625 1.25072 8
-0.853909 -0.141336 0.129941 4
0.734332 -1.32548 1.27143 1
-0.355567 0.523652 1.49163 0
1.01155 -0.152202 0.3397 6
-1.86127 -0.23603 0.519783 3
-1.62302 0.947298 -0.991542 1
-1.61907 -0.897159 0.347194 3
-0.483386 1.22923 -1.14753 8
0.487173 0.25723 -2.80355 4
-0.265693 -0.718266 1.83952 0
-0.565219 -0.848518 1.17988 6
-1.3979 1.5228 0.727089 5
0.111091 -0.0494098 0.763408 2
-1.08905 -1.14756 0.826626 3
-1.50741 0.509372 -0.586609 1
2.15639 -0.21497 0.185459 8
0.560058 -0.435535 0.276908 6
1.51843 0.847275 -0.414193 9
1.36504 -0.0228581 0.475326 9
-0.491432 -0.381996 0.359456 0
2.53965 0.361186 1.48096 9
0.277915 0.283659 0.647237 8
0.610361 0.166037 1.22567 4
-0.356743 -1.40682 1.4321 0
0.513947 0.463233 -0.497388 2
0.432346 -0.755572 0.54176 4
0.990181 -1.87423 0.180896 2
0.533822 -0.494005 3.15029 9
-1.83385 1.12859 -1.29944 1
2.1692 1.30091 -0.733144 9
-2.66153 0.212178 -0.121442 1
-0.402523 2.02511 1.72847 5
0.885952 -1.44915 2.28829 0
0.128579 0.893847 0.479821 5
1.11705 -1.98885 -0.130742 6
-0.986421 -0.483716 1.42917 3
-1.29536 0.304169 -0.407897 2
0.803159 1.99301 1.09273 7
0.804649 1.26646 1.95849 5
0.468572 -0.531129 -0.114838 6
0.461268 -1.35651 -0.544136 6
0.632081 1.5234 -2.36587 8
1.23092 -1.95438 -0.210417 2
1.13543 -1.76688 -0.167969 6
-1.02334 -0.386214 1.14152 3
0.00842533 0.386474 -0.816418 6
-0.878753 -2.74997 0.907809 6
-0.289309 -1.09231 1.22107 0
2.08798 -2.28494 -1.29363 8
1.91978 -1.09908 -0.690185 2
-1.44056 -0.678971 1.17336 3
-1.32457 0.42213 0.321475 3
-0.069733 0.846357 0.497971 7
-1.2653 -0.324034 1.30367 3
-0.596503 0.133506 1.7572 6
0.680006 1.102 -0.0706171 7
-1.70201 -0.158311 3.01012 3
1.59541 -0.459346 -1.00736 2
0.105509 1.40471 -0.103081 7
-0.227074 -0.0253447 -0.777069 2
-0.950884 0.786479 -0.43264 1
0.657695 -0.18307 0.599665 2
-1.89451 -1.09198 0.183595 3
-2.92776 -0.472041 0.0873618 3
0.989354 -1.68462 1.62289 8
-1.09219 -0.836749 0.156648 3
0.366394 0.100692 -0.968854 2
0.66322 1.68822 -1.15415 7
-1.1379 -1.75997 -0.507561 0
-2.28744 -0.135451 0.778515 3
-0.856767 1.22579 -0.3809 5
3.86801 0.152941 0.547074 8
2.74911 0.72982 1.60864 9
-0.832219 0.216156 0.481155 1
-0.537549 1.73547 -0.528788 5
-1.27981 0.469384 0.115694 0
1.40823 0.35143 2.54511 9
-0.922482 0.330298 -1.17703 3
0.0957637 1.58369 0.740079 7
0.0788374 0.0784312 0.809058 0
-0.961354 -1.56752 -0.587248 0
-3.31658 -0.0079101 -2.14274 3
0.340885 0.973212 -0.227509 2
-1.38945 -0.348215 0.616876 1
-3.08858 0.0624732 0.168784 3
-1.92281 0.809851 1.098 1
1.00058 0.933013 0.816242 5
0.716054 0.984378 1.48656 2
-0.0413197 -0.260378 0.702648 4
0.665311 -0.419015 3.14378 9
-0.54191 -2.30715 -0.463293 4
2.17095 -0.215275 3.59468 5
0.707609 2.53805 1.35341 7
-0.704013 0.809507 2.05332 1
1.98562 0.579 -2.1966 8
0.822511 0.232359 -0.57955 4
-0.109218 2.25837 -0.944053 7
0.292361 0.0341111 -0.403205 5
2.2041 1.29847 0.321201 5
-1.56269 -0.240566 -1.14778 6
-1.22097 0.113976 -0.254627 3
-0.0681867 0.015911 -0.0446855 2
-0.0680463 -1.27136 -1.42858 6
0.797314 0.998218 2.29238 5
-0.451499 0.20489 0.577181 3
0.211409 -0.750494 0.917746 8
-1.69655 -1.19201 -0.0797465 3
-0.227024 -1.98481 -0.343436 0
0.440779 -2.18323 -0.282436 4
-2.67892 1.15398 0.699857 3
-1.38948 0.719353 0.58542 1
1.14364 0.30161 1.4386 4
-1.07304 0.60271 -0.819046 1
0.868672 -0.818914 -0.953093 2
-1.84466 -0.160123 -1.07213 3
1.2791 0.134805 -0.39505 5
1.82568 -0.464094 0.870808 9
1.45393 -1.51947 -0.433747 8
-0.524102 -0.543938 -0.111677 4
-0.129617 -0.78155 0.717397 0
0.447536 -0.195546 -0.311887 2
1.55235 -1.31242 -1.91847 2
1.29049 1.04606 -0.0833024 9
0.0430775 -0.416783 -1.36591 8
1.69127 0.109613 -0.0792607 9
-2.09036 -0.0420744 -0.816932 3
1.08267 -0.708095 0.359725 9
-1.17301 -1.05409 -0.442548 0
-1.48266 0.714361 -0.431342 0
-1.26948 0.520211 0.540397 1
-2.05425 -0.641379 1.10206 9
1.94792 0.82929 0.887905 9
0.420819 -0.268508 -2.35052 2
0.630139 -2.33847 -0.62072 4
0.760832 0.967709 2.69593 5
-0.133628 2.4139 0.0632329 7
-2.46631 0.504334 -0.381137 1
-3.63523 -0.00878853 -0.90767 3
0.365207 -0.587122 -1.04026 2
-1.38129 0.057989 1.72963 3
-0.603078 1.30538 0.421179 1
1.19025 -1.45416 0.711715 6
-1.2525 -0.0574691 -0.544249 3
0.278348 0.911122 1.86462 5
1.31601 -0.0547065 -1.97442 2
-1.04955 0.838766 -0.466171 1
0.470193 -0.941108 -0.677412 2
-1.79312 -1.51408 0.0354365 2
-1.47299 -0.227475 0.646625 3
-0.732633 -1.49878 -1.0088 8
2.19033 0.514338 1.28458 9
-0.653326 1.33201 1.35974 1
-0.701685 1.56093 -0.875225 7
3.09063 0.0713038 -0.193743 8
0.576712 0.582985 -1.45786 8
-0.500361 -1.39225 0.614606 0
-0.918171 -0.771091 0.76649 0
-1.79572 1.12442 -0.974482 1
-1.53733 0.845082 2.58536 1
-0.58964 2.06777 1.68064 5
0.157853 -0.311289 1.43028 1
0.145289 -0.658546 -2.38995 2
1.27288 1.20031 0.770654 9
0.265301 -0.247929 -1.97486 2
1.0336 1.7151 -1.32614 7
-1.68844 -0.0174636 -0.323661 3
-1.57776 -0.374964 0.648508 3
-0.000685101 -2.13959 1.13896 0
-0.450995 -0.316924 -0.83289 4
0.210828 0.148443 0.946607 2
-1.26104 -0.688273 -0.835765 3
-1.93538 -1.01391 -1.1389 3
-1.10056 -0.274025 0.225489 3
-0.557637 -0.954172 -0.251668 8
-0.96812 0.288718 -0.568048 1
-1.2148 -0.270661 1.43018 1
-0.501671 -0.45917 0.101261 8
-1.14175 -1.7642 -1.22528 8
-0.284346 2.1126 0.727139 7
0.197087 -2.86845 1.24891 0
-0.670181 -1.09469 -1.13482 9
1.51855 -1.45139 0.815396 8
-1.07603 1.10692 -0.612605 1
-0.135521 -0.182861 -0.353917 4
-1.06908 0.0378451 0.360714 1
-3.4129 -0.735654 -0.348529 3
0.12258 -0.991747 -1.34292 8
0.649925 -2.06091 -2.29524 8
2.27741 0.718877 -0.657104 5
-1.9697 -0.689757 -0.59905 3
-1.43147 0.49754 0.102124 1
-1.48404 -1.25056 1.72743 6
1.34758 -1.79565 -1.26446 4
-1.74471 -0.586149 -2.13716 4
0.546911 1.43561 -0.299416 7
1.38629 0.525326 1.19023 8
1.49233 -1.6772 -1.13085 8
1.65287 -1.76327 -1.20981 6
-1.12535 1.13962 0.155691 1
0.864062 2.19206 1.49491 7
-0.501442 0.902093 -0.177298 1
1.57993 -1.74593 1.21121 8
-3.02152 -0.430523 -1.52793 4
0.984127 0.580658 -1.3259 9
0.773012 2.5642 -0.468503 7
2.10488 1.75329 -0.515238 9
0.616442 -0.325894 -0.712373 2
1.58983 0.953487 -3.27533 8
-0.517629 -2.04402 0.145304 0
-1.0447 -0.233514 -1.27847 0
-0.3478 1.55849 -1.28988 7
0.201505 -2.43959 0.599926 0
0.871792 -1.77943 0.494494 2
0.978987 -1.25295 -1.79292 6
-0.433366 -0.0585058 1.45268 5
0.526199 0.12164 -0.545691 2
-0.240248 0.51788 -1.34383 2
-0.919344 -0.208456 -0.125134 6
0.813225 2.12209 0.215338 5
-0.18483 -0.66902 0.978068 8
-1.22529 -1.67181 -0.239307 3
-1.20133 0.630496 -0.0616257 1
0.121662 2.38282 1.15889 7
0.621127 0.794241 0.554681 8
-0.531235 -0.199615 -2.01996 6
2.2483 0.440543 1.25974 5
0.068699 -0.0905614 -0.113862 2
1.94716 0.203186 -0.340264 8
1.1995 0.878193 -0.250615 5
-2.14796 -0.938605 0.744881 3
-1.43112 -0.949769 0.221107 6
0.475638 2.97563 0.569719 7
1.53509 -0.191473 -1.92373 6
1.2606 0.219421 -1.32728 4
-1.31115 -1.06044 0.284294 3
-0.484431 -2.62029 0.379698 0
-1.25363 -0.516262 -0.330346 4
0.243519 -2.13347 -0.280119 6
-1.95061 0.913739 0.164361 1
-1.55604 -0.872043 -0.00739356 3
0.266946 0.679105 0.698934 5
0.158218 -0.45437 -1.66174 2
-1.74859 -1.09331 0.556982 6
-2.16735 -0.443346 -0.214321 3
1.43498 1.3424 0.0724636 7
0.550309 1.14507 -0.107945 7
-0.807722 1.74952 -0.683994 5
0.283939 -0.114422 -0.482279 6
-0.718717 3.31579 -2.54534 7
-0.114001 0.105581 0.701673 1
-2.61826 -0.811485 -0.628387 1
-0.375219 2.03915 -0.810953 7
2.44037 -1.63243 0.130485 6
-3.5904 -1.13315 -1.82045 3
-1.4014 -0.213681 -0.284116 1
-0.532963 -1.4218 -2.02854 4
-1.44735 -0.534291 0.577527 0
1.64223 2.40896 -1.78135 7
0.687423 -2.06117 -0.523467 4
-1.34128 0.52753 0.397661 3
-0.236851 3.08374 -1.25542 7
0.305415 -0.936931 -1.73112 8
-0.727299 0.842632 -1.26746 1
0.584125 -0.0391503 1.59509 9
0.151573 -0.408772 -0.608285 2
-0.505981 0.444462 1.99925 3
0.931096 0.514288 -1.52348 6
0.339407 0.313954 3.27063 5
-0.255341 -1.0833 -1.04204 6
-0.691291 -1.55881 0.761561 3
1.72056 1.53675 -1.49582 9
0.243329 -0.474686 0.318447 6
-0.327363 2.58729 -1.14717 7
0.288485 -1.51488 -1.26014 6
-0.789284 2.16681 -0.483763 7
-0.585842 -0.0800934 0.0523018 0
-1.69207 0.23899 0.592045 4
0.70893 -0.232222 -0.0215246 2
0.669862 -0.121888 0.353997 0
0.763599 0.869732 1.22558 5
0.387079 -1.25886 -1.69595 2
1.02471 1.2564 0.241836 7
-1.07222 0.744445 -0.129565 1
-0.224771 -0.838889 -0.22106 3
-0.856843 -0.293715 -0.0173392 8
0.854557 0.432278 1.38094 7
1.91556 -0.78982 0.424913 4
-0.3023 1.76848 0.437108 5
-1.17374 -0.179848 -0.277597 1
0.0426024 -1.36794 2.07802 0
0.80031 1.00497 -1.01249 8
0.412251 1.70607 -0.404793 7
-0.835326 0.352021 -0.339186 0
1.09144 0.209138 0.808406 4
0.0959202 -1.41758 -0.672049 4
-0.0816134 1.20287 0.674559 5
-1.28432 0.95568 0.498766 1
0.805184 -0.857904 -2.19002 8
0.893525 -0.222413 -0.754946 2
-0.695498 -0.31456 0.794056 8
-1.04298 2.23397 0.617624 5
2.03128 -2.64683 -0.00685552 8
0.418361 0.247316 1.42522 5
-1.06645 1.61536 0.130968 5
-1.3047 0.706962 0.258017 1
-1.3209 0.382598 1.31427 3
1.13383 1.27809 0.638577 5
-1.01128 1.15575 0.262986 1
-0.0126207 0.231449 -1.26137 2
1.42158 0.521608 -0.221069 8
-1.25109 -1.011 -0.532035 6
-0.374144 -1.36176 -1.4296 4
1.26287 0.437852 -0.137547 2
0.162981 0.145875 0.751621 0
1.42967 -0.18884 0.0199763 2
-0.807142 -0.906866 -0.307267 0
-0.731526 -0.232454 -1.39781 4
-0.128531 1.08555 0.0414654 7
-1.63862 -0.381813 1.20748 3
-0.831277 1.06649 0.677786 5
1.0497 -2.27255 0.106132 2
1.79605 0.728586 0.611933 5
1.65556 1.34812 1.93134 5
0.297257 -2.19473 2.30471 0
-0.395048 -1.7754 -1.76249 4
0.215696 0.0132606 0.431705 9
-0.953043 0.979184 0.93129 1
1.93452 -0.633462 0.330183 4
-0.267509 -1.01461 -0.30754 8
-1.20485 -0.620022 -2.03948 0
-0.750893 -0.508292 -0.629872 4
-1.89445 -1.6535 0.748203 3
-0.212167 0.146186 0.475986 1
0.404841 -1.43487 1.45737 9
0.710663 1.08519 -0.262188 5
-1.85423 -1.17424 0.786627 3
-1.83229 -1.0835 0.695408 3
0.623576 -0.95741 -1.23724 2
-1.90753 0.721332 0.251852 1
0.62193 -1.6789 -1.16905 2
-0.257604 -0.279281 2.04315 3
0.798914 -1.104 -0.167911 2
0.81354 0.411546 -1.22574 9
0.791771 -0.00758658 -2.13696 8
0.361964 2.36046 -1.73911 7
-1.0501 -1.74628 -1.264 0
-0.528674 0.443478 0.39777 6
-1.65898 1.32613 -0.750005 5
-0.731518 1.45839 0.212437 5
-1.6093 0.816387 1.39604 3
-0.720264 -0.677308 -1.51409 6
0.226406 -1.04311 -2.04868 2
0.695028 -0.644123 0.446774 8
-0.0132904 -1.794 -0.161664 8
-1.18763 -2.74117 -0.0627898 0
-1.96426 0.26018 -1.40435 4
1.51835 -0.630751 2.68316 9
2.96854 -0.465902 -1.80362 8
-0.834274 -1.24348 -0.587282 6
1.2689 -0.0018254 -1.72136 6
0.862808 -0.406855 -2.36767 2
1.80944 -2.66193 1.05343 6
-1.00851 0.698258 -0.276392 1
0.640627 1.64065 -0.488485 7
-1.03915 -1.18807 0.153589 3
0.837806 -0.638935 0.79645 9
1.35653 0.840679 -0.882309 8
1.5117 1.40752 0.96665 5
0.804798 0.857073 1.25043 9
-0.704468 -0.783661 -1.35618 2
0.0270699 -0.840777 1.00361 0
0.876579 -0.712569 -0.0085703 2
-0.208779 -0.681254 -0.376922 0
-0.188844 0.169055 0.276772 2
2.94 -1.26187 0.475941 8
0.675 1.29655 -0.100622 5
-1.69447 1.20229 0.287526 1
0.573019 1.44639 -0.479654 7
-1.61495 -0.268791 0.122856 3
-1.49979 -0.599562 -0.258094 3
1.38098 -0.536336 -1.23413 4
-0.612079 -2.3741 -2.04906 0
-0.609336 1.91183 -1.36947 7
2.47727 0.109145 0.0737994 9
-0.822339 -0.38548 -0.309348 1
0.257235 0.387111 0.0596565 4
0.451278 -0.848844 -0.909197 6
0.843788 0.337623 0.482587 9
-0.967855 -0.0907304 -2.27867 2
0.724868 2.75472 0.447963 7
2.50249 -0.871709 0.494172 8
-0.482699 -0.379518 0.3595 0
0.930745 -0.240532 0.862383 9
-1.18588 -1.48319 -0.961762 6
0.135496 2.51477 0.676233 7
-0.214613 0.0611355 0.936947 0
2.16904 -0.11576 3.25464 9
-1.1339 -0.442869 -0.162552 4
0.530093 -0.679776 0.919839 8
2.14568 1.14338 0.590802 9
-0.815859 -1.78037 0.517252 0
0.0891559 -0.889139 0.824058 2
2.07748 0.740614 -1.38314 9
-1.21228 0.242238 1.43944 1
-0.455752 -1.53549 -1.8709 2
0.00393994 0.202581 0.0722753 6
1.16654 -1.52611 0.825106 8
1.68357 -1.04059 0.633804 2
0.222472 -1.41302 -1.07667 2
-2.62731 0.690712 1.09124 3
2.11864 1.88557 -0.768264 9
1.52233 0.127548 0.277078 9
-0.186062 -0.149189 0.361662 8
-0.720185 -1.92862 -1.00197 0
-0.428364 2.25403 2.65606 5
0.63477 -0.928282 0.416886 2
0.235254 -1.6442 0.481741 8
-0.743731 -2.01771 -0.457601 0
-1.09304 0.789226 0.0335417 1
0.0692941 1.29402 1.57536 7
1.6118 -0.175123 1.39188 9
1.24929 -0.0231329 -1.42511 4
-0.026586 0.229439 -1.0291 6
-0.99001 -0.939276 -0.820319 8
-0.460454 1.28682 -0.00229149 5
-0.311926 0.00959906 -1.41282 4
-0.480918 0.815824 -0.429291 5
0.218102 -0.517047 -0.918543 6
-0.000530975 -1.88317 -0.0736531 8
-0.791942 0.173969 -0.0923797 0
1.92625 0.287648 0.952519 9
0.294619 -2.30936 -1.57035 3
1.78048 -0.632827 1.65479 8
-1.00273 1.4678 0.108426 5
0.799823 -2.33232 0.65023 4
-2.77232 -0.306835 0.952943 3
0.585028 -3.07033 -0.444082 0
1.11032 0.405015 -0.0198443 8
0.0207993 1.69306 -0.209048 7
1.29952 -0.874894 -0.101119 8
-1.67854 2.22022 -0.204847 5
0.0210846 -0.42859 0.951929 8
0.491225 1.70109 1.00307 7
-0.30025 -0.918403 1.20811 0
0.772796 1.91401 -1.04378 7
0.0372339 -1.0959 -1.04689 2
1.49353 0.567735 -0.277749 9
-0.687751 -0.533984 -1.19151 6
-0.0804893 0.919975 -0.174355 1
-1.48563 -1.3531 -0.549648 0
1.5432 -1.88606 -0.822426 4
-0.322669 0.199681 -0.0510805 0
-0.2213 1.94181 -2.52073 7
-2.10322 -0.400917 -0.722616 4
-0.764297 -1.85927 -1.12011 2
-0.815695 -0.339033 -2.2203 8
-1.47553 0.942667 -0.629777 1
-0.956541 0.0431773 -0.123261 0
-1.65153 0.439633 1.05048 1
-0.628465 0.0890599 -0.637272 6
-0.457803 2.18006 -0.0691418 7
-0.971964 -1.39763 -0.876292 4
1.82587 1.2802 1.06801 9
-0.80483 -1.43707 0.0755089 8
-0.842704 0.0697227 0.796643 3
0.316751 -0.864283 0.733894 0
1.36043 -1.86625 0.843894 4
-1.70768 0.579033 -0.429977 1
0.286166 -0.236854 1.07511 6
-1.48826 2.5452 -1.16811 7
0.193664 -0.91784 1.02871 0
1.48446 0.122912 1.52363 9
0.481675 0.6379 -0.64352 7
1.41789 -0.36857 -0.96603 9
0.1488 1.16382 0.416969 7
1.18648 0.217241 -0.597975 9
1.44123 -0.617602 -0.339892 4
1.55206 -1.58009 -0.141162 8
1.59268 0.197036 0.610527 9
2.4038 1.87538 -0.0405377 5
-0.550499 -0.951497 3.50254 0
0.384162 -0.967703 0.0230369 8
-2.99642 1.36756 -0.513012 1
0.536088 -0.741369 0.521155 2
0.534622 0.305224 0.673877 5
1.40418 -1.67268 0.120248 2
-0.365405 1.42004 -0.871317 7
0.26487 -2.20424 -0.516313 6
1.01884 -0.537681 -0.994968 4
1.7206 1.3271 -0.392399 9
1.72303 -0.341163 -0.0984097 8
-2.06857 0.334942 0.713126 3
-0.309359 1.80122 -0.471121 7
0.716744 -1.84494 0.239251 6
-1.20862 -0.00883168 -0.705448 0
-0.0994507 -0.784824 -1.37071 6
-2.52566 -0.0393718 1.40173 3
0.785591 0.885431 -1.36416 9
0.812695 0.85134 2.73957 5
-0.525267 -1.52862 0.465918 0
0.922652 -1.2193 -1.21331 6
-0.0497896 -0.491703 -0.742743 4
2.48227 0.494231 0.641753 9
-0.842525 1.51512 0.022432 5
-2.86397 -0.100255 -1.05951 3
-0.898371 -0.150584 0.269238 3
-0.750778 1.28432 0.609741 1
-0.0363548 -2.27873 0.532263 4
-1.135 1.26348 -1.14033 7
1.72501 -1.27189 0.224577 8
-0.314424 0.648874 0.0461078 6
0.565594 -0.993488 0.403653 4
-1.77629 0.818136 -1.06006 1
2.0225 -1.16121 1.10736 8
0.0679774 -0.431512 0.363512 9
0.468264 -0.360443 2.26928 5
-2.48371 0.381737 -1.31625 1
2.1062 1.74542 0.139213 9
-1.22505 -0.0804411 -0.117326 4
-0.312525 -1.26647 -1.05091 4
-1.84527 -0.553822 1.05855 3
1.19121 0.714124 -0.754321 9
-3.50532 0.278743 0.263639 3
0.92062 -0.695886 2.3983 9
-1.7731 -1.15062 -2.04904 4
-0.70708 -1.78023 0.379792 0
-0.790072 0.195625 0.74416 0
-1.26287 0.971979 0.157442 1
-0.377069 2.52707 -2.11407 7
0.189281 1.71454 0.810343 7
0.500528 -1.09351 -1.19475 4
1.56031 -1.50183 0.568662 8
-0.415801 0.0394808 0.850842 6
-0.0107976 -1.58086 -0.805835 2
2.1323 1.32408 0.720217 5
-0.517389 -1.14925 1.46777 0
-0.248755 -1.41053 -0.71007 0
0.210827 1.54254 1.3232 5
2.18115 -2.15948 0.611263 8
1.08055 -1.64413 2.30325 8
0.189304 1.33555 -0.483902 7
-0.588442 0.545921 1.07488 5
1.62443 -0.129797 1.44997 9
0.097982 -0.395724 -0.940199 8
-1.72446 -0.74341 -0.324626 3
0.0862545 2.29923 -0.130123 7
1.44616 0.359304 0.665594 4
-1.38843 -1.09213 -0.320675 4
-0.346151 -0.0558402 0.21762 4
0.107633 1.62764 0.70184 7
-0.0416219 -1.42438 1.46238 3
2.64523 -0.255021 0.314494 8
2.64611 0.385488 0.354466 9
0.488828 0.176988 0.88893 9
0.429831 0.696696 -2.86634 8
1.45519 -0.988656 -1.16251 2
-1.08555 -0.547748 1.34956 6
1.05582 -1.66747 1.92052 6
1.43124 -1.24675 -0.0571466 2
-0.446532 0.551322 0.11608 1
0.301066 -1.68278 -0.889257 2
0.234731 -2.61733 0.100446 4
1.01967 0.473707 -0.520874 8
-0.131149 -1.42802 -0.262901 6
1.64519 0.0947397 0.248657 9
-0.65903 -0.920111 -0.423355 4
-1.69328 -1.79721 -0.000772582 6
-0.0304357 0.358532 -2.72552 6
0.75718 2.80161 -1.31801 7
-0.724502 -1.06815 -0.860212 4
1.03323 1.29566 -1.54594 8
-0.767018 -0.710881 0.148575 6
-2.04611 0.980546 -0.677505 1
0.638056 1.3239 -0.67184 9
0.716765 0.470194 1.07678 4
-0.147362 -1.0512 1.04777 3
-0.0868021 -0.266615 0.933483 8
-1.21841 -0.117362 -2.74882 6
0.850577 1.91462 -0.653716 5
1.78347 0.187024 -0.112783 4
0.167813 -0.280252 -1.84034 2
0.56902 -0.740203 -1.6792 2
-0.976021 0.25691 2.05568 1
1.33071 0.85156 -1.06642 9
0.415373 -1.28313 -0.568936 0
0.904522 1.29551 0.0202086 7
2.31848 -0.792645 -0.0999152 4
-0.683937 -0.932765 0.252817 4
-0.415067 1.0963 -1.15883 5
0.182612 0.0857484 -0.641198 0
-0.329801 0.0887716 -1.23859 4
-1.44514 0.822716 0.970656 1
-0.487643 1.21848 -0.767296 7
0.858255 -0.281169 -0.324226 2
-1.61394 0.647803 0.925501 1
-0.498941 -1.22945 1.13106 0
2.22004 0.603748 2.07761 9
0.729841 -1.90897 -1.13388 1
-2.86058 -0.521435 -0.36713 3
0.647572 -1.10271 -0.498565 8
-0.787217 0.198246 1.05509 3
0.648915 2.42853 1.2121 7
-0.192758 1.72416 0.869818 5
-0.658782 -1.29783 0.47247 4
-1.96781 -1.6837 -1.68546 3
-0.470659 -0.790492 0.374373 0
-0.0271434 -1.39053 1.02945 0
-0.597844 1.53997 -0.0965914 7
-0.287566 -1.33375 -1.1444 2
-0.581397 2.19399 -1.20236 7
0.245404 -0.536148 -0.666551 6
-0.255105 0.0154324 -1.43987 2
0.747526 -0.42698 -2.14564 2
-1.15089 -0.514592 -1.15136 0
-0.395644 -1.11829 -0.129882 0
0.36113 1.19083 0.761013 7
-2.76511 -1.88341 1.14687 3
-0.534082 -0.874217 -0.269292 4
1.47028 0.7774 0.165484 5
0.526014 1.05504 -0.0722301 5
-0.860645 -1.34545 2.22344 0
0.739142 0.675214 -1.28553 8
1.46887 -0.66612 -2.49991 8
1.9507 0.101833 -0.20353 6
2.07799 0.532723 2.08961 9
-1.18212 -0.0153775 1.23684 3
0.748133 0.200736 0.567559 4
0.920034 1.98519 -1.13648 5
-1.36829 -1.35883 1.13691 3
-1.38689 -0.643764 0.859734 3
0.864007 0.0477745 0.247196 4
1.81775 1.89383 0.815578 5
-0.00315011 2.83628 1.05554 5
0.529148 -0.19147 -2.29176 2
1.18216 0.324351 0.805497 4
-2.29041 -0.4327 1.22714 3
1.65558 -1.19634 -1.06826 2
-0.326827 0.457666 -0.910477 6
-2.07062 -0.255201 -0.461576 3
0.215198 -2.01708 -0.698765 6
0.490364 2.45529 1.44087 7
3.27087 -0.883402 -1.36956 8
-1.28115 -2.61102 -1.89241 0
0.389115 -0.711208 1.35128 8
-0.351453 -0.702014 0.453014 9
1.7852 -2.31904 0.148218 2
1.1884 0.879486 0.550135 5
-2.09119 0.523254 -0.982772 1
1.13223 -0.229035 -0.684436 2
0.923282 -1.41329 -0.293518 4
-0.462934 -1.39468 0.922793 2
1.50212 0.635505 0.547018 9
-0.251997 0.526808 -0.114225 4
2.06541 1.37902 -0.582816 5
-0.265947 2.47367 -1.44705 7
0.94698 1.1371 0.314518 5
0.131567 1.87908 -0.0948742 7
0.364161 -0.39237 -1.81654 4
2.41111 -0.156814 -1.97216 8
0.402866 -0.902033 0.154489 8
0.913909 -1.21141 -0.344835 2
-0.240652 -0.346236 0.734936 0
-0.643308 0.961468 0.86375 9
0.459161 1.03488 -1.16929 9
-1.32133 -2.14509 1.24118 3
-1.50383 0.436062 -0.619744 1
0.834573 -2.1993 -1.26538 8
0.388867 1.7069 -0.886698 7
0.577334 -0.27983 -0.200654 8
0.556489 -1.11491 1.33842 4
1.48885 -2.36197 -0.333306 0
2.35228 -1.07272 1.13585 8
1.40417 0.34877 0.0574638 9
-0.591445 -1.34958 0.0106896 0
-0.428086 0.371989 -0.571881 6
-0.627348 -1.78328 -1.28802 2
-0.49838 -0.68091 0.40046 0
0.0401218 -0.753731 -0.257383 0
1.11634 -0.573051 0.905522 9
-2.16398 -0.379114 0.0598326 4
-1.28269 -0.222092 -0.164613 1
1.98481 1.19157 0.666121 5
0.255088 3.01952 -1.62823 7
-1.72595 -1.19096 -1.53103 3
1.24997 1.01046 1.7794 9
1.10884 1.66342 -0.601617 9
0.211028 0.424313 0.0319475 5
-0.0660258 2.04757 -2.02292 7
0.732212 -1.54123 -1.04807 4
0.411946 1.4429 0.45412 7
1.56831 1.71221 -0.0762138 9
1.97047 -0.199546 0.0851554 8
-1.2663 0.907776 0.256513 1
1.82064 0.522331 0.649515 8
-0.0691536 2.40176 -2.86342 7
0.590207 0.961357 0.340811 5
-0.0626251 -1.41505 1.14251 0
2.49818 -1.07367 1.08569 2
-1.38085 0.603669 -1.35642 1
-0.0707862 -1.70613 -1.52056 6
1.30314 0.758987 1.06446 9
-0.588845 -1.15012 0.282011 6
-0.408966 -0.833114 -1.85777 2
-0.0857291 -1.72841 -0.950911 2
-1.21984 -0.469008 1.0645 3
-1.78374 -0.274918 1.91804 3
-2.72955 -0.52097 0.374093 3
-2.80487 -0.16012 1.97128 3
2.11666 -2.04848 0.286485 6
0.0351461 -1.01963 -0.879487 1
-0.437433 -0.0514164 -1.48118 2
0.278369 -1.55653 -1.8918 2
-1.14422 0.829984 1.86343 1
0.63205 -0.344279 -1.60441 2
2.23084 0.250584 -1.31899 8
3.44356 -1.30646 -0.570183 8
0.626107 -1.66884 -0.22835 2
1.94289 0.0223707 -1.41822 8
2.57904 0.564349 0.0207713 8
1.1818 0.718347 -1.42683 2
0.266287 2.52776 -0.90741 7
0.713618 -0.651125 0.427044 2
-0.675283 -1.47588 -0.813294 2
-0.519073 -1.07416 0.33476 3
0.990733 0.285365 -0.688476 6
-2.25576 -0.916191 1.23345 3
-2.23105 0.782563 -1.5238 4
0.043031 1.2031 0.630809 5
1.86271 -0.467975 1.18839 9
-0.785129 -2.84178 -1.60734 4
-1.94576 -0.130474 0.201215 3
-1.2737 2.63739 -0.209745 5
-1.39521 0.187052 0.14378 4
0.37648 2.71044 1.10045 7
0.217357 -0.108999 0.944922 6
1.54882 0.437969 0.0923726 5
-0.715262 -0.746849 -0.780739 0
-0.504455 -1.83899 -0.92737 4
-1.0601 0.666127 1.10653 1
-0.404368 0.298631 0.219532 9
-0.711419 -0.691787 0.574506 6
-0.371659 0.982135 1.89232 5
0.618941 -0.780344 1.55626 9
1.77359 -2.32584 -0.0289481 6
0.724655 -1.75519 1.04723 0
2.23909 0.0287103 -1.85505 8
1.19243 0.195083 0.278259 5
-0.0435359 -2.29603 -1.44128 0
-0.959776 1.27122 -1.26919 5
-2.17136 0.242378 0.13318 3
-1.49674 0.77414 0.151074 1
0.748732 -1.75472 -0.31207 6
-0.966802 0.538013 0.81137 1
-2.37904 -0.914581 1.37997 3
-0.36096 1.6057 -0.090451 7
-1.60268 -0.103412 0.694847 3
-0.829048 2.37627 -0.463537 5
0.156695 0.298454 -0.0104341 5
0.00787411 0.279904 -1.84944 2
0.086003 -1.41623 2.32168 0
-0.00378572 -0.684183 0.857369 6
0.41449 -2.09658 -0.0017694 8
-0.136345 0.284484 -3.20242 4
0.94538 2.54228 -1.85737 7
-1.22695 -1.26411 -0.948677 3
-1.63015 -0.863188 -0.928447 4
0.530148 -2.06808 0.658908 4
0.196709 2.1448 0.0621812 7
-1.79675 -0.33358 1.44182 3
0.598754 1.2028 -0.791239 5
2.57268 1.66333 -0.511037 9
0.849092 -0.353886 -0.55588 2
1.75298 0.675284 0.0450672 8
-0.452562 -1.79321 -0.442354 2
0.853409 -3.32733 -0.0181977 0
-2.46313 -0.692856 0.579467 3
0.764032 1.78483 1.38871 7
1.7113 0.648198 -0.525301 9
-1.47529 -0.609549 0.0527284 1
-1.57437 0.0753507 0.142019 1
-0.979962 0.38796 0.541714 0
-0.781253 -0.776081 -2.20999 0
0.0345207 0.591259 0.451259 2
1.24149 -0.278475 -0.683613 8
-0.820785 0.840689 -0.472407 1
-1.57398 1.18422 -0.275945 1
-0.365578 0.617755 1.88958 5
0.0732363 1.262 -0.649158 5
1.25001 -1.8611 -1.59238 2
1.82641 0.874708 -1.3691 9
0.309754 0.254037 -1.49162 4
-0.767333 2.10849 0.106011 5
1.92845 0.574425 0.090069 9
-0.59824 0.63164 0.751014 2
1.54472 -1.65964 -1.08136 2
-2.18387 0.048221 1.17478 3
-0.159369 -0.687512 0.296783 8
0.206033 -0.142129 1.89987 5
-0.411505 1.83475 -0.712054 7
1.18219 -1.07961 -0.254564 4
-0.974221 1.84391 -0.528117 5
-0.142961 -1.24021 -0.734989 0
-2.50896 -1.94633 -2.62738 3
-0.168776 1.3766 -1.54528 7
-0.569752 -1.08651 0.392049 6
-2.42888 0.329705 1.23051 3
-2.16039 0.0174947 1.50069 3
0.970939 -2.12529 0.674161 6
1.11873 -1.73778 -2.79788 4
0.442635 3.66481 1.07639 7
-1.54427 -1.40762 -1.38277 3
-1.25767 -0.919962 0.00494215 3
0.271374 0.532693 -1.94619 8
-1.79928 -2.19955 -0.751419 6
0.884652 2.23068 -0.836254 7
-0.789295 -1.1216 -1.1734 4
0.740952 -0.292078 0.171166 2
-0.662647 1.76794 -0.783921 7
-0.0627216 0.322867 -0.945237 4
0.27404 -2.59632 2.54522 0
-0.0265946 1.44832 0.410882 7
0.505625 0.275026 0.962176 9
-0.703863 2.13598 1.14797 5
1.27867 -0.0858054 0.432796 9
-0.212786 0.33426 -0.202198 2
-0.943952 -1.17543 -0.458782 0
-0.348308 1.47581 0.814361 5
0.770843 -1.65662 -2.25323 4
-0.254789 -1.11673 0.892729 0
0.665716 -1.70909 -0.777485 4
-1.04369 0.925461 -0.254117 1
-0.0351118 0.359435 -0.0912819 2
1.89987 1.6273 2.55827 5
-0.589672 -1.6889 -0.504076 0
-0.987296 -2.65693 0.557443 0
0.0454115 -1.69128 -1.18178 8
-1.06008 -1.16156 -0.908016 3
-1.28878 1.08323 3.1198 1
-2.75896 1.31813 -0.640505 1
1.29115 -0.293932 1.44214 9
1.39432 -0.206911 0.994608 6
-2.26405 0.362344 -0.368113 3
-0.336577 -0.0239999 0.364601 0
-0.210724 0.264151 0.990423 1
-0.236785 -1.61478 -1.15014 0
-1.12513 0.250683 -1.16992 3
-0.251295 -1.36712 0.811915 8
-1.45725 0.561802 0.316184 1
1.12023 -0.653399 -2.26783 4
1.85204 1.59008 -0.35519 9
0.967967 0.139961 0.937758 2
0.985676 -0.44766 -0.324929 2
0.94302 0.294674 -0.87083 8
1.45628 -0.31878 -0.247011 8
-0.981183 0.192594 -0.772052 6
-0.979465 -0.484779 0.301145 6
-0.216202 0.45963 -0.466444 2
-0.188779 1.51223 -0.908927 5
0.150243 0.0405708 0.569655 5
-0.189899 0.89352 -2.07447 7
1.4868 0.419166 -1.07166 8
0.226913 1.73243 -0.624305 7
-0.498103 1.59002 -0.630008 7
-2.47949 -0.115876 1.86405 3
-1.3528 -1.60597 1.14022 3
1.04444 1.66605 0.310633 7
-0.72654 -0.871287 -0.198155 6
-0.670482 -0.591819 0.0906903 4
2.14911 0.660338 0.898814 9
-0.657269 -0.0157606 -0.506413 0
2.21902 0.12903 0.17975 8
0.745098 -0.0886897 1.93226 6
0.392065 -2.3024 -0.864921 0
-2.60458 -0.221142 -0.175847 3
-0.3108 3.71231 -0.773668 7
0.239591 0.785014 2.25785 5
0.318161 -0.879361 1.18872 2
-0.238153 -0.161481 0.619037 6
1.21211 1.67899 -0.669409 7
-0.928706 -1.70251 -0.493657 3
2.25223 1.97202 -0.663868 9
-0.966645 -0.6022 -3.55088 6
0.711606 -0.554325 0.0847564 4
0.0747706 -0.903592 1.75733 0
-1.04315 0.996113 -0.126662 1
-1.59556 0.277283 -0.735924 1
1.0148 0.513232 0.737572 9
0.644861 2.24895 0.783867 7
-1.06367 1.4552 -1.84259 7
1.91754 -0.882594 -0.94403 4
-0.954112 0.800476 0.897038 6
-1.20468 0.536507 0.71916 1
-3.01101 -0.725732 0.247084 3
-1.47045 0.522573 -0.182843 4
0.507368 2.23545 -0.630943 7
0.343631 -0.18781 0.348377 2
-2.10389 0.253967 1.19523 3
2.20382 -0.389156 -1.3627 8
-1.56426 0.736827 0.976296 3
-1.17543 -1.05875 0.198322 0
-0.0509068 -2.25117 -2.10366 4
1.63833 0.858867 -0.0822172 5
1.39896 -0.34966 -1.58633 4
-1.56267 -2.47971 -1.81854 4
-0.296123 -1.63975 -0.425876 0
0.334702 -0.629978 -2.12344 2
1.87538 -0.330619 -2.39644 8
0.0399017 0.5173 4.12622 5
-2.22556 -0.23921 0.530982 3
-1.72644 -1.74199 0.817587 3
-1.80608 1.04719 0.165192 1
-0.722578 -1.11215 -0.760997 4
-2.435 -0.235974 0.423847 3
-2.1584 1.01833 0.703272 3
-1.70463 0.0781327 1.06377 1
1.02233 -0.679366 -0.290963 4
0.80235 2.20391 -0.463272 7
-0.436679 -0.685567 -0.717497 2
-0.255217 0.719852 -1.03743 4
-1.36195 -1.06737 0.167043 4
0.365198 1.15681 1.68842 5
-0.574552 -0.00473023 0.62915 1
-0.963249 1.65533 -1.56495 7
0.513765 -1.51736 -1.44283 2
-2.05283 0.286018 1.96167 1
2.01373 0.715252 2.14121 9
-2.53921 0.572623 0.881484 1
-1.85562 -0.788578 -1.60227 3
-3.20723 0.975016 -2.06112 1
-0.729516 -0.682601 -0.377437 3
1.41171 0.21703 0.373791 9
0.282722 -1.41332 0.674486 4
0.199214 2.1339 -0.570642 5
-0.775038 -0.558777 -0.813128 0
0.521753 1.70932 0.241062 7
-1.9891 0.217107 0.857954 3
-0.880598 2.65906 2.2838 5
-0.155057 1.11072 0.859985 5
-0.734053 0.600172 -0.542922 4
0.634978 0.218669 -0.954072 9
-1.84414 0.346909 -1.28328 4
0.977936 1.38301 -1.74506 5
-0.187602 -0.945164 -1.81232 6
-2.95751 -0.6078 0.107523 3
2.64349 -1.02978 -0.121235 8
-2.03698 -1.27496 0.0880069 3
1.72169 0.829689 1.94585 9
1.49898 -0.898142 -3.17011 8
-0.562921 2.45712 -0.929919 5
1.70964 0.559331 2.31362 7
0.184605 -0.553248 -1.65358 6
-1.61518 0.676579 -0.905112 1
0.935883 0.463186 -0.233375 9
0.308395 -0.263595 -0.583036 2
-0.0363534 0.364249 3.38882 0
2.97939 0.799275 -0.613183 9
-1.81183 -1.16074 1.00002 3
0.534276 0.198328 0.0576375 2
-0.0904423 0.4687 -0.512757 4
0.521389 -0.388699 -1.39045 2
1.38891 -0.496642 -0.60886 2
1.53388 0.903751 0.578788 9
-0.188966 2.41949 0.459479 7
-0.694489 -2.37293 1.0018 6
-0.0769455 -0.569672 0.0454647 6
1.29773 -0.602981 2.76028 5
-0.338024 2.74057 -2.15027 7
-1.40458 -2.08792 0.289767 0
1.58858 -0.884226 -0.647511 4
-1.88988 -1.56356 0.534194 0
-0.11771 -0.913065 -0.730938 4
-0.480308 0.10518 -0.0168053 2
-0.464912 0.224155 0.484187 3
-0.554071 -1.08792 0.149166 0
-1.29648 1.07473 -2.29457 7
0.773796 -1.13842 1.49303 2
-0.387541 0.853099 0.77437 1
-1.04742 0.290838 -0.16616 4
-1.76156 0.0627985 1.4111 3
-1.06409 -0.930469 -1.11944 0
-0.78002 -0.0364635 0.465483 1
1.6624 -0.551802 -0.0895816 4
-0.484733 2.52542 -1.32082 7
-2.55137 1.79962 0.81433 1
-1.29154 -0.614444 1.79233 3
0.373817 1.01297 -0.0410799 7
-0.368813 -0.583483 -1.23825 6
-1.39687 -0.841528 -1.28183 0
-0.226108 2.41149 0.50083 7
-0.08465 0.277746 -2.12779 4
2.62485 -0.904131 -0.337157 8
-0.970122 -0.906249 0.344198 0
0.49458 -1.94008 -0.901582 8
0.40217 -2.27049 2.2548 0
0.767244 1.10076 -0.973142 5
1.03503 0.1541 -0.752075 9
-1.09402 1.81682 -0.904111 7
-0.102219 2.07689 -0.0629281 7
-0.159286 0.495909 0.159258 6
0.355514 -0.685155 2.96298 9
-0.0455488 1.3911 1.25324 7
0.245876 0.0583242 0.993566 6
1.58843 -1.25928 -2.23667 8
-3.0162 -1.67932 -2.12787 6
2.15892 0.449019 0.92713 9
-1.08953 0.692172 1.19672 1
-1.99677 -0.885131 -0.923848 4
0.409184 0.883295 -1.36895 8
0.239797 -0.63519 -2.19488 2
-0.6691 -1.86495 -2.48987 4
-1.51182 -1.17009 1.32023 0
1.14879 0.211816 -0.344096 6
0.294461 0.0696097 -2.47986 4
-1.98719 1.24315 0.725802 1
1.42994 -0.133941 -0.99122 9
-1.92992 -0.337513 -0.143615 3
-1.65671 -0.804176 -0.995229 3
-0.784034 -3.24802 -0.45893 0
0.670546 1.71593 -0.0415746 7
0.63223 0.858855 -0.126636 5
-0.983763 -0.848218 2.30957 6
0.640566 -1.35093 -0.73441 4
-1.34437 -2.36263 1.27095 0
1.60197 1.42258 -1.12186 8
-0.103343 -0.864824 -1.59304 6
0.643096 -2.48762 1.0744 0
0.819281 -0.494177 0.012132 2
-0.630237 0.0146054 0.577294 9
0.708795 -0.79764 -0.938107 4
0.259493 -0.865247 -0.527263 2
-0.272364 0.932342 0.263736 2
-0.788818 0.981543 -0.741853 7
-0.511603 -0.592715 1.16084 8
0.619084 -1.62078 -0.46177 2
0.651034 1.26092 -0.113327 7
0.361344 -0.880742 0.175266 6
1.21897 1.34581 1.08621 5
0.505385 -0.299978 -2.2694 6
0.31451 0.110314 -2.70058 6
1.63192 0.0993025 -1.3814 4
-1.17008 -0.366381 -0.42686 0
1.22593 -0.408417 -0.520437 6
-3.79829 2.04825 0.167256 1
1.33942 0.53694 1.14351 5
-0.021748 -1.67863 0.811673 4
-3.03972 1.31298 0.38132 1
-0.0144336 0.293271 -0.929072 2
0.193986 -1.28614 1.1209 8
-0.192051 -0.275378 0.356969 0
-0.52363 -1.37127 0.783505 4
-1.64624 -0.582443 1.34206 3
-2.53604 0.363861 1.02103 3
-0.28927 1.79052 -0.703824 5
0.864667 1.32649 -0.0956686 5
-1.36596 -0.924825 -0.0720436 3
2.83076 0.523003 -0.223821 8
0.890101 -0.968321 -0.294634 2
-1.91536 -0.219102 -1.8103 6
0.289425 -1.19569 -0.230914 4
0.307563 -1.1807 -1.77981 8
1.20709 0.800271 1.38512 5
-1.62055 0.447607 -4.74876 6
1.89222 -1.19158 0.143409 8
-1.03391 -0.646019 -1.07112 0
-1.70696 0.690494 -0.366614 3
1.88752 0.706093 0.00317952 9
-2.53944 -0.619546 1.30942 3
-0.236379 2.16996 0.138766 7
0.132209 2.64514 -1.49548 7
-0.743875 -0.194264 -0.895119 2
-0.0971286 1.7116 -1.4926 5
1.64975 0.979246 -0.832691 7
0.842951 2.32272 0.222949 7
0.316946 0.757459 0.793835 4
-0.498043 -0.651675 -0.157604 6
-0.252465 0.289519 1.23218 4
-1.41671 -0.0598529 -0.333782 1
0.128868 1.75924 -2.1798 7
-0.351409 0.461607 0.355917 1
0.638829 -0.421867 2.17652 9
0.250828 -0.370961 -0.807798 2
0.339124 0.200817 -0.765668 2
-0.389032 0.386231 -0.794193 2
1.61235 0.0974341 2.00682 5
-0.325753 -0.557287 -2.82045 4
-0.0292115 -0.199716 1.05582 6
2.19216 -1.88746 0.192087 8
0.318522 -0.179007 0.290341 2
-1.21887 -0.518106 0.530298 1
2.0144 0.6765 -0.508228 9
-2.63619 0.103255 -1.02674 3
0.977006 -0.693326 0.676004 0
0.198698 1.89448 1.17344 5
-0.114642 -1.60325 0.35414 4
0.360685 -0.782679 -1.58386 4
-0.388583 -0.231953 -1.53517 6
-0.754453 -1.06445 0.558268 4
2.82902 0.708161 -0.347154 8
0.420128 -0.753861 -1.06136 0
-1.71199 0.97211 2.02533 1
-0.782901 -1.00481 2.93788 3
0.279063 -0.395895 -1.82316 4
-1.62567 0.657504 0.234978 1
-1.03033 0.265939 1.28817 3
-2.19408 0.0658812 -0.31319 1
0.0429049 0.00499756 -0.182607 6
0.00300713 2.02347 0.275008 7
-0.176361 -0.0461155 0.824766 5
-1.52256 -2.27703 -0.446795 3
-0.324008 0.149742 0.858726 4
1.30051 0.360409 -0.725281 2
-0.599575 0.978677 1.67318 1
-0.279492 -0.633162 1.20234 6
-1.43703 -1.49663 0.223898 8
2.08685 -1.25682 -1.10818 4
-0.639212 -1.00065 -3.29755 6
0.39962 -1.21171 -1.51535 4
-1.01017 -2.41021 0.441488 6
0.520898 0.425956 -0.432489 4
-0.216727 -2.00543 -1.75892 6
0.779752 1.52152 0.644184 7
-1.69366 -0.194159 1.72599 3
-0.661269 -0.633346 -2.56644 4
0.77407 1.77776 0.174415 5
1.35418 0.955104 1.47996 9
2.90747 1.9735 0.817111 9
1.3917 -0.843972 1.31741 9
-1.49326 1.29521 -1.36986 1
-0.324033 1.72071 0.166639 5
1.52974 0.836595 0.280172 5
0.473662 1.57308 0.782762 7
1.13388 -0.624742 -0.93653 4
-1.11325 -0.954881 0.734063 3
0.104957 -0.349387 -0.211596 2
-1.88444 -0.0306479 2.02725 3
-0.612293 0.0113964 -1.58476 6
1.43479 -2.07745 0.0545286 6
-0.783211 1.52652 -0.249803 5
-1.01743 -0.716234 0.148421 0
-0.656074 -2.01486 0.73795 0
0.361799 -0.659291 -1.64852 2
0.0288665 2.35748 -0.195026 7
-0.361505 1.46711 0.553824 7
1.06453 -1.08403 0.997166 8
0.0627934 1.80416 0.406306 7
0.190961 1.0752 0.283502 7
-0.981911 -1.16704 -1.06098 3
-2.62589 1.34748 0.521019 1
1.23548 -0.269751 -2.82966 4
-1.34221 0.129257 -1.18765 1
-0.661608 0.32372 -0.536397 2
0.160024 -0.596955 -0.788853 6
-0.969873 -0.150747 0.16216 0
-0.921003 -2.25251 1.53427 3
-1.10609 -0.0436876 -0.0267872 1
0.524834 -0.418969 1.96639 2
0.499933 1.22681 0.185738 7
1.10132 -1.35448 -0.993414 4
0.745153 1.19102 -0.261837 7
1.99714 -2.12201 0.0169745 2
-0.931228 -0.375941 0.608729 4
0.0363936 -1.45454 0.648753 0
-0.121016 -1.20599 0.647229 0
-0.267831 -0.543858 -1.75062 6
-0.653671 0.86872 1.63661 1
-1.97274 -1.90041 -0.105463 6
-0.0660522 2.15955 -0.266827 7
-1.07069 -1.61307 -1.94325 2
-1.65083 0.43472 0.00662754 1
-0.495738 1.6134 -0.246855 7
-0.47053 2.56151 -0.14647 5
0.516327 -2.01294 -0.246981 8
-1.6638 0.873283 -0.281617 1
2.78408 -0.0277891 0.468222 8
-0.403804 0.845575 0.547439 0
-0.978223 -0.473751 0.723054 3
0.830039 0.938767 2.00915 5
-1.74185 -2.3572 0.598877 6
0.327623 0.861682 -1.24914 8
-0.873584 0.566999 1.41637 1
0.0765995 -0.24947 -0.349112 2
-1.0874 0.408051 0.0795757 1
-0.120339 -0.835965 -2.2115 4
-0.541194 1.90653 -0.177718 5
-1.49685 -0.482362 -1.35383 0
1.35837 0.791276 0.0130583 2
-0.730613 1.93525 -0.976883 7
-0.89506 -1.95632 -1.86279 4
-0.578818 0.449881 -1.33396 2
-0.720084 1.25436 -1.49701 7
-2.86782 -0.200554 -0.252833 3
0.101357 -1.0206 -0.272608 4
0.221271 -0.929824 2.97077 5
-1.04951 0.197502 0.97288 1
0.259511 0.242825 -0.997721 2
1.0698 -2.16195 -0.46918 2
-2.04708 -0.541405 1.44795 3
-0.945217 0.6907 -0.19053 3
1.48555 -1.1951 -0.0917342 4
0.28115 0.296544 0.0670013 0
2.71152 0.523577 0.142928 8
-0.647915 -1.41231 1.17937 0
-0.55853 1.57813 -1.47222 5
-0.772525 0.0713545 1.29454 0
0.225198 2.79486 -0.785947 7
-2.39269 -0.252889 0.679932 3
1.36051 -0.329263 -1.61971 4
-1.03399 -1.87723 0.451862 0
0.282498 -1.80984 -1.19446 4
0.88118 0.207683 -1.02748 4
-0.346566 -2.09529 0.895747 0
-0.450098 -2.45157 -1.49669 2
-0.890016 -0.172071 1.71693 3
0.44215 -0.497208 -0.821412 2
-2.70284 1.38581 0.613233 1
-0.759058 -1.59761 0.429303 0
-0.247423 -2.2684 -0.0295672 0
-0.743461 -1.36303 -0.94501 4
1.9892 0.785319 -0.666848 9
-0.527492 0.576919 0.290567 6
1.76593 -2.02811 -0.25179 8
-0.822117 1.14608 2.95478 1
1.16384 -0.433379 -0.549186 2
0.66507 -1.1084 -0.381064 2
-0.526556 -1.28462 -1.61853 2
0.716113 -1.84689 0.00151095 4
0.430961 0.977727 -2.02174 7
-0.570016 0.607335 -1.11099 7
0.674742 -0.219744 -0.814939 6
0.397782 0.988689 0.157719 9
1.18951 0.646458 -1.29444 9
0.246735 -0.0706787 -0.315969 4
-0.691899 -0.350287 0.260107 3
-0.136218 -0.700627 -2.85879 6
-1.12043 -1.43734 -0.970597 3
1.51758 1.1019 0.524794 7
-2.19117 -0.562464 1.53129 3
1.3955 0.130669 -1.76033 8
-1.2728 3.42197 1.66759 5
0.585671 0.484508 -2.56839 8
-1.64609 -0.251395 -0.237537 4
-0.139485 0.385154 2.15357 1
0.61666 -0.876099 1.77016 0
0.604784 -0.337594 1.79844 9
-0.711568 -0.931868 -1.64687 4
-0.340649 0.0280195 -1.57901 2
-0.350969 1.06239 -1.22627 4
-0.362912 1.19297 0.773284 5
1.53424 -0.396023 -0.719306 8
-0.262376 -1.83468 0.0300499 4
-0.374645 -1.43886 1.02346 0
0.795693 -0.606115 1.99265 9
1.73255 -0.00912654 2.084 9
-1.16345 0.150616 0.517481 3
-1.59491 0.676777 -0.0944138 1
0.223888 -0.328008 -0.660222 6
0.953207 1.11064 -1.9139 8
0.519529 -0.390513 -0.0982804 8
-1.00927 -0.552578 -0.117201 1
1.66688 -0.076525 0.332621 4
1.1863 2.22797 0.448146 5
1.65352 0.10528 1.50439 9
-1.00649 0.0298184 -0.50239 2
1.4086 -1.57045 -2.43373 2
-0.377868 1.43264 0.258509 7
1.70024 0.275905 2.09928 9
2.3433 -0.893471 -0.333272 8
0.928135 -0.154436 2.21159 9
1.4471 -0.775257 -0.236581 2
-0.0671745 1.21826 1.86465 1
-1.50478 0.862073 -0.789732 1
0.272354 -1.14194 -1.23281 2
-1.02352 0.864136 -1.50939 1
-3.01834 -0.809244 -0.181727 3
-0.855194 -1.40845 0.491516 0
0.0834301 -0.036317 -0.0461785 4
-1.38798 -1.01261 0.385918 6
-1.45306 0.490914 1.15077 1
-1.19698 -0.297531 1.27403 3
0.489911 -1.03189 -0.377573 4
0.0974199 -0.921135 1.15252 8
1.79468 0.746565 -0.0776766 7
-2.42751 0.413036 -0.28388 3
2.23245 -0.64669 0.642948 2
-2.76792 -1.26249 -0.062085 3
-1.37918 -0.234217 0.119613 3
-1.63084 -0.667245 -0.876249 6
1.45762 -1.94125 0.31236 2
-1.07287 -1.1772 -0.604095 3
0.311579 -0.595415 -0.757909 6
-1.25927 1.00023 -0.310118 1
-0.303965 -1.61605 0.985346 0
0.0562802 -0.574826 -0.56737 4
-2.36547 -0.749087 1.65288 3
-1.25396 -0.24592 -0.487906 6
-1.11254 -1.41695 1.16076 8
0.0214653 0.387475 0.0121516 0
0.400585 -0.296688 1.09045 9
2.09657 0.204985 -3.08442 8
4.03127 -1.52539 -0.303505 8
1.23907 -1.17135 1.03123 4
-0.113164 -0.910576 -0.220537 2
0.204877 -2.00068 0.246179 0
1.02235 1.77747 0.345415 5
0.426993 -0.494489 -0.879394 4
1.37088 0.645776 -1.26298 8
0.603773 -1.32706 1.59062 6
-1.63147 -0.63836 -0.202325 6
0.998919 -2.08877 -1.44549 4
0.69186 -1.61783 1.33398 4
-0.786189 -0.747492 0.114741 3
0.645413 0.839515 0.566623 5
0.193758 -0.135213 2.98569 5
0.985512 -0.340315 0.0828872 2
-0.487239 0.407409 -0.0593331 2
1.98205 0.927674 1.36112 5
1.28658 0.751734 0.515447 9
-1.00183 1.04619 0.48013 1
1.38939 -1.81158 -1.25412 2
0.900817 0.474047 0.755144 9
-0.779562 0.548579 0.837754 6
0.0391129 -0.439808 -0.608892 6
0.680396 -0.0680722 1.92474 0
-0.104173 -0.00848683 -1.33032 2
-0.858185 0.0907339 -0.311994 1
-0.60937 2.07594 1.28098 5
1.6846 -0.234945 0.464218 9
1.52296 0.249887 -0.514462 8
0.535553 0.729741 0.34408 9
-1.69295 -0.185868 -1.27633 4
1.40985 0.53152 -0.698779 8
0.546666 1.86172 0.145696 7
-2.49683 0.681439 -0.753394 1
0.487438 1.11935 2.17438 9
2.06193 -0.656071 1.20549 8
1.43704 0.975723 -0.809238 9
-0.868391 0.469874 2.80542 1
0.410373 1.56645 0.4381 5
-1.37005 -0.508996 0.368014 1
-2.1516 -1.89612 -1.81965 0
-0.426121 1.78283 -1.65479 7
-0.888894 -0.743188 2.66887 3
0.455816 -1.00798 -0.657852 6
-0.206243 1.61549 -0.317962 7
0.136732 -1.47314 0.0925348 0
1.97935 -0.609181 -0.267579 8
-0.211782 -0.618574 2.76069 3
-0.421592 0.655858 -1.15357 6
-0.178252 -0.383889 -0.0222244 4
-0.343995 1.35915 -0.906605 5
-0.265751 1.9671 -1.1393 7
-0.820978 -1.88525 1.51534 0
1.35316 1.18033 -1.19664 9
-0.106755 0.221542 -2.09125 4
0.647529 -0.799807 0.270828 6
-2.09391 -1.38234 -0.315023 0
1.68508 0.344661 0.739417 9
1.19209 1.05397 0.548303 9
0.963889 0.354892 -1.01607 5
0.109034 -0.164164 1.09428 9
0.0999299 -1.31559 -0.224241 4
0.884892 -1.6058 0.916216 8
0.533634 -1.11361 -1.3164 6
-0.635696 -2.02595 -0.0601848 0
0.210731 -0.717022 1.45451 0
0.767212 -1.53733 -0.000183646 2
-1.60229 0.0397445 0.203863 0
-0.480502 0.695121 1.22999 1
0.0438132 -1.19096 -1.48158 4
-1.00187 2.32886 0.501868 5
0.459781 0.00513981 -0.789408 2
-0.691134 0.256391 -0.157697 1
0.210141 1.79413 0.109594 7
-0.441176 2.25111 0.564147 7
0.502962 -1.53851 0.916727 0
-1.04442 1.14406 0.285447 1
0.459348 -1.36627 0.733625 6
-2.57595 0.640112 -1.01516 1
2.77446 0.248127 1.56178 9
-0.00822018 0.756668 1.35447 0
-0.958736 0.538459 -1.0832 1
-1.02572 0.378001 0.972988 1
-2.60671 1.36918 0.957372 1
-0.316354 1.53558 -0.329423 7
1.40958 -0.523423 0.491189 6
-1.33776 -0.0431499 -0.447225 1
1.43332 0.434723 -1.69618 8
-1.31106 0.0792283 0.482849 1
0.462309 -0.922326 0.20767 2
-0.26838 0.996258 0.871338 5
-2.07596 0.225524 -0.149129 4
-0.728306 -2.08721 -0.517726 0
1.16657 0.146279 -1.21277 2
0.465887 1.13976 -0.58709 5
-1.35412 1.28878 -0.00768171 1
0.196139 -2.5106 -1.26711 2
0.715084 -1.78178 -0.0749938 2
-1.41855 0.465018 0.156642 1
-1.02089 1.1513 -0.498642 1
0.140902 0.855912 -0.89775 4
0.332469 0.323587 -0.5255 2
2.28607 -2.34605 -0.0668308 8
-0.716825 1.79607 -0.443487 7
-0.687195 -0.537619 0.35576 6
-2.08677 -1.75448 1.13041 3
0.775769 -0.120112 0.846971 6
0.295618 -1.15071 1.05507 3
0.675488 -2.3652 0.0518609 4
0.619804 2.03285 -0.468294 7
1.95058 0.507005 0.344152 8
1.21075 1.90274 2.40381 7
0.769426 2.26429 1.12841 7
0.572902 -2.02173 -1.78838 2
1.02634 -1.40762 -0.21533 2
-1.10525 0.57902 -1.26401 1
-1.03857 -0.322693 0.125058 4
-0.915829 0.771513 0.605076 1
-0.654031 2.37604 -1.18839 7
0.397651 0.602495 0.11226 9
-0.710362 -0.531553 0.927953 6
-0.537854 -2.16214 0.111477 4
2.43465 -1.31731 -0.198337 8
2.10838 -1.70526 -1.10143 2
-1.34883 -1.36243 -1.16817 0
-0.0862414 1.19977 1.18796 5
2.20738 0.653678 -0.811334 7
-0.141618 0.998118 -0.529185 9
-1.53286 -0.523836 -0.798226 1
-2.12971 0.862199 2.80432 1
-0.949833 -0.894971 -0.234926 8
0.421337 -2.10278 -0.236714 2
1.60137 0.734494 0.0831967 9
0.563481 -1.02288 -1.59139 4
2.10049 1.88612 0.999622 9
0.971432 1.63684 0.248782 7
-0.47855 -1.75622 -2.00506 6
-0.818352 -1.1465 -0.00432516 0
0.876373 -1.51849 2.82562 8
1.17582 0.616137 -0.132812 2
0.450967 0.523969 1.18441 2
1.3995 0.733499 1.07351 9
1.7084 -1.75457 0.346234 6
0.174647 1.87806 1.4277 7
-0.980179 -1.1378 0.945125 3
-1.40463 0.614819 -0.961003 0
-1.58012 0.813065 0.274219 3
-0.078089 2.56312 0.118089 7
1.01786 -1.73221 0.851821 9
-0.890029 0.406482 -0.651782 0
2.41725 0.557215 -2.03408 8
-2.14483 0.446229 0.665771 1
-0.683639 -2.93469 0.856778 0
0.198707 1.41034 0.800965 7
0.62696 0.456599 2.8719 5
-0.265781 2.36447 -0.524297 5
-0.551861 -0.0184962 1.29167 0
-0.388778 -0.838277 0.2029 0
-0.941294 -1.24169 -0.0540134 0
-2.21841 -1.2938 -1.32598 3
0.913203 -0.709093 0.913066 8
0.415683 -0.0485441 0.858701 6
-2.36575 1.67332 0.210645 1
-1.92924 1.51536 -1.70485 5
-1.92629 0.564282 -0.914753 3
0.248871 -0.73511 1.63648 9
0.0774841 0.0254296 -2.10384 2
1.35354 1.19227 -0.583497 5
0.560194 -0.348091 0.850265 4
1.03915 0.221786 1.53695 5
-0.17688 0.592966 0.88903 0
-3.13878 -0.874515 1.03045 3
2.77119 0.732186 1.0757 9
-2.03687 1.03128 -0.635394 1
-0.931674 -0.00412943 -0.77674 1
3.156 0.693578 0.916276 9
0.602327 -0.111665 -3.03066 4
1.2764 -2.87653 -1.32775 0
-0.425664 -0.637168 -1.14353 2
1.65013 1.09919 0.0849308 9
-0.473726 -1.35629 -2.01565 4
-0.888498 -0.34545 0.713024 3
2.12457 -1.03609 0.618987 8
-0.147872 0.512441 -0.775716 6
0.500998 0.584846 -0.703843 5
-0.441919 -2.25844 -1.30356 0
0.382821 -0.757949 -0.731276 2
0.0994272 -1.15047 -0.739341 4
1.09787 2.48614 0.368484 9
-2.32693 -0.379795 -0.357535 3
1.62099 -1.05508 -0.755129 2
0.211242 -1.49629 -0.156866 4
-0.247743 -0.559786 1.2422 3
-0.252302 0.0844822 0.162762 2
0.0693384 -0.141133 0.950134 9
1.59137 -0.468919 2.26277 9
-0.729095 0.633555 -1.01249 1
0.442379 0.63638 -0.188818 4
-0.973271 1.28503 -0.123553 7
0.784344 -1.76572 -1.52812 4
-1.50193 0.669291 0.127254 1
0.482329 -1.32095 -0.948112 6
-1.01126 0.525176 1.76543 1
-0.658159 1.76813 0.472637 5
-1.68436 1.29433 0.571441 1
1.38033 0.330264 -0.304923 9
-1.08862 -0.208197 -0.0519067 3
-2.48389 0.263785 0.722503 3
1.36628 1.43745 0.561731 5
0.948394 1.21532 0.949476 7
1.44955 -2.10318 0.332789 0
-0.752373 -3.04299 0.627833 6
-0.442105 -1.34902 -0.915409 6
1.42151 -1.25161 1.08951 2
0.0790274 0.409795 0.135957 4
-2.04601 -0.96032 -0.354716 3
-0.434779 -1.58971 -0.825078 4
-2.01095 -1.03442 1.89864 3
1.33654 2.86597 0.138576 7
-1.65095 0.732501 -0.210723 1
-1.73758 -0.530829 -0.5789 0
0.951989 0.67785 0.193362 5
-0.980552 0.462764 -0.145902 2
-1.19838 0.777101 0.105552 1
1.47307 1.436 2.02995 5
1.7355 0.886227 -0.0942411 9
0.791181 -0.402372 0.0215514 9
0.208313 2.05177 0.153677 7
1.17244 1.1355 -0.361901 9
1.57647 0.451559 0.388217 9
-0.72363 1.18527 3.40937 1
-1.28201 0.745689 0.804869 3
0.889332 2.4878 0.0735636 7
1.33987 0.48284 1.97879 6
2.31059 -1.52437 -0.370782 8
-0.867549 -0.940597 0.529457 0
-0.570681 -1.56989 -0.286205 0
0.0909364 0.406501 1.45793 2
-0.992864 0.635572 0.891638 1
0.865018 0.0438902 -2.49518 8
0.352722 0.455104 -1.64525 8
-1.5294 -0.705301 -1.29359 8
-1.32646 -0.461308 -0.0571862 3
0.571075 -1.64524 -2.38566 4
0.273137 -1.29205 0.00239016 0
-2.02844 -0.0214708 1.9399 3
0.655434 -0.939176 -0.181716 4
-1.75735 -0.724224 -0.404422 6
-0.575143 -2.08093 0.0685205 6
-0.665746 -2.62966 0.23853 6
1.65109 -0.335472 1.10334 9
1.51935 -0.332674 -1.79531 4
0.641568 1.31665 1.12119 5
1.04835 0.546107 -0.566715 8
0.780474 -1.33978 0.774607 4
-0.466215 -0.861037 0.94466 0
0.214421 0.0462435 0.846681 6
-2.1024 1.07216 -0.531151 1
-1.18796 0.572617 -1.33602 1
-0.636528 0.208003 -0.0733129 3
-0.328065 0.674157 -1.4686 4
-0.387453 1.08818 -1.41335 5
1.2757 -0.295983 -0.245087 2
-1.08284 -1.73226 2.46858 3
-0.970645 2.23625 0.369694 5
0.324085 1.68562 -0.725803 5
-0.425562 -0.0808693 -0.0123629 0
-0.99241 -1.74387 0.296533 6
0.687464 0.325009 0.66552 9
-0.641417 -0.370667 0.11624 0
-0.373887 -0.849113 0.562995 4
0.0457072 3.19862 1.67101 7
-1.14086 1.53557 0.451225 5
-2.18762 1.20069 -0.293861 1
1.70297 0.211604 -0.502554 9
-0.490486 -1.04384 1.12263 0
0.460127 -0.106401 -0.330869 2
-0.440207 -0.763588 -1.21807 6
1.96779 -0.755463 2.03057 2
-1.46719 0.526115 0.483094 3
-0.761746 -0.144326 -0.93337 2
-1.2205 0.820291 -1.68249 4
-0.913131 -0.573048 1.13425 3
-0.650303 -0.967343 -0.340312 6
0.406788 2.03157 -0.626484 5
1.04737 -0.054906 -0.398343 8
0.469676 -1.11716 0.875066 6
-0.049469 0.605649 -0.20078 2
-0.456958 0.381565 0.653847 9
-1.85718 0.768543 1.80548 1
-0.714402 0.732482 1.861 5
-1.50878 -0.952657 -0.434742 3
1.30139 -3.11268 -1.27151 8
-2.57136 -0.383694 1.08222 3
-0.384266 -0.357239 -2.19678 6
-1.51451 -1.37525 -1.50261 0
0.612258 0.086926 0.798621 4
-1.31049 -0.182925 1.519 4
2.10349 0.690437 0.731694 9
0.411186 -1.41106 -0.852372 2
1.45816 -1.23973 -1.02665 2
-0.294203 -0.444436 -1.6246 4
1.6986 -0.214399 -0.315726 4
1.41577 0.889564 0.876603 9
-1.06894 -2.11366 0.159522 0
-0.830401 0.483317 1.11383 1
-0.236905 -1.34151 -1.18915 6
-0.364264 0.0326116 0.806423 1
-2.96846 0.909718 -1.76715 1
0.850363 0.755609 -0.312866 2
-0.893217 -1.14797 -0.211663 3
-1.90412 1.00217 -1.3188 1
0.10494 0.629083 -0.20032 4
-0.75441 -2.34919 2.01348 0
-1.56574 -0.114065 0.915558 3
-0.269668 2.26456 1.68433 5
-0.883379 0.640716 -0.197856 1
-1.04922 -2.12727 1.02176 3
-1.1011 -1.01092 -1.06168 0
-1.69407 -1.8005 -0.668879 3
-1.11962 0.918126 0.86784 1
0.222657 -1.56546 -0.713207 6
0.271599 1.42245 0.493559 5
-3.00588 0.340146 0.706073 3
-1.44777 -0.216844 -1.82823 4
-3.7395 0.449316 -1.1818 3
-0.082651 0.126821 -0.963192 2
0.009037 -1.94124 -1.08161 8
-0.150461 0.21342 1.05498 9
-1.04103 0.909247 -0.441369 6
1.66112 -0.743892 0.914868 6
0.325589 -2.37723 1.39348 0
0.272771 -1.40351 0.0369665 6
-1.07958 0.505678 -1.24766 1
0.478983 -0.506287 -2.90742 4
0.205827 -0.517869 0.12209 6
-0.307064 -1.87975 0.127735 6
2.86002 0.965663 -0.247997 5
-0.199834 -2.17143 0.620287 0
1.45788 1.34339 -2.14817 9
1.47696 0.00864977 -0.295231 9
-0.708188 3.03005 1.08822 5
-1.09982 0.575107 2.54848 1
0.856116 2.18833 -1.39115 7
1.74817 1.02625 0.771632 9
-0.511652 -0.418199 -0.0365934 2
0.166799 -0.536573 0.00874145 4
0.910217 1.37234 1.20639 5
-1.31367 2.15723 -1.03192 7
1.46213 -0.103422 -0.246559 4
1.54383 -0.950941 1.89511 8
-1.90298 0.469538 -0.432964 1
-0.303879 0.40473 0.875672 1
1.03969 0.248933 -0.12935 2
-0.979906 0.815532 0.936771 3
-1.05617 0.64339 -0.798407 1
0.0955762 1.07794 1.20765 7
3.36418 -0.126427 2.74932 5
-0.275376 -1.00479 1.50257 5
-0.82703 -1.25664 0.807018 3
0.124768 -1.76417 -1.58533 8
0.502057 -0.484583 -0.489315 2
0.10576 -0.603353 -1.15428 6
2.26483 0.633101 -0.500133 9
0.402567 0.0456653 1.20749 6
-2.73778 -0.150507 0.244348 4
-1.51673 1.38634 -0.323763 1
-0.428363 0.219359 1.42724 1
-0.95719 -1.81496 -1.00922 0
-1.12787 -1.84042 -0.922458 3
2.65792 1.35617 -1.08001 8
-1.84335 -1.87691 -1.67382 0
1.00722 -1.46408 -1.35725 4
1.14111 -2.60045 0.849441 6
-0.734588 0.366728 -1.8007 2
0.332408 1.50875 1.1368 7
0.126906 1.27476 1.00139 7
1.35455 0.599369 -0.415237 9
-1.65238 0.916787 -1.20304 1
1.6843 0.0621618 1.84281 5
1.76183 -2.85771 1.41157 6
1.83219 1.55364 1.22508 7
-0.297318 -0.232501 -0.589292 0
-1.1953 -2.97365 -1.4305 4
1.74697 -2.49191 1.34017 8
2.2431 0.61724 0.158406 9
1.42995 1.14763 1.11081 9
-0.376917 -0.678916 -0.950906 4
-0.967941 0.402979 -0.732234 1
0.272661 0.0359105 0.543701 9
0.323463 -1.33395 -0.290282 2
1.30915 0.936136 1.1511 5
1.87838 -0.858205 -0.248897 2
-0.09418 -0.286922 -0.183011 0
1.17362 0.469971 0.822694 2
0.270224 1.83587 1.426 7
0.00227045 -0.642986 -0.597377 0
2.0745 0.179646 -1.32795 9
0.340329 -0.502199 -0.920663 2
1.73263 1.44622 -3.03538 8
-0.314459 -0.590819 -0.756301 6
-0.86293 1.05781 1.41153 0
0.00775645 0.531172 -1.87113 4
-0.605796 -1.07824 -0.362723 4
0.109144 1.72675 -0.505711 7
-1.13499 2.17773 0.00583859 5
1.76206 -2.27081 -1.2855 2
0.199913 -1.45605 4.18526 8
-1.43455 2.16957 0.978563 5
1.55814 0.7914 1.34691 5
0.702299 0.149582 0.344863 8
1.20174 -0.433155 -0.022227 2
-1.727 -0.494885 0.00978371 3
1.64843 0.0382434 1.92914 5
0.235401 2.27788 -2.1277 7
-0.0706469 1.58164 0.661614 5
2.236 -1.30912 0.584358 8
1.98686 1.21015 1.48072 5
0.324648 -2.34043 -2.47523 0
-1.73962 1.69875 0.299615 5
-2.09299 -0.938287 0.0119505 3
-0.11559 -0.868194 -0.788919 0
-3.06488 -1.99034 -0.706384 3
1.83981 0.326285 -0.90577 9
-2.83194 0.521166 -0.177629 1
1.41028 0.146696 -1.73214 8
0.561912 -1.04922 -0.355403 8
1.68004 0.713357 0.366538 9
-1.69167 -0.212855 -1.00105 1
1.87998 -0.568445 0.588693 6
0.234542 -0.529573 0.995213 0
-0.505075 -2.01676 1.74537 0
1.31441 -1.5881 1.49515 6
0.943128 0.10216 0.68944 2
0.346721 -1.47927 0.368323 6
-1.63273 0.856711 0.107707 1
-1.19846 -0.719451 0.811221 3
-0.278279 -0.587778 1.18736 6
0.964333 1.6341 1.20812 5
2.31545 -0.168918 -0.936216 8
0.577394 0.53451 -0.786812 8
-0.0266561 -1.65549 1.67203 8
-0.161037 -0.167564 -0.169157 4
-1.44359 -0.494041 -0.184724 3
-0.564379 -1.28622 -0.222743 0
-0.771867 0.236363 -0.0929747 3
1.20704 -0.702592 0.754683 9
-0.0336518 0.196444 -2.97598 2
1.27663 -0.940236 -1.4129 4
-0.210606 1.02116 -2.30458 4
1.27736 -0.218495 1.58247 9
1.62173 1.59047 -1.67654 9
-1.21316 -1.43218 -0.865954 0
0.18317 1.61975 -0.528525 7
0.224831 0.480939 -0.11021 7
0.268483 -1.07138 -0.55904 4
0.0944458 0.10905 -1.76632 2
-0.836145 -2.41552 0.573326 0
-1.0816 1.10965 0.636433 1
-1.16866 0.0598536 -2.05733 2
1.85858 0.0100031 0.797317 9
-0.715173 0.334427 -0.395085 6
-0.000935384 -1.36687 -1.74929 6
-0.839597 0.118982 -1.23445 0
-2.67425 -0.564773 2.41632 3
-2.03957 -0.788842 -1.75859 0
1.63637 -3.09287 0.341947 8
1.02544 -0.210103 0.853274 4
-1.31273 0.569152 1.45074 4
-1.36504 0.496219 0.228043 3
-1.22399 -0.214676 -0.36252 4
0.161927 1.18272 -0.0570583 7
-0.084027 1.7355 -1.03202 7
0.093427 -1.42423 -2.26773 6
0.986827 0.925972 -0.741089 9
0.485031 0.858287 1.7283 5
-0.942976 0.628744 1.1692 6
0.12653 -0.457152 -2.14077 2
1.24107 0.554027 -0.217707 8
-2.69512 0.366047 0.130472 3
0.812179 -1.87269 -0.398763 8
0.40911 0.346921 1.93726 5
-1.45322 -0.420541 -0.67684 3
0.113691 0.837805 0.128465 4
0.862305 -1.17886 -0.187221 4
1.45454 0.890381 0.993739 9
0.242166 -0.593161 0.222618 6
0.105868 -0.579197 -0.857384 8
-0.976636 -1.01454 -0.142652 0
-0.464872 -0.523606 0.913156 6
2.64219 0.197928 3.04173 8
1.09446 0.499471 1.04569 9
1.16677 0.972535 1.62439 5
0.539502 1.64769 -1.20654 5
-0.537623 0.761979 1.26942 1
-0.695474 -1.72155 -1.02318 2
-0.721715 -1.194 -2.34287 4
0.619233 -0.661474 0.0859638 1
1.23406 1.72349 0.6943 5
-0.566197 -2.14686 1.00479 0
0.499905 0.648111 -1.18932 9
-0.112467 0.0861086 0.0610372 0
1.51185 1.7383 -1.85263 5
-0.491771 0.46519 2.15207 5
2.05755 0.0602558 1.94462 9
-1.77671 1.0975 0.808886 1
-1.80547 -1.01956 -1.66346 4
1.14996 1.11827 1.05427 7
-2.5962 -0.361964 -1.17832 3
-0.0394942 1.32361 -1.91256 7
-1.25237 2.07994 1.27803 5
0.971646 0.224556 1.27002 9
-1.59441 -1.51936 0.00436637 4
0.311605 0.901793 1.62641 9
-1.49278 -0.048615 0.0336352 3
-2.00466 1.2555 -0.450316 1
-0.716317 2.26526 1.63857 5
0.387238 0.300276 -0.299263 9
1.24126 -0.971644 -2.30616 4
-1.56614 -1.93903 0.978213 0
1.30823 -0.802095 -1.49256 4
-0.789527 1.27313 -0.187785 7
0.0104632 2.77022 0.0375025 7
-0.705481 0.643598 -0.176166 3
3.13493 -0.369454 -0.559086 8
-1.13203 0.343702 0.580828 1
-1.25562 0.0506694 -0.315954 3
1.97095 0.0328191 0.844699 8
0.91483 0.362821 0.353554 5
1.17445 -0.409278 1.28173 6
-0.105474 0.218619 -0.128 9
-1.15942 0.763685 0.99354 3
0.965491 1.43256 -0.938859 7
-0.821136 -0.332288 1.34155 3
1.02819 -0.478835 1.61325 8
-0.875161 -1.7024 1.11271 0
0.17582 -0.782672 0.0335645 8
1.77386 0.178913 0.835562 9
-2.68907 -0.693067 0.62938 3
-0.0291466 2.2353 0.302186 7
0.916806 0.881307 -1.27767 7
1.51857 -0.80995 -1.04838 8
-0.241096 -1.80572 -1.88778 6
-0.687828 -0.281908 0.0288748 1
1.2688 0.245471 -0.636639 2
-2.10884 1.01222 -0.013876 1
-1.14994 -1.27412 -0.686656 6
-1.77448 0.32099 -0.851164 4
1.03149 -0.648162 0.410038 3
1.17228 0.0539681 0.93095 2
0.0020991 1.40783 0.437095 7
-0.128771 -0.58582 -1.1145 6
1.26839 1.1594 1.6602 7
0.277178 0.404715 1.03733 5
-0.58452 -0.295883 -0.316706 0
-0.769027 0.272947 1.26343 3
-1.27765 -2.68711 -0.206181 0
0.411688 -0.368092 0.269655 6
1.90035 -0.960019 -1.97113 4
-0.669943 0.0525393 0.610161 0
-0.96508 -0.712825 0.864101 0
1.57124 -1.13107 2.91891 9
-2.06709 -0.294528 1.63036 3
1.3467 -0.923201 -1.51901 2
-1.01904 0.43614 0.987408 1
-1.11558 -0.320162 -0.191224 0
-1.35179 -0.112034 0.655753 3
0.113 1.15437 -0.409956 5
-1.34343 -0.909658 -1.69741 3
0.28951 2.22059 1.20145 7
0.941967 -0.838126 0.101832 4
2.16537 1.33826 -0.0348396 9
-2.72269 0.459252 -1.33524 1
1.16045 2.23223 -0.451483 7
-0.887794 -0.658736 -0.899051 0
0.266866 0.859354 1.38877 2
-1.08339 1.0326 -0.687038 1
-2.57285 0.947909 0.830051 3
-2.10514 -1.17407 1.45595 0
-1.49217 0.641394 0.312202 2
-0.26936 -1.38765 1.525 8
-1.4266 2.73557 -1.10383 7
2.12174 -1.15118 -2.56125 6
-0.864193 -1.31019 -1.80135 0
0.895745 1.04234 2.64046 9
-0.108297 1.79968 0.0980869 9
-0.516751 0.703044 1.29 1
-0.364651 1.74397 -0.478125 7
-1.62807 0.0159737 -0.0750141 0
0.932533 -0.47629 0.195698 9
-1.44979 -1.03869 -0.252997 4
0.376405 -1.29324 0.0207958 2
1.73444 -0.00815975 2.15371 9
0.258778 -2.39274 -0.509516 4
0.864976 -1.63976 -0.150308 2
-2.10947 -1.67385 -0.529623 3
-2.20423 -0.586388 1.25819 4
-0.447724 -1.5443 -1.33565 0
-0.305422 -2.41443 -0.873744 2
-0.639533 2.64171 -0.0846576 7
2.15178 1.16165 -0.957441 9
-0.893033 0.735585 0.54634 5
1.07893 1.55398 -0.351822 8
2.0577 1.04837 -0.953252 9
1.94133 -2.33732 -0.0851015 8
-0.140351 1.10458 -0.91519 7
-2.62936 1.16223 -0.394009 1
-0.552927 -0.321299 1.63393 0
0.422074 0.952058 -1.29996 8
-0.952928 0.517035 -0.685137 2
-3.0053 0.0293006 -0.666962 1
-1.75957 -0.156307 3.85787 3
-1.58547 -1.91204 0.374588 0
1.15071 -1.10847 1.49741 2
-1.36738 0.719601 -0.931171 1
-0.448314 0.18352 -0.726395 2
0.105384 0.522585 -0.319102 6
0.455457 0.093376 0.769849 9
1.67942 -1.90463 0.276714 8
-0.784085 -1.41097 1.80729 3
1.65812 1.26474 0.0233443 9
-0.849984 -0.620261 1.33907 3
-1.65503 0.518723 -0.0478454 3
-0.899326 0.487575 -0.0421555 1
-1.26463 -0.767736 0.21406 8
-0.348989 -1.67987 0.506404 0
0.345682 1.77718 -0.506689 7
0.324109 1.85397 -0.252746 7
-0.886719 1.00314 -0.559827 7
-0.601472 1.1317 -0.687278 2
0.665766 -1.88493 -2.43901 4
1.15365 -0.66147 1.87663 9
-0.0334574 -1.09819 -0.175611 4
-0.255417 -1.07387 0.8936 0
1.00169 -0.0393707 0.86092 9
-0.898736 -1.26288 -0.0952298 0
-0.0918789 -1.19354 2.1253 6
1.42422 -1.43244 -2.31622 2
0.0701398 0.244699 0.423839 2
-0.516962 -1.64214 0.572259 6
0.988337 -0.279277 -0.141208 8
-2.28968 -0.719709 -1.01455 3
0.582505 2.16346 -1.98351 9
-1.65094 0.515641 -1.36084 3
-1.17582 -0.0772817 -0.823211 3
-0.457301 0.811133 1.0278 7
-1.3096 -0.940069 -0.523247 6
-0.311254 0.900331 1.52941 6
-0.44714 -1.07278 0.0423305 6
-1.31813 2.27486 0.947041 5
-0.482606 -0.847901 -0.113349 8
2.87904 -0.384004 1.86133 9
-0.172166 0.486028 0.125326 2
0.0284881 0.508432 -1.46351 2
-1.11978 -1.40845 -2.32106 8
-1.62158 2.01222 2.28998 1
-0.0469825 -1.06374 1.01429 2
0.920668 1.46312 1.78447 5
-0.217583 -0.673391 -1.38888 6
0.206697 -0.832496 1.93669 8
0.415031 0.627621 0.825561 5
1.02026 1.37249 -2.02416 8
1.67975 0.229408 0.327589 9
-1.9598 -0.657669 0.423111 3
0.998917 -0.802462 1.96897 9
0.440407 -0.997487 -1.30716 2
0.824814 -1.22304 -0.579594 2
-0.0354541 1.53691 1.46722 5
1.60668 0.0903597 -0.174986 9
-1.19475 -0.181973 -0.439844 3
-0.31872 -0.38969 -0.694493 1
0.2789 -0.602696 0.138335 0
-1.0864 -1.37966 -1.58291 4
0.556995 -1.91345 -0.621563 0
0.0983 -1.08201 -0.570928 6
-1.11707 0.237632 -1.26024 1
-0.264632 0.697312 -1.14734 2
0.648416 -0.40578 -1.5995 2
0.988997 -2.03602 -0.192202 4
-1.87438 -0.152642 1.42068 3
-1.51428 -0.638454 1.66838 3
0.608167 2.16762 -0.0429301 7
-0.189878 -1.20973 -0.130409 1
-0.991461 2.6692 1.36111 5
1.22687 0.499275 1.69579 5
-1.80943 -0.305456 -0.605526 3
1.34484 1.84293 -1.03481 9
-2.71385 1.4623 -0.330951 1
0.0707237 0.51383 -1.10895 2
-1.56831 -2.00614 -0.0250084 3
-1.58881 -0.983437 -1.59136 3
0.472157 -1.12311 1.59774 0
-0.974805 -0.0128116 0.856821 1
0.76712 -1.4184 -1.8973 2
0.868848 -1.46624 0.510632 4
-0.401184 -0.538756 -1.85754 4
2.68435 1.80689 -0.0531634 9
0.600854 -0.239222 -2.40452 2
-2.04908 0.542148 0.80568 3
-1.29606 1.74842 -0.477048 5
-1.51561 0.629268 -0.895444 1
-0.0415364 -1.04203 1.66681 0
-0.553236 -0.60508 1.30443 3
0.289907 0.313815 -1.26139 4
0.207978 1.51121 -1.14318 7
2.65671 -1.23011 -0.71573 6
0.54601 -0.611349 -1.01282 0
-1.98174 0.746858 -1.79778 1
-1.15503 -0.336175 0.857586 1
-1.76902 1.47984 1.58309 1
-1.44522 0.223469 -0.676044 4
0.720532 0.511379 1.77889 2
-0.433549 -0.781602 -1.42911 0
-0.52342 -2.11974 -0.0983382 0
-2.26819 0.440994 0.478729 1
-0.453351 1.86793 1.02343 5
0.255678 -2.1405 0.941701 0
-0.114078 0.222505 0.368563 6
0.792938 0.33347 1.0795 9
0.588487 -1.09369 -8.56907e-05 6
-1.4275 0.617263 -0.840081 1
-0.866292 0.254782 1.81423 1
-0.384085 -1.73814 -0.00131173 0
1.7807 -0.796729 -0.644855 2
-0.485523 -0.966689 1.58856 3
0.0170662 -2.05385 0.493639 4
-0.39344 -1.25943 1.55564 0
0.860009 0.490174 1.74001 6
0.979517 -1.78033 -0.729749 4
-1.59175 0.448618 -1.09412 1
-0.732975 0.464639 0.656778 1
0.764921 -0.549001 1.20896 2
0.940725 -1.36354 0.530191 6
2.09452 0.31174 -0.645098 9
-0.433859 -0.752795 -1.00813 3
1.06277 1.14773 -0.447214 5
1.91284 0.272264 -0.296388 9
0.473007 0.213079 -0.359412 6
1.775 1.84226 -0.703594 9
0.731778 0.990609 -0.456039 9
2.6811 -0.18737 -0.936178 8
2.29711 -0.0964187 1.11216 9
1.32832 0.565919 0.414768 9
-1.28055 1.12072 1.45843 1
-0.509067 1.3302 0.593233 5
-0.379001 0.517086 1.44735 3
1.21724 1.45362 -0.4791 9
-0.473885 -0.471887 0.392024 0
0.157321 -0.887253 -2.65872 4
-0.256215 -1.11858 1.35158 6
0.231163 0.135318 0.394201 6
-1.51121 -0.506651 0.254866 3
-0.447833 -1.89739 0.927922 0
1.15081 -1.01343 -1.14395 4
-0.495338 -1.85774 -0.355421 0
1.64975 0.276299 0.622715 9
-0.170692 1.62478 0.361766 5
0.60852 -0.268994 -1.14671 4
-2.65292 0.763667 0.682851 1
-0.784326 -0.463733 -0.731175 1
0.303437 1.1534 1.92946 2
-0.341312 -0.229522 1.3801 1
-1.09846 1.13005 2.44531 1
-1.55436 0.155915 0.337012 1
1.7323 -0.284532 -0.330143 4
-1.28772 0.0197534 -0.355414 3
1.82746 -1.26042 -2.95228 2
0.517246 3.45214 -0.571004 7
0.698591 -1.38095 -0.482154 4
2.41555 -1.52528 1.82915 9
-0.322447 1.52557 -0.218314 7
-1.86277 -0.879706 0.060033 3
-0.630711 0.299031 0.984776 1
0.755952 -0.734725 2.71976 0
-0.440396 1.19905 -0.689865 5
1.05618 1.73763 -1.65289 5
0.270542 2.21983 -2.14911 7
-2.0176 0.713274 -1.14476 1
-1.22047 -0.296549 -0.249867 0
-1.29457 0.684473 -0.695984 1
-0.445567 0.273092 -0.238708 6
0.888115 1.39446 -0.452208 7
1.42192 1.32507 0.741001 5
1.23095 0.748639 -1.42472 8
1.81146 -0.701918 -1.63544 8
1.42362 -0.36372 -2.8962 8
0.80181 -0.0158011 -0.0051046 2
-0.2205 1.45578 0.607907 5
-0.223322 -0.182764 0.92975 2
0.912328 -1.64943 3.331 6
0.182694 1.69689 0.766974 5
-0.241452 -0.482423 1.19253 9
2.35642 0.633248 1.0719 9
0.0307885 1.15678 0.610077 5
0.850375 -1.96319 -1.948 8
0.0993236 -0.580353 -0.290448 4
-1.29659 0.574545 0.108223 3
-1.89306 -1.5435 -0.199425 6
0.710988 -0.231956 0.0455366 4
-0.0483433 -1.12677 -1.45116 6
-0.709688 0.127648 -1.61157 6
1.56708 0.0567808 1.71247 5
-0.416839 2.26857 -0.807686 7
1.73636 -1.194 0.118353 2
2.34549 -0.192935 3.28617 5
-0.209577 -1.28244 0.793965 0
-1.43313 2.2601 0.122051 5
-0.888439 -0.244069 -0.133601 0
-0.124335 0.188904 -0.10242 9
-1.2503 -0.111664 -1.12497 0
-1.28074 -0.455873 -0.076644 3
0.692746 -0.247329 -1.35171 2
-0.485305 2.99273 0.384836 7
-0.838884 -0.299309 -0.586722 4
-1.58583 -0.596758 -1.06196 1
-1.68772 1.48979 0.663604 1
0.84892 0.119381 -1.24737 9
1.81594 -0.970603 -1.24273 4
2.03018 1.65685 -1.13477 9
0.946802 -2.79698 -1.44346 0
-2.18898 -1.16759 -0.153566 0
1.30094 -0.527299 2.12817 9
0.267477 2.74394 0.134297 7
1.56431 -1.21428 0.490845 6
1.27054 0.155585 0.952316 9
1.63739 -0.671946 0.221732 2
-0.365937 -1.26637 0.313408 6
-0.605245 0.776635 1.0626 5
1.22308 0.0133245 0.930775 9
-1.88008 -0.569565 1.12228 3
0.894899 -1.12169 -2.14418 2
-1.97743 0.713687 1.14213 8
-1.10547 -0.191743 -1.50381 4
1.6437 0.142689 1.05592 5
1.45724 -0.0284149 -1.93423 4
0.806705 -0.625144 -0.382394 8
1.5399 1.99508 2.39542 5
-1.08582 -1.1115 -2.46435 6
1.51472 0.773825 -0.0779926 9
-0.521432 2.3795 0.556704 5
-1.64006 -0.72519 -1.0275 0
0.304239 -1.36664 -0.282258 6
1.57081 1.7482 0.566175 5
-1.50466 -0.563852 0.355713 3
-1.30639 0.213117 0.275549 3
1.65839 -1.96488 -0.747762 8
0.913686 0.861258 0.243252 5
0.180997 -0.423654 -0.429289 6
0.211839 2.88909 -1.04576 7
-0.527214 -0.994841 0.31282 0
1.59771 -1.28347 -0.124735 8
1.14139 -0.297813 -0.409779 9
0.457119 0.208613 -0.83929 5
-1.46189 0.304596 -0.757828 6
0.158417 0.695726 0.0146883 5
0.00849202 -1.53471 1.68296 0
-0.137051 -0.615146 1.39421 0
-2.27306 -0.823508 0.171646 3
2.24089 0.532642 -0.642377 9
-1.1002 0.187525 1.10653 6
-2.79808 0.0282371 -0.645291 3
0.189038 -0.80788 -0.159755 8
0.449933 -0.648131 -2.1693 4
-1.56811 0.174923 1.50421 3
-0.955828 -1.13622 -0.474299 0
1.40697 0.24747 1.65102 5
-0.556729 -1.58668 -1.48161 4
2.05632 -0.861584 -0.234098 2
-0.558177 -0.0785386 -0.176308 3
0.944084 0.493797 -0.260454 8
-0.487951 1.9602 2.05474 5
-0.893002 -0.499516 0.0483527 6
-1.98922 -0.0601089 -1.22205 3
-0.425018 -0.264972 -0.750854 0
-0.0124472 -0.726682 -2.33882 2
-1.10321 -1.79425 1.0254 0
-0.269404 -0.136556 -0.89859 2
-0.41818 -0.195812 0.409609 2
0.418967 1.63674 0.964722 7
0.725993 0.519582 -0.974556 8
-1.70789 0.698703 -0.909571 1
-1.49578 0.395052 1.18354 1
-1.11986 1.2476 -3.58599 5
2.03856 1.29106 -0.605363 7
2.33647 -0.302607 -0.154783 8
0.356416 2.09927 -0.364307 5
0.253433 -0.919653 -1.45363 2
-0.326497 -1.01995 -1.42611 6
0.611222 -0.530026 0.198153 2
-0.802882 0.258228 1.8784 8
-1.96665 -0.709214 0.806543 3
0.550226 0.911921 2.13342 5
-1.32699 -1.49971 -1.28956 6
2.94359 -0.318052 -1.00498 8
1.58355 0.616192 1.65629 9
1.16206 -1.07325 -2.54062 4
-0.882932 0.0533562 0.619441 0
1.34394 2.34656 -0.280718 7
-1.47032 -0.703734 -0.343657 6
1.46722 1.46162 -0.178197 5
-0.0943224 -0.708853 1.77593 0
-0.00367849 1.33513 -0.188348 7
0.568525 2.40343 -0.716095 7
-0.668784 0.175052 -0.1731 0
0.241415 1.24684 -0.0470946 7
-1.55802 -2.25403 0.594349 0
0.917049 0.746282 -1.0681 9
-2.34234 -1.16385 0.247604 3
-0.728868 -1.85381 -1.69155 6
-0.703488 -1.14929 -0.180028 0
-0.0960943 -0.90306 -0.0613595 6
-0.377261 0.919688 0.996853 0
2.28052 -0.119759 0.0873483 8
-0.744837 -0.255679 -0.0143639 0
-0.628236 -0.434122 -1.21677 8
-0.700632 1.0865 -1.10536 7
0.166616 0.153225 -1.11922 8
0.472694 -1.03716 -1.36936 4
-0.706723 -0.896296 -1.24887 6
0.384142 -0.340329 1.48372 8
0.764856 0.890917 -0.00894598 5
0.443857 0.870993 0.474721 2
0.557667 -1.71723 -0.420769 0
1.08461 -2.03731 0.531379 6
2.08597 -0.855747 -0.782723 4
1.41805 1.00978 -1.06078 9
-0.832904 -0.916685 1.33235 0
-2.54499 -1.60383 -2.00422 4
0.647227 1.24406 -0.33752 5
-1.34324 1.62729 -0.851112 5
2.44613 0.514668 2.52321 9
-0.533023 0.126704 -2.11637 2
-0.0410085 -1.17694 -0.0467236 6
-1.38729 0.414126 -0.565775 1
0.490522 -1.30014 0.984879 2
0.550428 -1.74228 -2.28737 6
-1.75531 -1.13583 -0.102656 3
1.09453 -1.22727 -2.47762 6
1.5731 -0.494074 -0.869139 1
-2.02507 0.501457 -2.32391 1
-0.86905 0.768793 0.519331 2
-0.273217 1.26335 -0.10592 7
0.0371247 -1.81607 -1.27163 6
-0.8558 0.140528 1.43068 1
-1.30709 0.0913607 0.045789 3
-1.07581 -0.237411 -2.36962 8
1.6108 -0.704473 0.509071 8
0.506195 1.65873 0.370662 5
-0.199708 -0.682538 0.0622818 4
-1.10393 0.614669 -0.0348239 3
-0.183144 -1.53467 -0.10608 6
1.94945 0.80213 0.866276 8
-1.34766 0.31821 -0.953399 1
-1.48789 0.524823 -0.803323 1
-2.28935 0.375021 -0.643128 3
-0.83958 0.534652 -0.680038 6
1.15777 1.27953 -0.445559 5
-0.295261 0.272083 -2.00955 4
-0.831026 1.12919 -0.535257 3
-1.45475 0.36227 1.22728 1
1.93288 1.1644 -1.05529 7
0.0719921 1.86171 -1.59075 7
1.82559 -0.298109 0.390707 9
0.827565 -0.571752 0.288466 6
-0.396482 0.441781 0.947556 2
3.09126 -0.0126839 -0.419653 8
1.32158 -1.47704 -0.377562 2
2.6612 -1.62213 -1.23315 8
1.89492 1.48982 -1.58682 9
2.67217 -0.469714 -1.06698 8
3.35495 -1.30999 -0.107225 8
0.510409 0.0714302 -0.374084 0
-0.860913 0.678936 -0.323896 1
-1.28525 -1.40082 0.0879938 3
-0.212585 -1.74901 -0.744471 4
-1.24209 0.0234237 -0.695863 3
2.43944 0.576964 0.778779 9
0.361984 -1.3124 0.365852 6
0.0539413 -0.144324 0.483177 4
0.24418 -0.178601 -0.353651 2
1.55861 -0.459674 -0.649207 8
0.888 0.852234 -1.65967 8
-2.51444 1.28296 0.795421 1
0.19706 0.232616 -0.851048 4
-0.827256 -1.03418 0.302877 1
-1.89396 -0.980674 1.63432 3
-1.59798 -1.22677 -1.82655 4
0.317236 -0.863469 0.287716 4
0.192682 0.720702 -0.0704492 2
-2.37003 -1.10832 0.26478 3
2.21076 -1.43467 0.880794 8
0.822229 0.315749 -1.82644 8
-0.288219 -0.569515 0.254923 4
-0.625938 1.62902 -0.914773 7
-1.28217 -1.92887 -1.12587 1
0.856546 -1.8038 0.808464 8
0.734319 0.000100989 1.20055 9
1.42011 0.972683 -1.52996 9
1.41287 1.44395 0.205389 5
0.819488 1.05517 -0.157676 9
-1.5665 0.41522 1.00636 1
-1.93435 0.0891257 -1.12434 4
-0.276009 0.513365 -1.54441 2
-2.04789 0.625221 0.929215 1
-0.948321 -1.56438 0.0152647 4
-1.58075 0.318105 -0.87484 1
1.85193 0.410988 -0.130716 9
-1.6394 0.524414 -0.600476 1
0.817421 -0.155965 0.469342 4
-0.533602 -2.45228 1.44754 0
0.14183 -1.09125 1.00172 6
0.872005 1.26536 -0.576156 5
-0.200785 -0.103346 0.209458 6
1.68906 0.989354 0.0455632 9
-0.0212493 1.00079 0.045179 5
0.924344 1.8511 -0.206923 7
2.26034 0.752762 1.33343 9
-0.356445 -1.00449 0.467733 0
0.672657 -0.468542 0.136216 6
0.589527 0.766978 -0.683992 9
0.548976 -1.035 1.87878 9
0.632158 -1.06149 -1.96147 4
0.48772 -0.448886 1.06362 9
0.191918 -1.09616 1.34954 9
-0.553479 -0.31426 -0.79879 4
0.019233 0.119247 -2.25916 2
1.03797 0.0805271 2.06459 5
0.720089 0.887101 0.894349 5
-0.799297 -1.48641 -0.287562 0
2.58216 -0.15048 2.27675 9
-1.56404 1.3275 0.957055 3
-0.102016 0.587213 1.50586 5
-2.46293 -1.02651 1.39991 3
-0.0990639 0.249764 0.722398 6
0.666381 0.86243 0.422814 5
1.63584 -1.84184 0.908902 0
-1.56229 -1.53602 -0.352994 4
-1.07834 0.79184 0.0113941 1
0.967248 0.849564 0.434829 5
-0.143437 -1.0893 1.45889 9
1.25643 -0.564359 -1.45419 6
-1.62599 -1.68607 0.0925771 0
-1.44935 -0.137767 -0.246163 3
2.12623 -0.25486 0.216512 4
-2.31887 0.398302 -0.310046 1
-1.67149 1.04608 -0.809924 1
-0.772048 -0.0914857 -1.33622 8
0.691015 -1.33111 0.259367 4
0.244907 1.89546 2.21869 7
1.6348 0.742164 -1.06525 9
0.910602 -1.47955 0.538969 8
-0.232752 1.62388 -1.63864 7
-1.61551 -0.148464 -1.40119 3
-0.267172 1.1432 1.18637 7
-1.29614 -0.821749 1.14116 0
-2.31597 -0.794175 0.720165 3
-1.12736 -1.51046 -1.41735 6
-1.42621 -1.2155 -0.193361 0
1.33891 0.873161 -0.551273 7
0.667654 -2.08452 0.121785 4
1.0707 0.0775366 -2.92862 4
-0.915974 2.32232 -0.114527 5
-1.65257 0.986652 1.36902 1
0.352803 1.41648 1.58845 7
2.27653 0.767073 -1.67933 8
-0.342528 1.99796 -0.252687 5
0.301936 1.47786 1.2989 7
0.653914 1.6079 -1.27829 7
-2.11427 -0.467712 -0.431331 3
0.228708 -1.39518 -0.266731 4
0.185765 -1.21788 1.61846 0
-1.05776 -1.03016 0.176632 6
-0.894975 0.903428 0.680107 1
1.12172 -0.40031 1.28073 2
-0.191599 -1.33114 0.367151 0
-0.45083 -0.894328 -0.592557 6
1.11184 0.151709 -0.470802 2
1.28721 1.32264 -0.959627 9
-2.47344 -2.23675 -1.15775 3
0.0530122 0.428059 0.37389 6
0.136228 0.747068 0.742991 7
-0.951999 -1.95994 0.936517 6
1.60841 0.361777 -0.599656 9
-1.05445 -0.736454 2.58805 3
-0.693347 0.655108 0.218921 1
0.285044 -1.08126 -1.41978 6
0.38394 0.17485 1.10597 8
0.646563 -2.43822 0.934708 0
2.03658 -1.30474 1.71948 9
-0.407315 2.28713 -0.194202 7
0.67196 0.440161 0.846225 5
0.775466 0.0764165 1.08902 5
1.22978 1.35238 1.17477 5
0.63158 0.731199 0.240611 5
2.41197 0.772579 0.01252 8
-0.660124 -0.184923 2.11178 0
-0.110704 1.36687 -0.841399 7
0.178463 0.902597 -0.945982 5
-0.205206 -2.07876 1.3242 0
-1.51062 1.87843 -0.577032 5
0.211097 -1.26035 0.984892 9
-0.735774 -1.12641 1.26198 3
0.179151 -1.28075 -0.916562 4
0.802265 0.316019 1.15723 2
-0.728177 0.754744 1.13916 5
-0.229553 -0.933697 -2.01522 2
-1.44126 1.23912 -1.35919 8
1.13805 -1.20824 -0.191046 4
-2.1814 0.786453 0.575894 1
-1.18115 -0.0218116 0.493066 1
-1.70389 -0.499749 0.551772 3
-0.262673 -1.09807 0.135587 2
-1.00687 1.38999 -0.458107 5
2.21144 -2.02491 1.31959 8
-2.18345 -1.44067 -0.288789 3
1.00603 0.611044 0.998789 9
-0.293229 -0.923414 0.401348 0
-0.754799 -1.82755 2.10457 8
2.20434 -1.42222 0.0257813 2
0.436172 -1.86445 -0.534394 4
0.0710016 -0.726927 -1.86848 4
0.819968 -0.255688 2.83964 5
-0.698097 -1.86266 0.550259 0
1.04217 1.12619 -1.22161 8
-0.00289844 2.3041 1.70077 5
-1.63181 0.396007 -0.382284 3
-2.03138 0.30369 -0.348108 3
1.60299 1.61565 -1.32388 7
0.399507 -0.475476 -2.43026 2
-0.265745 2.73003 0.643042 7
0.789883 -2.18218 -0.926982 8
0.0448616 -2.43637 -1.58044 2
-0.0268815 0.155679 1.20177 1
-0.271376 -0.688387 -1.05545 2
-0.101881 -0.414436 -1.60936 2
-1.22052 1.21846 0.458856 5
1.31972 -0.459936 -2.53664 4
-0.690552 2.07841 0.237099 7
-0.716564 -0.61618 2.17959 0
-1.55297 -0.754238 -0.914619 0
-0.0386253 -1.72051 -3.10387 6
0.715265 -0.11202 -0.208481 9
1.97841 -0.783161 -2.61682 8
-0.40049 -0.0330424 0.663547 0
-1.16057 0.253774 1.98668 1
0.789898 -0.42096 -0.202304 2
-1.04151 0.4785 -0.054826 1
0.280736 0.959512 2.58421 5
0.586253 -2.08511 2.83467 8
1.33845 -0.177503 -0.372404 9
-0.56199 0.467319 0.537336 0
-1.97821 -1.07418 -0.0150546 0
0.563419 -0.953474 -0.111299 8
1.42773 0.6371 0.0792148 9
1.55191 -0.113712 1.9246 9
-1.20478 -0.495808 1.81043 3
-1.37401 0.481656 0.00168758 4
-0.901005 -1.62972 -0.956615 4
-1.19346 0.279508 -2.32154 1
-1.35126 -0.648782 -1.5224 2
0.0787806 2.3788 0.479841 7
1.31483 0.776636 -0.406176 5
0.692338 -0.971778 -0.288689 8
0.433842 0.585273 2.1897 5
-0.26627 0.00363604 0.96592 1
2.02487 -2.17514 -0.488955 8
0.331425 -1.59343 -0.610659 4
-1.24062 0.323337 0.707643 3
-1.0514 0.514749 1.00541 3
-0.58928 -1.70878 -0.798969 2
-1.93374 -0.63064 0.577916 3
0.718235 -0.136042 0.0548378 2
0.989472 -0.128648 0.714976 6
-0.171445 1.33842 -0.0129875 7
0.165187 -1.53199 -0.190948 4
-2.35869 -0.729918 -1.5438 3
-1.14942 2.22607 -0.20766 5
-0.723545 -0.311356 0.287867 1
-0.606896 0.184175 -1.08776 4
-1.06281 2.14465 0.722438 5
0.068922 1.86024 -1.67409 7
0.572668 1.24127 1.07195 7
-1.44266 0.864892 -0.62723 1
0.185867 -0.653895 0.428715 9
0.796766 -2.19927 2.96267 0
0.460804 -0.633717 -2.91149 6
1.43016 -1.5587 -0.0843659 8
-0.651151 1.64766 1.669 5
1.14975 0.844124 -1.23012 5
-1.98692 0.23388 -0.292825 3
1.29895 0.356184 0.121725 9
-0.29983 -0.417294 -0.640849 6
-1.44052 -0.997889 0.940104 3
-1.20049 -1.52968 -0.685823 0
1.51876 0.56046 -0.0633251 9
1.98839 -0.287988 2.21465 8
-0.254279 0.745117 -1.08124 2
-1.26486 1.22599 0.0616562 1
0.808026 -0.24884 -0.250952 4
-1.25674 -1.80075 0.800636 3
1.32224 1.62373 0.554334 5
-0.727706 -0.695669 -0.813978 8
-0.681277 2.1759 -0.969136 7
-0.714356 -0.814442 -0.477359 6
1.52761 -1.25645 -0.134915 2
0.00529255 1.63095 0.108716 5
0.813536 -0.0656292 -0.854549 2
0.439307 -0.209335 -1.43311 2
0.257414 0.392361 -1.08924 9
0.712256 0.528667 -0.148625 8
-1.02172 -0.275826 0.559261 3
1.54905 0.696761 -1.44691 8
1.36634 0.808433 0.315652 9
2.76013 0.905372 0.12131 9
-2.04877 0.873878 -0.148134 1
-1.17876 -1.53121 0.672449 0
1.71942 0.115572 -0.02461 6
-2.99651 0.286507 0.676316 3
-1.12528 1.02103 0.944293 1
1.57148 1.57429 0.362708 7
-0.503314 0.316043 1.66964 7
-2.92249 0.947439 2.02611 3
0.848442 -1.38837 1.11286 2
-0.393712 1.23261 1.7749 5
-1.06043 -0.606169 1.04574 3
-0.145169 -1.64853 -1.80006 2
0.412277 -1.23545 -0.835754 4
-1.50501 -2.07264 -0.137307 6
0.0293718 0.68346 0.27095 6
0.638777 0.495983 0.593016 5
0.305943 0.875583 -0.187037 6
-0.355775 1.1496 0.215527 5
-0.908911 1.15647 0.593238 1
2.64295 -1.23938 2.72327 9
0.465979 2.08402 1.05032 7
0.0911237 2.40753 -0.183758 7
1.01473 -0.0164956 -0.801112 2
0.643236 -0.220007 1.4913 8
-2.16604 -0.498516 0.167932 3
-0.734369 1.99055 1.31487 5
-0.815616 2.05416 1.33918 7
-0.714554 -0.514756 -0.703725 6
0.132479 0.55381 -0.216819 4
1.23776 -1.7641 -0.106599 8
-1.29169 0.950777 0.924098 1
1.81112 -1.56458 1.86547 8
1.08187 0.8838 0.359371 7
-0.0659463 1.79956 -1.07062 5
-1.05572 1.85761 -0.232751 5
-0.503818 -1.12829 0.480611 5
1.87061 -1.48406 -0.910293 2
1.0882 1.27707 -0.33009 5
1.34542 -1.65068 -0.404123 8
0.859805 1.2404 -0.633493 5
-0.664651 1.42831 -0.726101 5
0.352713 -1.07409 1.02492 9
0.104815 -0.47301 -1.40121 2
-0.504211 -1.23724 -0.366622 0
-1.74078 -0.0219301 -0.688499 0
-0.22646 0.644628 1.9247 0
-1.80056 0.138737 -1.51481 3
-1.89343 0.380432 0.422904 3
0.234816 -1.23763 -0.762119 8
2.02451 1.26481 1.87914 7
0.519595 -0.0208909 0.0759034 9
0.63112 0.456967 1.17152 2
-0.0901301 0.13494 -0.113924 2
-2.85397 0.427834 -0.121141 1
0.110243 -2.62887 -2.1092 2
2.18971 0.307892 2.51369 8
0.309119 -0.39155 0.109287 6
1.61729 0.0550044 -3.50627 8
-1.05439 0.727841 -0.36445 1
0.706311 -1.82273 1.2622 8
1.63835 -0.205082 -0.776114 8
1.41962 0.74389 -0.820522 9
-1.53834 -2.50438 -0.962207 0
-0.658952 0.903139 -1.71142 7
0.795941 -0.553349 0.584498 9
0.979213 -0.749107 0.767016 6
-0.388809 1.37925 -0.142946 7
-2.46435 0.168599 3.58874 3
3.09707 -0.774249 1.02467 8
0.559578 0.550829 1.92491 5
1.2143 -0.114667 1.79737 5
1.5372 0.478717 -1.94118 9
1.17271 -0.853067 -2.67078 4
-0.835369 2.36275 -0.921629 5
-0.586761 0.785326 -1.02594 1
-1.26702 -0.675572 0.639787 3
-0.905639 0.843764 0.954961 1
0.0195287 -1.19551 -1.04505 6
-4.06092 1.06365 -0.516762 3
-0.724575 0.212436 -0.745676 2
-1.39124 0.470841 -2.53424 1
-2.71345 0.195549 1.90486 3
0.488295 2.73778 -0.117756 7
2.06108 1.06112 -0.156707 9
-1.01658 -0.0412118 -0.314193 8
-2.11161 1.24799 2.15493 3
-1.06975 0.718737 0.352558 1
0.601007 -0.877779 -1.34512 6
0.0607966 2.70989 -0.70625 7
0.750874 -1.21244 -0.676054 2
1.60515 -0.823689 0.244263 6
0.185422 -1.73093 0.410629 0
0.173348 0.407484 0.65912 5
-0.344712 0.65836 1.74363 1
0.650465 1.27586 0.580377 5
0.225138 -0.414723 -0.897626 6
1.53063 0.205348 0.812027 9
0.0326576 0.442491 0.187256 8
-1.28627 0.441633 0.160002 1
1.53048 0.390894 -0.0107072 5
1.47047 0.771697 1.61943 9
0.464726 -0.912489 -1.02387 8
0.228028 -0.0229541 -0.799866 2
-0.770261 2.11362 -0.593452 7
1.48481 0.567355 0.654143 5
0.970272 -1.70192 -0.233895 4
1.04521 3.07287 1.4171 7
0.143483 -1.83382 -0.308531 8
2.89936 1.86403 0.0220133 5
0.764651 1.44655 0.844729 5
2.17774 1.03115 -1.88243 8
-1.2495 0.865014 0.222165 1
0.949886 -0.605022 -2.84863 4
-1.9518 -0.234435 -1.63143 0
1.61425 0.772062 -0.952839 9
2.23089 -0.234702 0.840484 9
-0.303464 -0.735658 -0.000131572 2
-0.58118 -1.34604 0.0794681 4
1.40923 -0.464186 -2.13768 8
-0.912481 -0.417715 0.303112 0
-2.21547 -0.647872 2.1079 3
0.00612431 1.04914 0.35266 5
0.918659 -0.87142 -0.706076 6
0.610325 2.33337 -0.401816 7
0.699814 -1.13808 0.781182 9
0.532328 0.220728 0.119274 9
0.0621142 2.01668 1.29081 5
-2.87847 0.133143 -0.603777 3
-1.88716 0.570022 -1.79708 1
0.543736 -0.921851 -0.351384 2
-1.03327 0.11039 -0.324012 6
0.00776936 0.536582 -1.27568 4
0.118779 0.681534 1.43668 5
0.736504 0.140901 -0.0990119 9
1.9776 0.0193222 0.402361 9
-0.828764 -0.699743 -0.453873 3
0.715688 0.528446 -1.92625 8
-0.56124 0.0942314 0.159833 5
-1.84711 0.365426 -0.425313 8
-0.877583 -0.951118 -0.401694 0
1.3006 -1.71276 0.559808 8
-0.959377 -0.493692 1.83839 4
-0.848471 -0.0408284 -0.932991 0
1.13464 -2.69505 0.0578367 8
-1.82033 -1.30796 -0.262293 3
1.09812 -1.72035 -0.916616 6
1.50582 -2.48254 -1.3871 6
0.537539 0.314262 0.747776 4
1.48164 1.29214 1.28466 9
-0.0407224 -1.02161 1.2931 0
1.49176 0.707377 -0.343244 9
-1.09873 2.4499 -0.982916 5
-0.874349 0.906157 -1.38113 7
-0.73149 -1.36273 -0.170309 4
0.390413 -0.836075 1.59698 9
0.837485 -0.0935944 -0.167015 2
-1.06174 0.331889 -1.1349 1
-0.419772 -1.12686 -0.764417 0
-0.480283 -1.16805 -0.603976 2
1.20457 -0.668326 0.232502 4
-0.930365 -1.94689 -1.07884 0
-0.159376 0.650397 0.554695 6
-2.01184 -1.29982 1.89325 3
-0.179117 2.71723 -0.314329 7
-0.966129 0.488152 1.96618 1
-2.61155 0.620036 -0.510266 1
-2.06432 -0.10782 0.702697 3
0.554275 -0.68215 -0.596137 4
-0.803988 0.921543 0.208143 3
0.897213 0.245128 -0.739188 6
-0.603831 1.84707 -0.207314 7
1.36055 -0.0930428 1.71024 9
0.597021 -1.14713 -0.700875 2
1.81518 -0.783408 0.629724 8
-0.112789 -0.471579 -1.15354 2
-0.803394 3.00406 0.271394 5
0.442589 -0.521396 -1.74658 4
0.385634 -1.73797 -1.63099 6
0.1777 -2.49989 -0.965203 4
-0.359749 -1.38116 -0.627587 0
-0.433084 -0.328174 0.0496982 6
0.554234 1.528 1.96171 5
1.99664 -0.322051 -0.540036 2
-0.332306 0.294051 0.587608 1
1.85161 -0.991629 0.668822 6
-0.0370107 0.517967 0.873998 5
-2.7762 1.4742 -0.711414 1
-0.794966 0.0362323 -1.11571 2
1.12792 -1.81568 -0.387895 4
0.481577 -0.750901 -0.280312 2
-0.837736 1.39101 1.06251 5
0.699748 -2.55554 -1.51184 2
0.719276 1.20811 -1.86289 7
1.73416 2.71303 0.0219774 7
-0.0399815 -0.251344 -1.12314 4
-1.38 -0.650084 0.818108 3
0.194111 0.921714 1.29324 6
1.81974 -1.10982 -0.0346193 8
1.22051 -1.04797 -0.689905 4
-1.31911 2.48078 -0.927114 5
0.279329 -0.756518 -0.0291922 0
2.3728 0.0970862 1.31441 9
-2.5875 -0.496642 1.1927 3
-1.00245 1.01995 -0.750761 1
-2.19226 -0.461193 -0.363247 3
-0.588322 0.35463 0.913486 4
-1.17522 0.436365 0.405172 0
-0.484078 0.791978 -0.277281 1
-0.0401311 0.895357 1.89655 5
-0.341794 -0.0710121 1.23573 0
-0.619169 -0.892599 -0.252224 6
0.713938 -0.294386 -1.41119 4
1.49255 0.920342 -0.476226 9
-0.801987 -1.475 0.179811 0
-3.07317 -1.55047 -1.03659 3
0.656801 0.199434 -0.208056 8
-0.387305 1.4371 -0.0129623 7
0.489745 -1.74154 -0.70048 2
0.541611 1.96452 -0.334571 7
-0.808682 -0.116208 -0.746725 0
0.12666 -0.982053 1.14169 9
-2.26449 0.389011 0.961603 3
1.04102 -0.62028 0.0369046 6
-1.00941 -0.483679 -0.861427 0
-1.26082 0.722951 0.0956237 1
-1.1543 -0.739925 -0.0376261 0
-0.770514 0.282889 -0.992163 1
-0.54859 0.0269895 -1.79508 2
0.305994 -1.30209 0.207336 9
-1.03992 -0.64233 -0.206321 6
-0.828248 -0.277026 -0.381954 2
1.71882 1.19925 1.026 9
-1.63254 -2.62474 0.767951 0
1.08791 0.367938 -0.529844 9
-0.101467 1.436 0.430321 5
-0.32854 1.22769 -0.979189 5
1.3531 0.70029 0.821539 9
-1.12591 0.374382 0.316357 3
0.427601 0.62025 -0.533991 4
0.418841 -0.104574 0.760408 2
2.2888 1.28726 0.451224 9
0.781751 -1.69306 0.588767 0
1.29641 -0.310628 0.868348 6
2.2068 -1.26783 0.661634 4
0.264529 0.20143 -2.03704 4
-1.16037 -0.452159 -0.0191712 0
-1.4243 1.13997 -1.3118 1
-0.594959 1.46873 0.129651 5
0.776317 -0.375388 1.9295 5
-1.17556 0.348122 0.894519 1
0.14808 -0.410048 2.1144 0
-0.857606 0.187181 0.67606 3
0.35214 -1.50285 -2.74865 6
1.38368 -0.500633 -1.06936 6
-1.3479 -1.53435 -0.90238 1
-1.90977 0.904313 -0.819884 1
0.538486 2.68641 -0.542833 7
0.48982 0.88851 -1.10455 9
2.09418 0.398907 0.258754 9
-1.53249 -1.66198 -1.80443 0
-1.17873 1.52419 -0.399962 1
-1.57471 0.723698 1.14873 6
-0.793113 2.43562 -0.0541984 5
1.04757 -0.537277 3.21468 9
0.809288 0.312157 0.048839 9
0.849038 -1.74219 0.239501 8
0.169939 -0.898656 -0.918205 2
-3.15768 -0.2877 1.21486 3
-0.0269048 -1.30072 1.37366 6
-0.950707 0.636323 0.912214 1
1.14656 0.00172356 -1.30266 4
-0.236469 1.15792 -0.729721 7
-0.833399 3.29262 -0.22523 5
0.373346 -1.75721 -0.673992 8
-1.68733 -2.26109 0.179345 3
2.26495 1.54907 1.21674 5
0.665615 -0.00265426 -0.761239 2
0.70079 0.0992174 1.13463 2
-2.0325 1.18534 1.30141 1
1.11885 0.43181 1.58517 9
-0.0899423 0.699324 0.332501 4
-0.238339 -0.7185 -1.92781 6
0.634458 0.853285 0.139114 5
2.11047 1.05574 1.02144 9
-1.42292 -0.750939 2.07097 3
-1.44617 0.707606 1.02962 1
-0.489115 0.534817 1.18011 4
0.910523 -1.51058 -0.831201 2
-2.19133 -0.261177 -0.420717 3
-2.1732 -0.903918 0.633619 3
-2.06791 -0.195981 1.26605 3
0.324071 -1.20685 0.132643 4
-0.583102 1.74021 0.118757 7
-1.78751 -0.280196 -1.49098 3
0.134013 -0.308954 -1.79323 2
0.620968 0.961104 0.642497 7
0.15717 -2.51641 1.68897 0
-2.19703 0.565715 -1.59974 1
1.32596 0.778746 1.53839 5
-1.00021 0.256578 -0.184151 0
-0.498213 -1.92099 -0.652192 0
2.98452 -1.71745 -0.220188 2
-1.37644 -1.13305 -0.417003 2
2.46291 0.369414 2.86958 9
-1.48544 -1.24244 -1.47266 0
1.60542 0.129549 -0.135893 9
-1.94493 -0.580453 1.95744 3
-0.818325 0.819339 1.03713 1
-1.1613 -0.636751 -0.517669 1
0.978763 -2.41276 -0.236013 2
0.0288076 1.63253 -1.63865 7
-0.0292084 0.565053 0.391691 2
0.241109 -1.40676 -0.687675 2
1.01819 0.531907 1.67003 5
-0.682234 0.0519326 -0.0151276 1
1.76793 0.319303 -1.46549 8
-1.23523 0.420658 -0.418673 1
0.356325 -0.232642 -1.15619 2
-1.25671 -1.84252 -2.86954 4
-0.666896 0.801358 -1.2476 5
0.125203 -0.24836 -1.6313 4
-0.995122 1.8702 -0.532496 5
1.39592 -0.396058 0.836264 2
0.942621 -0.151799 -1.23112 4
2.43321 -0.368895 0.537913 8
1.64271 -0.780599 1.38478 9
1.65573 2.13147 -0.0225741 7
1.18911 -0.433655 -0.306602 2
1.44183 -1.84696 0.616609 8
1.77254 -0.614816 0.185012 9
-0.708763 1.12869 -0.119284 5
-0.519438 2.93283 -2.81812 7
-0.789304 -0.967017 0.762899 0
-0.196489 0.788574 -0.231505 2
3.63629 -0.522411 0.112218 8
1.39857 0.76467 -1.36423 9
-1.80321 -1.68182 1.36122 3
-0.576696 -2.96473 0.0623799 0
-1.63396 -1.2459 0.640585 3
1.39745 -0.680602 2.05503 9
1.52005 -0.19277 -1.48904 8
-2.37554 -0.959578 1.25277 3
1.38972 -0.0915845 -2.62765 4
0.0465667 -0.534691 -0.23807 6
-0.848639 -2.47129 -0.53617 0
-1.28965 1.20225 -0.129796 1
-2.29382 0.520377 -2.09898 3
-0.989769 -0.50233 0.466961 1
-1.07248 -2.59558 0.630183 6
1.64404 1.18965 -0.27553 5
-0.00535125 -1.56565 0.398532 4
-0.327354 1.00001 -0.025993 5
-0.698383 -0.913795 -1.37135 6
-0.226609 -0.861666 0.71037 6
-0.0548612 1.03918 0.0684629 7
0.33461 -1.51394 0.0721701 2
-2.89725 -0.858165 0.301956 3
0.221034 0.0213203 -0.367146 2
-0.948388 -1.62692 0.0819388 8
-1.04262 -0.51939 0.139245 3
0.440916 1.0228 -0.230279 5
1.87651 1.69699 -0.543744 9
1.73801 0.229487 0.72981 9
-2.41367 -1.55177 0.933307 3
-0.279848 -1.77371 -0.608702 4
-0.586073 1.10542 -0.0286434 1
0.892844 1.35496 0.387015 7
-0.0315863 -0.177894 0.111764 6
0.0166848 -0.763724 -0.554158 6
-0.100869 -0.594937 -0.693457 4
2.28623 0.306999 -0.434443 9
-1.15832 -0.798409 -1.6904 3
0.624888 2.02718 2.61805 5
0.26989 3.51854 -0.438612 7
0.360206 1.19545 -0.701231 5
0.486499 4.0609 1.478 7
1.22901 0.171463 -0.366228 5
-0.22583 -0.568945 0.608823 6
0.350129 -1.66703 1.38817 4
-0.175977 0.265853 0.167966 2
0.516616 -0.113384 -1.36359 4
-0.0157376 -0.0974272 1.08286 4
-1.63981 -0.651028 -0.31581 3
1.0387 -0.920261 -0.153038 2
-0.227169 1.1096 0.80643 7
-1.7249 0.264847 -0.681456 1
1.27141 -0.756039 -1.33356 6
0.23512 -0.260055 1.65245 3
0.816254 0.0452446 0.828712 2
-0.137707 -0.669508 0.363564 6
-0.763901 -0.986875 2.16016 3
0.326031 2.37468 -1.10162 7
-0.257045 0.0849304 1.34756 0
0.483122 -0.140795 0.723466 6
0.534016 1.06662 -0.959462 2
1.76127 -1.2343 0.282608 2
0.62161 0.144453 0.361687 2
1.97376 -2.33684 0.346135 8
-0.209942 1.13176 -0.470758 7
-1.19127 -0.718567 -2.06886 2
0.487154 1.57571 -0.028166 5
-1.99249 -0.199386 -0.104443 3
-1.19358 1.8382 1.38635 5
-0.831712 0.899027 2.33159 1
1.79701 1.69837 -1.08784 9
-0.70952 -0.911256 0.0508243 4
-0.516474 -0.139394 0.549268 6
-0.071715 0.867521 1.03287 7
-1.83589 0.355349 2.02326 3
2.82945 -1.45633 1.32826 8
-1.37397 0.637128 -1.45576 1
1.30971 -0.587619 2.95283 9
2.16848 0.332948 -1.16178 7
-0.912499 0.407706 -0.0923176 1
1.24654 0.448823 -0.460663 8
-1.20334 1.42057 -0.165298 1
0.383019 0.526089 0.829062 8
0.673104 -0.756624 -1.75562 4
-1.35736 -1.30162 -0.0720887 3
0.917851 1.752 0.160696 9
-0.630647 -1.97037 0.282031 0
0.971651 0.630321 1.27575 5
-1.77528 -1.12507 -0.794618 3
0.89812 -2.54303 0.934991 2
-1.09703 1.27001 0.0258208 1
2.70165 -0.136102 0.511141 8
-0.550248 -1.19934 -0.590153 4
-0.746701 -1.29712 0.832733 4
1.25295 -0.768442 0.539571 4
-0.528448 -0.83665 -0.357094 0
2.72632 -2.54305 1.12845 8
0.866159 2.377 -0.927702 7
0.234968 1.00483 0.100385 7
1.21305 0.47079 -0.0762734 5
-1.9135 1.08122 -1.62754 1
-0.291486 -0.832445 -2.05278 4
0.377482 1.3934 1.76807 5
-1.87856 -1.03332 1.19984 3
3.13207 0.335396 1.38461 8
0.469214 1.11603 0.0368438 5
-0.831259 0.599789 -0.520292 6
0.332847 -0.616256 -0.313192 6
-0.410006 -1.22957 0.858467 8
-1.43635 0.678747 -1.61122 1
-1.41468 -0.154816 -2.25963 4
-1.08883 0.63941 1.41359 1
0.482024 1.73925 -0.757296 7
-0.278093 -0.511968 0.326511 1
-0.680505 -0.743857 0.581167 0
-0.78804 0.788556 -1.16866 1
0.402435 1.00746 -1.27099 5
-2.43113 -0.353374 -0.680502 1
0.698769 -0.676068 -0.0575726 6
-0.819046 -0.052363 1.07617 3
-0.673554 -0.611789 1.16468 0
0.733525 -1.75328 0.364439 2
-2.09624 1.16726 -0.749025 1
0.234888 1.43602 1.42894 7
-1.36129 -0.328805 -1.27399 4
-0.884472 -1.2633 0.144396 4
-1.4213 0.818462 0.177128 3
-0.464691 -2.07242 0.348541 0
-1.1273 1.68447 0.995251 5
-1.28245 -0.641154 -0.418962 3
-1.02608 0.302316 -1.15641 1
1.40552 -1.44324 0.925843 8
-0.0232116 -0.783418 -1.13063 2
0.750766 -0.156362 1.31984 9
0.485916 -0.595496 1.15862 0
0.427143 -0.237691 0.455414 4
-0.342133 2.13482 -1.8121 7
1.48459 -0.0188181 2.46701 9
0.0667675 -1.47883 -0.210744 2
0.292912 3.20731 2.65169 7
-1.05908 0.589554 0.88848 1
0.0282254 0.374798 1.04215 5
0.150335 -2.98368 1.75209 0
0.805233 -1.1708 -0.621698 6
0.493744 0.708487 -0.873427 2
0.323489 0.37255 -0.896814 4
-2.40888 1.3836 -1.08668 1
1.79643 -1.94062 -0.914626 8
-1.32499 1.95748 1.07256 5
1.00933 1.90458 1.00735 5
2.73123 -1.38729 0.154636 8
-0.531997 0.963702 0.027835 6
0.91769 -1.5577 -0.631044 2
0.349686 -1.18089 -0.47112 4
1.5242 0.10518 0.625671 9
0.0479406 1.03037 -1.38511 5
-0.460754 1.33478 -0.992346 7
0.231176 0.306222 -0.240423 4
1.32033 1.30111 0.28131 9
-0.983585 0.294889 1.92783 3
-0.80859 0.128127 0.430694 1
2.07797 0.221832 -0.599393 8
1.48705 0.629964 0.312679 8
1.73189 1.7445 1.63193 5
1.36106 1.88156 1.63328 7
0.840002 -0.381234 0.872103 4
-0.613032 -1.6805 -0.134479 0
0.79899 1.85001 -1.27671 7
-0.59821 -0.0797804 -0.729791 6
-2.53668 1.0742 -0.335247 1
1.99084 0.898548 -0.24501 7
0.157189 -0.0977814 -0.249279 6
-0.52102 -1.39039 -0.154652 0
0.306947 0.911677 -0.508977 7
0.518668 1.14146 -0.755583 5
0.509443 0.449833 -2.0275 8
-0.179339 0.785075 -1.72538 8
-0.423992 -1.38527 0.473824 2
-1.63271 0.751554 -1.21998 1
-1.06856 -0.753926 0.408165 1
0.0770904 2.01116 0.824716 7
2.2745 -0.900103 0.580504 8
-0.0871429 0.971341 -1.30368 5
0.312448 0.629457 -1.11778 4
-2.12012 1.09237 -0.911115 1
2.19543 1.63049 -0.819512 9
-0.18724 1.61486 0.0962792 7
1.07703 -0.31992 -0.386716 4
-0.832595 -0.534725 0.212282 0
1.35428 -1.84696 2.10573 8
1.39417 -1.34152 1.38022 2
1.69295 2.0228 -1.88113 9
-0.888973 -1.46639 -2.00419 8
-1.11668 2.198 0.475677 7
-0.00817491 1.40472 -1.52229 5
-2.90128 -0.870438 -0.40808 3
-0.869252 -0.404322 0.30353 1
0.116595 -0.104998 1.97983 1
-3.24842 -0.137521 0.985015 3
0.699994 0.0563292 -3.08347 4
0.0260606 0.652456 1.81289 4
-0.157691 1.74661 -0.031629 7
1.00589 -0.725242 0.319502 4
0.81419 0.779935 0.416797 5
1.3153 -2.89009 0.21343 2
0.24781 0.860639 -1.27226 7
-1.29864 2.01399 -0.598348 7
1.023 -0.653478 0.699793 4
1.61669 0.158687 1.78333 9
0.659523 -1.70227 -0.564738 4
1.71824 -2.60764 -0.358281 0
1.07052 -1.05024 -0.0506138 8
0.216729 0.269348 0.264627 4
-1.13178 0.450676 0.293827 1
-0.835711 -2.60323 -1.04697 0
1.75052 1.43492 -1.20323 5
0.215183 -1.03343 0.16004 8
1.29187 -0.21971 0.307293 2
-1.42115 -1.06679 -0.150909 4
-2.76738 -1.27381 0.366476 3
1.66912 1.23865 -1.00445 9
0.35937 -0.970299 -1.89093 4
1.01968 -0.784351 0.205009 9
2.60827 -1.20837 0.88409 6
0.499937 1.00636 -2.71314 5
-0.313099 0.400617 -0.875674 4
-0.630784 -1.68342 -0.56052 8
1.48352 2.07781 -0.348255 7
0.491201 1.6911 1.35271 7
0.0746731 0.382863 0.331096 2
0.5866 0.845397 -0.493708 2
-0.146165 -1.51891 -0.859798 0
-0.299338 -2.4193 -2.02183 6
0.605761 1.00174 2.51731 5
-0.193312 2.34678 -2.67382 7
0.75921 1.28793 0.08501 7
-0.565527 -1.2439 0.158695 4
0.802867 2.19658 0.978768 5
-2.36588 0.765601 0.528118 1
0.986455 -0.917697 -0.387383 9
-0.957452 0.816206 2.03005 1
-1.23304 -2.42139 -0.219538 0
-1.72529 -0.274711 -0.515067 3
-0.878543 1.52734 -0.964158 7
1.01683 0.446478 -0.967365 8
1.29061 -0.187437 -0.0275169 4
-0.885463 -0.996884 -1.0209 6
-0.76186 0.856973 0.976497 1
-0.430592 -1.08976 0.416809 4
1.52062 0.959453 -0.123819 9
-0.23129 0.442122 0.457604 2
-0.563437 0.459707 -1.04215 1
-1.22199 0.512993 -1.07532 1
-0.0310663 0.816559 0.558264 0
-0.841791 0.242074 -0.555488 6
-0.537073 1.57585 0.197143 5
-0.468509 -1.03355 0.915845 0
0.828648 -0.256839 0.502292 2
-0.170756 1.79849 0.571853 7
0.126717 -1.52409 -1.14172 2
-2.63264 -0.804017 -1.23244 3
-0.127613 -1.45441 0.246258 3
-1.41337 -1.03689 -0.129021 1
-1.23186 -0.57476 2.396 8
1.9336 -1.44873 1.6033 2
-1.85015 -0.889808 0.679137 3
0.0347078 -1.51983 1.5442 9
-0.412361 -1.01465 -0.110135 4
-1.03828 0.108068 -0.214767 0
0.894626 -0.754453 1.60103 8
0.840326 -0.50618 3.64891 5
0.0585897 1.13059 -0.55632 7
0.423989 0.3174 0.597481 4
-0.215424 2.20187 0.588723 7
0.332416 -0.263529 -2.13159 2
0.188614 -1.13338 -0.914791 3
0.761822 -0.253832 2.94328 9
0.0822542 -0.125557 -1.89287 4
0.441707 -1.12874 2.80575 9
0.607065 -1.37106 0.731916 8
1.01227 -0.493097 0.652423 4
1.1975 1.35445 -0.810318 8
-0.270341 2.58175 -1.22562 7
1.8787 0.966724 1.57778 5
0.639997 0.0893957 -0.318985 6
-1.1311 -1.49583 0.282801 3
0.543823 0.692981 -0.744092 7
1.40545 -0.888089 1.10285 6
1.2901 -1.16254 0.932486 2
0.0343164 1.46348 1.85349 5
0.652035 -0.927943 1.8201 9
-0.175608 1.52049 -0.226273 7
0.155174 -0.627538 -1.05444 6
-0.168502 -1.33945 -3.14133 2
0.872374 2.98092 -0.829191 7
-0.599425 -1.20912 0.537878 0
-0.403019 -0.693988 -0.882642 0
1.82954 0.873818 1.35044 5
0.284397 -1.3104 -0.175877 2
-2.21307 -0.56869 -0.664519 3
1.68195 -0.128846 -0.72317 9
-0.42314 -0.534517 -1.83934 6
0.536952 -0.324023 -0.741528 2
0.637169 0.561893 1.0451 7
-1.27101 -0.352959 -0.279319 8
-0.820065 0.328277 0.193036 1
0.374525 0.310873 0.379067 6
0.797703 -1.2759 1.63457 4
-1.48635 -1.03323 0.178044 3
0.0731076 -1.29847 1.92368 6
2.23288 1.03577 0.867722 9
-0.840991 -2.18631 -0.920059 0
0.545983 0.588651 -0.241354 6
-0.894438 1.19363 0.120171 1
-0.91336 2.97629 1.22415 5
0.164064 -0.70493 0.829551 2
0.317684 -1.92196 0.182468 2
1.80855 0.618458 0.471063 9
2.81353 2.05346 1.08154 9
2.50484 -0.310732 1.2204 9
0.296916 2.17051 -1.01465 7
2.44292 0.017668 0.120228 9
1.54917 0.773813 -0.557696 9
-0.472698 -1.822 -0.330428 0
-0.610612 -0.357651 0.634352 4
0.808129 -0.634983 0.37917 9
-0.324809 2.67619 -2.69884 7
0.798505 1.08716 -1.23061 8
-1.85403 0.173393 0.523075 3
1.3984 -1.22964 1.70664 8
2.17035 -1.5562 0.118788 8
2.35127 0.975871 -0.136219 9
1.10636 0.346405 0.617174 9
0.185799 0.372579 0.0271578 6
1.07255 0.836501 0.0526511 7
1.58279 -2.03602 0.114477 8
1.57066 -0.89572 -1.55874 2
0.154587 -0.377109 -0.590552 4
-0.12497 -2.42472 -0.807576 4
-1.43461 -0.326937 -0.202703 3
-0.711652 -0.884598 1.60486 3
0.941889 -1.79608 -0.422661 8
-0.742416 0.430277 0.511497 2
-0.368301 0.580159 0.0550817 1
0.114257 0.399728 -1.85545 9
-0.527828 -0.936858 1.80153 0
0.470172 2.56697 0.857656 7
-1.53819 -0.975818 -0.00667168 3
-0.682305 1.40142 -1.26016 7
0.584371 1.36363 0.288444 5
0.518949 0.478889 0.297477 6
0.0257416 0.0623785 0.189229 6
-0.203223 -0.433761 0.693091 0
2.40241 -0.702594 0.182612 6
-0.527171 -1.02854 0.58222 0
0.566932 -1.38504 -0.632603 2
-0.360142 2.60193 -1.57186 7
1.3117 0.255465 0.0254457 9
0.204296 -0.344539 -0.107948 6
0.726042 0.909589 0.898561 5
0.799681 1.16839 -1.74114 5
0.393798 -0.537768 0.371945 4
1.00203 1.27705 0.339838 5
-1.97772 0.60876 -1.11894 1
-0.480035 -0.0505538 -1.72355 4
1.08782 0.547283 1.45943 5
0.082375 -0.665734 -2.29192 6
0.311547 1.83022 0.725013 5
0.432732 1.23134 -0.389227 5
-1.77854 -1.68864 1.06026 6
-1.83825 -0.440574 -1.051 8
-0.385203 -1.16576 1.74908 6
0.780124 -0.60187 1.02405 9
-1.36642 0.632519 -0.974587 1
0.654054 0.649532 -2.77747 8
0.668713 -0.27884 -0.00503811 4
0.863804 0.00503881 -0.416586 2
-1.20877 -1.96021 1.74214 6
0.419828 1.69115 0.989531 7
0.544907 -1.69734 -0.439217 6
-0.106148 -0.641755 -2.9795 8
-2.14602 0.481488 -2.10347 1
-0.102499 -1.11825 0.911574 2
0.833306 2.00318 -0.834246 7
1.19681 0.857747 0.682871 9
-0.617642 -0.710011 -2.13149 8
-3.83573 -0.305641 1.46954 3
-0.192474 1.51649 -0.47952 5
-1.7214 1.51511 -3.14352 5
-0.897428 -2.7162 0.420814 0
-0.0449764 -0.551661 -0.262237 2
-0.752007 0.0183266 -0.62736 3
-1.27286 0.941531 1.13983 1
-0.703763 0.156543 0.771277 0
0.255282 1.63023 -0.278083 5
-2.39366 0.752942 -0.177162 1
-3.60059 0.223968 0.719732 3
-2.28128 -0.850487 -0.904773 3
-0.555792 -2.05055 -1.44631 4
1.96787 0.593429 0.803569 9
1.24766 -0.994267 0.262206 2
-1.73443 0.268487 1.1158 3
0.752534 1.06013 -0.245503 9
1.22396 -0.156594 0.880026 5
0.744183 0.0841503 -0.33204 9
0.369013 -0.214636 1.54965 5
-0.615214 1.16619 0.908271 1
2.40259 -0.183315 1.04453 9
1.63225 1.97326 0.136778 5
-0.288415 -1.91301 1.14171 6
0.113605 -1.2438 1.3464 8
-0.55876 -1.20428 -1.64154 0
-0.0574568 3.17808 0.833936 7
-1.36448 -1.02505 -0.761396 3
-0.399585 -0.768988 -0.908162 0
0.804408 -0.857739 0.0977321 4
0.397925 1.90936 -0.694399 7
-1.39726 -0.53046 -1.73925 1
-2.8578 -1.8916 -1.31839 0
-0.894044 -0.416331 0.812699 3
-0.330345 -1.07395 -1.04246 6
0.291389 -1.18344 -1.05742 6
0.572571 1.64326 -0.433902 9
2.25375 0.777146 2.68388 9
-0.1443 -0.579314 1.58917 9
0.409795 -0.990451 1.28129 2
1.29014 -0.958401 1.19334 9
-0.50196 -3.3123 -0.169382 0
0.177364 2.32559 -2.5848 7
-1.65503 0.473623 0.960183 1
-1.38366 0.481594 0.910453 3
-1.54068 -0.643214 0.547964 3
-1.313 0.755411 2.2437 1
2.39539 0.51001 -0.813032 9
0.673383 -1.15854 -0.0449841 8
0.451589 -2.20595 -0.546078 6
-1.02025 0.715591 1.07948 1
4.28495 -1.3745 -1.11423 8
1.96921 -0.214168 0.68309 4
0.0826077 -0.275396 -2.21718 4
1.57174 1.01224 0.297471 9
-2.21441 0.670535 0.977406 3
-0.379406 0.238023 1.36075 3
0.877158 -0.455844 0.104665 9
-0.254193 0.674979 1.28565 3
-2.32249 0.294689 0.652294 3
-0.645579 0.414034 0.465325 5
-0.198149 1.24433 0.9065 5
0.0343251 2.61976 2.20938 7
-0.311641 -1.4761 0.114097 4
-0.537977 0.529987 -1.48174 2
0.558427 1.50308 0.232193 9
-1.67724 0.89643 -1.72256 6
-0.184056 0.529237 0.143188 6
0.111687 -0.17501 -1.09652 2
-0.179187 -0.751644 0.395172 2
1.18922 0.767081 1.41095 9
0.239213 -1.04322 2.12871 8
0.992322 -0.60922 -1.74042 2
-0.247246 -1.17233 1.40645 6
0.62876 -0.0786773 1.88507 9
-0.494831 -0.905119 0.494344 4
0.363693 2.44142 0.237702 7
0.722669 0.88011 1.51566 7
0.767047 -1.33299 -0.792006 2
1.37624 -1.34758 0.588223 6
2.33431 1.37222 2.7749 5
1.81795 -1.10456 0.606799 8
0.104694 0.580922 1.87134 5
-1.01442 -0.121706 1.72249 3
0.23537 -0.721246 -0.999596 6
-0.0669462 -2.10451 -0.997466 6
-1.87774 -1.71897 0.612836 0
-1.7579 0.581922 -0.507035 1
0.443095 -0.0355481 -0.891185 2
-0.0965526 2.12461 -0.418934 5
-1.20947 -0.0686765 0.598762 4
-3.80058 0.754676 2.08307 3
0.705071 -0.925599 -0.363173 3
1.97619 0.960421 -0.50211 9
0.139036 -1.12708 0.2445 0
2.07444 -2.46686 -1.08372 4
-1.35719 0.603053 -0.22774 3
1.11087 0.41844 2.1888 6
0.720164 -1.36861 -1.09714 2
1.56589 0.380886 -0.965192 9
1.10508 -0.760986 -2.42671 2
0.481346 0.602944 0.932083 5
-0.975256 0.541403 1.16155 1
2.75323 0.773218 1.09591 9
-1.7341 0.6547 0.643972 1
0.874098 0.746088 -0.368694 6
-0.0809096 0.164176 -1.94639 4
-0.368654 1.25039 0.114122 7
-0.247423 1.39302 1.23708 7
0.0850431 -0.0926403 -0.891351 2
-0.574158 -0.706599 0.206667 9
0.148061 -1.86633 -0.3336 4
-0.140835 1.20688 2.13202 5
0.283719 1.15172 1.27265 5
0.594945 1.3901 -1.08309 7
0.720206 -1.07347 0.963904 8
2.07136 1.5726 -0.719768 9
0.939878 -0.960407 -0.694835 6
1.8819 0.50288 -0.180613 8
-0.46026 0.291891 -3.04868 4
0.0749959 1.05736 -1.00816 7
-2.65408 2.51218 0.564592 5
-0.380067 0.524645 -2.19165 8
-0.042296 -1.7933 -0.57583 4
-0.0587151 0.593503 1.99452 1
-0.476627 0.169713 0.912286 5
-0.939905 0.720988 0.0653389 1
1.49445 0.128732 0.927569 9
-0.481614 -0.839513 -0.0696679 8
-0.523669 -1.66642 -0.00620042 0
-1.29235 -0.895826 0.286223 6
1.03511 -1.64842 -0.352828 2
-0.505026 0.755724 0.699255 1
0.227056 -0.700535 -1.89411 2
0.490612 -1.73012 1.41717 6
-0.375786 1.63028 -0.667378 5
-0.685072 2.5464 2.79761 5
-1.19829 1.99237 0.639373 5
-1.28847 -1.36044 0.0831019 1
0.859371 -1.25082 -0.845414 2
1.13421 0.170979 0.336863 5
0.253249 -1.57253 -0.901995 6
-0.0571425 -2.26817 -0.138936 6
0.478595 -0.678491 -0.164267 8
0.0428247 -0.348816 0.599205 0
-0.967289 0.229211 -0.251849 1
0.471883 2.22724 -1.93135 9
0.602854 -1.58733 0.283703 6
-0.158884 1.24551 -0.325974 7
-0.474039 -0.309169 -0.0644811 0
-1.4011 -1.68088 0.762197 8
1.83309 0.167626 1.63419 9
0.42791 0.0777413 -0.169002 4
1.77169 0.881046 -0.560172 9
2.0247 -0.514815 0.82492 8
-0.417602 -1.4045 1.1089 0
-0.992484 -1.32748 0.23418 8
-1.97338 -0.29088 1.15688 3
1.58682 0.444133 2.76751 6
-0.740407 2.48854 -0.958324 5
-1.11041 0.778967 0.942406 1
0.935984 -1.20505 1.35009 4
-1.49034 1.14212 -0.116813 1
-0.703809 0.249023 -2.96936 4
-1.51231 1.3774 0.838942 1
-0.3258 -1.08441 1.95597 3
-0.886384 2.20235 0.466998 5
-2.68473 -0.163951 1.06786 3
-0.610035 -0.592856 -0.606315 6
1.11483 1.74928 0.307689 7
-0.926807 -1.50989 0.198879 0
2.41266 0.607553 0.308348 9
0.918285 0.213276 2.10623 5
-0.583919 -0.155023 0.672009 6
-0.983108 -0.274308 -2.32098 6
-0.427045 -1.95946 0.160675 0
-0.915628 0.556685 1.97464 0
0.611053 0.212311 2.68722 9
2.36197 0.246863 -0.541952 9
0.416869 -0.0375473 0.806826 2
0.793715 -0.128281 1.04223 9
1.67043 1.17654 -0.264789 5
0.904421 0.710163 -2.85476 8
-0.852556 0.0767437 -0.287628 0
0.716157 1.47533 -1.21071 5
-2.02833 1.30281 -0.723794 1
0.600303 0.466386 0.355147 9
2.13654 0.435996 0.204528 9
1.33056 0.461711 0.243522 9
0.55005 -0.516723 0.835892 9
0.950269 0.0730231 0.391134 9
0.559589 1.08445 0.443632 9
1.331 1.79014 0.160185 5
-0.660828 -0.0486827 0.337321 0
-0.881385 -1.39675 0.0375844 6
-0.60321 0.563086 0.834379 0
-1.05889 -1.25878 0.101478 0
-0.704091 -1.966 -0.124074 0
1.91528 0.539349 0.445403 8
-1.08114 -1.06492 -1.24966 4
-0.371089 0.794408 0.825802 2
-0.348174 1.07482 0.470841 5
-0.0598924 -0.0694036 1.74211 5
0.42408 -1.47274 0.148976 0
-0.522322 -0.189276 -1.46365 4
-0.830053 -0.725278 0.255599 0
0.349281 1.74646 -0.444943 7
0.27336 -2.68985 -0.316512 0
2.38814 0.417845 0.752119 9
0.669527 -1.21127 -1.06639 4
-0.957454 2.98899 0.567398 5
0.756433 3.57894 0.744636 7
-0.496971 -1.10252 0.499909 0
2.70464 -0.968825 -1.15449 8
-0.547381 -0.85727 -1.01956 2
-2.47287 0.0691924 0.211764 3
-1.21069 0.460004 -0.0851293 1
0.387053 1.40585 0.55857 7
-0.0695153 -0.942409 2.2318 9
0.707279 0.0529215 -0.713279 2
0.852309 1.49434 -1.09491 9
1.21271 -0.8354 0.731409 2
2.60732 1.89866 -1.05695 9
0.383158 -0.458653 0.284984 0
-1.93089 -0.0441423 3.06271 3
1.48908 0.949154 -1.00032 9
-0.368731 -0.430802 1.32452 0
-0.693324 0.415606 -0.392768 9
-0.615473 -1.05321 0.668991 6
1.92602 -2.22259 1.57986 8
-0.703039 0.691304 0.432378 1
0.109979 0.753985 1.21749 5
-1.03374 0.408336 0.683446 0
0.79684 -1.51462 -1.95685 4
1.01426 -0.423353 -0.290087 6
0.314837 0.212073 -0.588959 4
-0.974839 -0.0921854 1.0811 1
0.783106 0.173291 0.873391 2
0.0380543 -1.13713 0.990695 0
-0.738284 0.69722 -3.07613 2
0.214977 2.27983 2.50602 5
-0.420075 -0.196109 -0.529865 4
0.173543 0.816593 3.18602 5
-0.806448 0.0742101 0.268374 1
-2.12433 0.249916 1.23708 3
0.391266 1.88232 1.85594 7
-0.837331 -0.756648 -1.22138 6
-2.54346 -0.415734 2.81111 3
0.650526 -0.105703 -1.39088 2
1.40695 -0.978727 0.585546 9
-0.258731 0.0496762 2.43044 5
-0.490224 1.91748 0.176637 7
0.280119 1.75895 -0.234521 5
0.118479 -0.978195 0.245917 6
-0.324917 -0.932146 -1.63814 6
-0.685511 -0.209601 -0.175986 0
1.27101 -1.57657 1.42134 9
0.821037 0.20592 0.630412 9
-1.07148 -1.35369 1.4302 0
0.374585 -1.3394 0.689844 4
-0.174112 0.283258 -0.424435 2
2.03841 -1.42795 -1.46663 2
1.39551 -2.0859 -1.15526 6
1.15446 0.790087 1.91873 7
1.21025 -0.394526 1.86114 5
-0.110714 -0.55323 -1.77761 2
0.858521 -2.25708 -1.51902 8
-0.131425 0.00269307 -0.396721 2
1.05459 0.241389 2.095 9
-1.53508 -1.43477 0.571473 0
0.870267 -1.77282 -0.162523 8
-1.38205 -0.596988 -2.05903 0
0.22867 0.193322 -0.88707 2
1.5374 -2.64844 0.113008 8
-1.86597 0.897114 0.553873 4
1.49703 0.133998 0.437285 8
-0.656786 -0.577365 -0.0148107 2
0.736879 -0.179127 1.31702 6
0.0613443 -0.566996 -0.995928 4
0.831643 0.520628 -0.0401713 2
-0.962178 -1.82435 -2.62334 4
0.492602 -0.209998 -0.0863968 6
-1.24813 -0.142367 0.174782 8
-0.363521 -1.22351 0.53651 0
1.85602 1.16555 0.0461276 9
-0.51585 2.62378 -0.907764 5
-1.42567 -0.638938 0.543978 3
0.265704 -0.72075 0.683547 8
0.696515 -0.807109 -0.769196 0
0.770764 -2.00703 -0.708638 4
-1.3326 0.380262 1.12152 1
-2.73545 -1.20762 0.438613 3
0.32402 -1.33282 1.61634 9
-0.441642 -0.561522 -2.38818 2
-0.442961 -0.13265 1.2058 6
-1.10465 0.69848 0.326694 3
-0.426658 0.20739 0.500057 8
-0.853347 -0.516638 1.02686 3
0.223612 1.97727 0.304074 7
1.41234 0.319222 0.255114 9
-0.993309 0.609658 0.0430109 1
-2.11569 0.516357 -0.217074 1
-0.573293 0.287972 -0.286032 1
0.400693 2.32238 -3.29644 7
-0.209286 -1.22509 -1.32898 2
0.200404 2.01346 -0.00294584 7
1.76629 0.977402 0.354883 9
-0.241983 0.878955 -2.33662 2
-1.67216 1.17387 0.439506 1
0.339213 0.344234 1.34859 8
-0.442826 2.49315 -3.11561 7
0.00323871 -1.10397 -1.31349 4
1.2512 0.409134 1.08691 9
-0.703849 -0.565722 0.647314 1
-0.071197 -0.378161 0.882725 6
1.72343 -0.500324 1.27899 2
-0.765017 -0.715796 -1.33105 4
3.3531 -0.357076 -2.92834 8
-0.97893 -1.02097 -1.4682 0
-2.01747 -0.990262 1.16021 3
0.384272 -0.177111 -1.02399 2
-1.3143 0.669109 0.572032 1
-0.334131 0.68335 -0.400622 7
1.43261 -0.939013 -1.8058 4
0.706403 1.61745 -0.244702 5
0.747304 2.30461 -0.982925 7
1.83293 -0.0154148 1.9457 9
-0.262235 -1.56003 0.212174 4
1.83008 -0.584495 1.51406 2
0.113916 -0.119166 -0.108991 8
-1.44012 2.16708 -0.867408 5
1.96932 0.128637 0.150726 9
0.0570943 0.458773 -1.2678 4
0.181032 1.77506 -2.05463 5
-0.608452 -2.27301 0.474037 0
-0.0842483 -1.2485 -0.0616819 9
1.35805 0.6908 -1.95791 8
-0.796644 0.440529 0.72082 7
-0.454602 0.797012 -1.01932 4
-0.702997 -1.38434 -0.669785 3
-1.22381 -0.474245 -0.365921 3
0.325675 -0.0268809 -0.212792 6
0.0495579 1.47476 0.250764 7
0.996105 1.98435 0.485627 7
1.4759 1.1873 0.50027 9
0.233488 0.183244 1.04795 6
0.00466816 1.74664 -0.0134629 5
0.834235 0.153398 -1.11885 4
0.915266 0.203922 0.606843 9
-2.39479 -0.36621 1.99628 3
0.243132 -1.23111 0.912547 4
-2.40348 1.23452 1.29866 1
-0.00619146 -0.279613 0.0393346 9
-0.806127 -1.30383 0.426679 8
0.244657 1.81863 -1.09808 5
-1.44617 0.513791 1.50311 1
-1.45532 -2.27674 0.926109 0
0.061416 1.75977 -0.748035 7
0.230477 1.86696 0.811444 7
0.596437 1.51615 -0.0713946 5
-1.06309 -0.17457 -0.465254 0
0.17968 -0.872372 -0.261578 8
-1.34711 0.0110228 -1.21434 1
0.501524 1.72263 -0.00298016 5
1.41282 -1.30406 -0.238253 2
0.745484 -0.390896 -2.03425 6
1.76372 1.21586 1.04397 9
0.340601 -0.162072 1.76748 9
0.938887 -0.198324 -2.98108 4
0.440918 -1.31301 -0.392007 8
2.09272 -1.95312 0.417375 8
-0.408919 2.48123 0.444075 5
0.235077 0.509006 -1.28262 2
-0.932843 1.29207 1.72145 1
0.752245 -0.763002 -0.333645 6
-0.766948 -0.89979 0.171665 4
-0.727471 -1.61037 1.80404 6
-0.0317411 -0.501296 -1.19649 4
-1.7555 1.06063 1.87868 1
-1.56138 2.60935 1.05585 5
0.392179 2.03525 1.25073 7
0.437086 0.668703 -1.02305 4
1.15511 -0.521484 0.0755904 9
0.976983 -1.11539 -1.84347 8
1.08532 -0.24889 -0.631487 8
-1.32261 -0.675571 0.728254 3
-0.589148 -0.577854 0.751257 0
1.22784 0.862455 0.0243935 5
-1.04598 -1.21174 0.254943 3
0.332154 0.660559 -0.0654258 5
0.838493 -0.751641 1.84757 8
0.0523225 1.29277 -1.70508 5
0.957158 0.838629 0.617196 5
1.21156 -0.0880514 -1.60194 2
0.00540595 -0.183625 0.787619 3
1.72476 0.864965 0.738407 9
-0.105122 -0.73816 1.44065 4
-0.968654 -1.89543 -0.521083 4
-0.760696 2.33463 -1.13886 7
1.59335 0.582521 -0.109894 9
-0.324135 -1.3386 0.274734 3
-2.14174 0.535017 -2.94666 1
-0.0656462 -0.317975 -1.1532 6
0.786174 -0.647546 -0.757684 6
0.155477 0.31261 0.661563 0
1.92007 -1.50058 -0.367898 8
-1.52745 0.311274 -0.20885 0
0.51397 2.00135 1.58146 5
-0.608006 -1.56906 -0.0909187 4
-0.0557397 -1.10673 0.7984 0
1.16095 -0.698213 0.409951 2
1.58788 0.895103 0.897863 8
-1.06665 0.298039 0.687001 4
1.06513 -0.802279 0.796406 0
-0.209634 -0.24098 0.72339 3
0.400554 0.435947 1.00735 6
-0.0473991 -0.748956 1.21779 9
0.333032 0.334516 1.80334 6
-0.663608 -0.511932 -0.02516 8
-0.342688 0.288143 0.464938 0
-0.487631 0.234614 -0.1412 2
1.22184 -0.460601 -1.07476 4
1.12432 0.349775 0.275954 9
0.311695 -1.16502 1.136 9
-0.799193 -0.119218 0.0456068 3
1.93446 -1.85588 0.63932 8
1.5926 -3.01146 0.959912 8
-1.50015 0.992746 -0.799372 1
0.315404 -0.62553 0.0517563 0
-0.323713 -0.595128 1.10255 0
0.925485 -1.27583 1.61688 0
0.653642 0.0126711 0.673402 4
-0.994493 -0.965685 0.682601 0
-0.90998 1.62763 1.35855 5
1.60936 0.767926 0.131014 9
0.125023 -1.52733 -0.380075 4
-0.786523 0.0335708 0.273245 0
-0.313746 -0.609989 0.380538 6
0.504074 -0.183895 -1.71492 8
-1.05647 -1.61868 -0.515585 1
-0.909685 0.785302 -0.254086 1
-1.85406 0.773357 -0.487045 1
0.577513 1.51838 -0.13071 7
-0.479053 0.411984 -0.0519249 1
2.51156 0.578046 -0.871094 9
0.292866 -0.93846 -0.846168 2
-0.604702 -0.64088 0.0268361 0
0.300794 0.474512 -1.91969 4
-1.19463 1.86168 0.34373 5
1.32806 -1.31518 -1.1147 4
0.469806 1.61917 -1.38049 7
-0.908498 -1.13138 0.298956 0
-0.158537 -0.586988 -0.166955 3
-1.97882 -0.250221 -1.85749 1
0.500556 -0.526003 1.64061 9
-1.34447 1.46241 -0.50873 1
-2.69718 -1.22373 0.0438681 3
-0.594974 -0.735834 -0.82174 0
0.268445 2.64393 -1.67563 7
0.115839 -1.83702 0.58905 0
-0.545007 -0.740567 -0.211962 0
1.24815 -0.317975 1.29388 2
2.29003 0.356571 1.46116 9
-0.557514 2.13236 -1.00612 7
0.0944294 0.537258 -1.57626 4
2.70118 -0.846065 -0.400921 8
-0.820988 0.433924 1.11979 1
-3.04012 1.13135 -1.30713 1
-0.924025 -1.39227 -2.23852 6
-0.945253 -0.0548929 -1.34412 0
-0.321646 1.04853 1.32549 1
-1.64353 -0.873151 0.0739619 3
-1.4562 0.541799 1.41628 1
-2.78699 -1.56295 -2.39657 3
-1.65734 0.569839 2.03744 1
0.48976 -0.614267 -0.345829 8
0.0447786 1.13362 -1.27749 7
-1.05288 0.276304 1.54991 1
0.587932 2.13223 0.889944 7
0.691405 0.368079 1.70496 5
1.83199 -0.0736523 -1.63102 8
1.79447 -1.84843 -1.21178 2
1.06956 1.14257 1.37182 5
0.420213 -1.00328 -2.41997 4
0.430474 0.302171 -1.55252 6
0.631653 -1.26931 -1.7406 4
-1.64234 -1.13149 -0.801963 6
1.48593 1.50031 0.0534144 9
-1.52356 -0.821319 -1.31004 0
-0.245104 -0.336861 1.69958 0
1.0362 1.62636 -1.93277 9
-1.94389 1.09532 -0.765737 1
0.376877 -0.177159 1.90931 4
-0.696671 -1.13919 -0.0481003 0
-0.45389 -1.3844 0.618318 0
-1.63097 0.700131 0.177798 1
0.316909 0.267415 -0.16912 2
2.38303 0.385471 0.946408 9
-0.250497 2.08761 2.13305 5
0.0258849 -0.645549 1.25955 0
0.778273 -0.411564 2.27165 5
0.193685 0.041373 0.43855 9
-1.08033 -1.67411 -0.276466 3
0.402459 1.27397 -1.9998 8
-0.711283 -1.63101 -0.696802 0
0.102402 1.64541 -0.635764 7
1.18482 -0.673429 0.399911 4
1.46237 1.54245 -3.70703 8
0.127784 0.519713 0.22504 5
-0.0179329 0.384753 0.229471 2
1.41507 -0.306982 0.553508 2
1.05453 1.12595 -0.300539 5
-0.30114 -2.32186 0.0223754 0
0.851574 -0.485695 0.111405 8
0.454432 0.312854 0.750735 9
0.55246 0.164774 -0.998407 2
3.25571 -0.444869 2.53254 9
0.470418 -0.196204 1.49324 0
0.374518 -1.0933 0.233237 1
-0.311837 0.696206 -2.63159 4
-0.560281 -0.230941 -0.00977204 0
0.10826 0.724247 0.220454 2
1.26032 1.3529 -1.75139 9
-0.69564 0.700626 -0.792749 5
-1.34155 2.43356 1.47516 5
0.981454 -1.01038 1.8602 8
-0.494346 -1.44985 1.37393 9
-1.40554 -1.3382 0.912208 3
1.08108 -1.32953 1.99887 4
-0.82461 0.429155 -0.718951 1
0.213499 1.5392 -1.91984 9
0.558934 1.96991 1.0199 7
0.479388 -1.45226 -0.313625 4
-2.53436 -0.317784 2.03584 3
-1.29958 -0.22188 -1.40976 1
0.428012 -2.06707 2.08783 0
-2.58582 0.223886 -1.62332 1
1.33107 -2.21048 -0.0680932 2
-0.684238 1.75192 1.03251 7
0.456951 -0.0332803 -1.9775 4
-1.32825 -0.857408 0.802318 1
-0.826167 -1.57881 1.69106 6
-1.42846 0.0670006 -0.226585 3
-0.695807 -1.82476 -2.14175 6
-0.324219 -0.748968 -0.740408 6
1.23076 -1.87113 0.201291 6
0.719524 -0.445912 0.448546 6
1.37557 1.17029 0.220831 7
0.407501 0.209903 -1.321 2
0.365532 -0.0808858 -1.17248 1
-1.15125 -1.65068 1.1379 6
0.548674 -1.02065 1.72346 0
-0.684866 2.31982 0.492137 7
-0.109276 -1.43331 0.121874 2
-0.829753 0.730811 0.232813 1
-2.17326 0.529637 0.0805842 1
-0.799807 -0.186335 2.04032 0
-0.639746 1.28281 -0.309117 5
1.42388 -0.0348714 3.11739 9
-2.93822 0.739328 0.553363 3
-1.66204 -1.13306 -1.23878 4
1.55366 -0.370906 -0.892564 2
0.695802 0.337543 0.594041 9
1.06076 1.57928 -0.156719 5
0.499615 2.27355 -0.176837 7
-1.32823 0.556485 0.24791 1
-1.68985 -1.24125 -0.426652 3
0.0922824 0.136827 0.975471 6
2.40881 0.169088 -2.47619 8
-0.65058 -0.237483 0.300414 0
-1.10574 -1.39357 0.0815556 6
-0.376845 -0.953096 0.0780069 0
0.854442 1.8206 0.825538 7
-0.21931 1.68467 -0.551623 7
-0.148687 0.494793 0.351818 6
-1.82015 1.04825 0.459845 1
-1.62217 1.06224 -0.357244 1
0.243294 -0.486028 -1.92806 4
1.00269 1.54604 1.40031 9
1.94832 -0.927786 -0.985981 8
-1.37978 -0.585579 -1.51512 4
-0.0315803 1.38879 1.26937 5
0.258985 -0.810421 1.73751 9
0.629438 1.17685 -0.187452 7
-2.87126 -0.0578755 0.603141 3
-0.587969 0.139796 1.35427 0
0.380523 -1.81743 0.645862 2
-1.37192 -2.15299 0.0526006 6
1.64958 1.52427 -0.596666 9
-0.506429 -1.34198 -0.205647 4
0.157593 -1.13948 -2.06123 6
-0.182663 -0.141381 0.645106 9
0.199818 -1.76755 -1.44727 4
-0.298157 -0.954362 -1.44366 4
-1.39999 0.275795 0.391403 3
1.06139 0.778879 0.320632 5
-0.358295 0.413979 2.80887 5
1.93648 0.331922 0.959435 9
0.721552 -0.500432 0.636708 6
0.18493 -1.50269 1.9421 6
-0.414708 0.113105 -1.06439 1
-2.47524 -0.947768 0.733643 3
0.650515 -0.525807 -0.257671 4
1.09361 0.475752 -0.0895697 6
-0.563854 -0.701915 0.649855 0
-1.15099 -0.582424 0.0870102 0
0.0573739 1.01103 1.74679 5
0.0828283 -0.375265 -1.93622 4
0.491699 -0.945608 0.863993 8
1.50205 -0.989028 -2.27532 8
0.0895564 0.74972 1.27242 5
-0.881723 0.787435 1.35932 1
0.167246 1.49012 0.563055 7
-0.118366 0.216544 0.0463771 6
-2.25595 0.629964 -0.964418 1
-0.536043 1.83398 -0.807763 7
-0.432159 0.985825 1.66784 1
0.230699 0.251771 -1.02527 8
-0.475548 -0.977593 2.16053 8
-0.463718 -0.10121 0.983507 1
0.393729 -1.2264 -0.254185 2
1.886 0.737505 1.32708 9
-0.150891 0.0730735 -0.838758 2
-0.231669 0.358959 -2.52007 4
-1.06303 1.14037 0.770763 1
1.95064 1.16015 2.3436 9
0.0316191 1.65672 -0.94245 5
-0.277371 1.40993 -0.56118 7
-3.03861 0.100167 -0.208833 3
-1.08908 -0.623916 -1.5648 0
-0.775332 -1.94738 0.538933 6
-0.521017 -1.95206 -2.88873 2
2.98521 -1.51542 0.93167 8
-1.23697 2.22855 -0.420892 5
-0.258492 0.182699 -1.1464 2
0.298085 2.18441 -0.193718 7
-0.479939 0.157872 -0.183574 0
0.640555 -2.35847 1.43833 6
-0.694755 -0.174229 0.532654 8
0.892776 -0.791422 -1.18355 6
-1.10352 0.260616 -0.657069 0
-0.629145 2.27 1.26599 5
1.91607 -0.215737 -3.36973 8
0.602414 2.01335 0.301515 7
-1.4386 0.0371269 1.34487 3
0.0457826 0.943317 -0.0744851 9
0.552652 -0.660844 -0.105105 9
0.7542 2.11638 -0.293619 7
0.996594 -0.372544 -0.733078 4
-3.49015 0.859344 -0.206185 3
0.876213 -0.28101 -1.93472 4
-2.87951 -0.22611 2.36428 3
-0.834977 -1.28505 0.00463365 6
-0.824308 0.749778 1.56898 1
2.42959 0.317861 1.76344 9
-2.36988 -0.427367 -1.25737 0
0.919575 0.497066 -0.665508 8
-2.42752 1.5253 0.28392 1
-0.487323 -0.916782 -2.3561 6
-0.246048 0.0387643 1.31935 2
-0.274894 0.292324 1.71323 3
1.2274 -0.843075 0.562086 8
-0.738905 -1.42247 -1.25928 0
1.81873 -0.380189 1.4237 4
-0.838847 -1.0815 -0.0984162 0
-0.258966 -0.198091 0.365003 6
-1.41703 0.704593 1.52708 1
1.65011 -0.361133 0.274037 2
-1.10768 0.258898 -1.3938 1
2.05426 -2.15634 -0.377143 8
-0.309772 -0.523714 1.32008 0
1.18756 1.48058 -0.434665 7
1.0247 -0.908307 0.752109 4
0.544892 3.08702 0.642246 7
-2.43561 -1.13773 -1.06635 3
0.803646 2.57754 1.56128 7
-1.93562 0.525374 0.049775 3
1.54785 -0.251595 -1.26099 5
1.40651 -0.598434 0.515644 4
1.83263 0.115857 0.846403 7
0.0521684 0.187308 0.692358 0
0.412218 -0.975852 2.49432 9
-1.70172 1.17862 -1.29262 1
-0.716545 -0.490101 -0.182153 0
-0.775164 -0.424837 2.43417 3
1.42458 0.745846 1.10456 9
0.0857821 -0.307505 -0.631262 6
1.24748 0.406162 -0.784613 7
-1.88633 -1.32032 -1.00236 3
2.15263 0.117452 -0.392413 8
1.45277 1.6265 -0.189085 9
-0.153254 -1.58815 0.7819 0
0.0308378 -1.43079 -0.338433 2
-1.48484 -0.392467 1.56148 3
0.952347 0.906111 0.9016 2
0.629791 0.208115 -0.491196 8
-0.3662 -2.25548 1.13478 0
-0.533006 1.41331 -1.53139 7
-1.13694 1.48406 -0.821257 5
-1.16039 1.36345 -0.648883 5
-0.0958187 0.394986 -0.0906809 4
-2.55548 0.746661 1.27785 1
-1.54746 0.524255 0.764291 1
-0.656091 -1.31233 -2.50628 4
0.212517 -1.12412 0.646416 6
-0.203873 -1.62096 0.0598179 4
1.28166 -1.47665 -1.11827 8
-0.420992 1.27278 -0.375188 7
-0.765563 2.1977 0.198648 7
-2.66332 -1.32074 -0.843064 3
0.465947 1.54962 -0.22716 7
0.688987 -0.589155 -1.86124 4
0.136226 -0.191292 0.681102 0
0.791788 -0.31093 -0.753242 6
0.502218 -1.59277 0.311104 4
-0.599983 -0.669882 -0.433415 0
0.968706 -0.471816 2.75133 9
-0.244472 -0.332342 -0.303146 6
1.22315 0.679782 2.08476 5
2.28264 1.12843 0.00832371 9
1.95116 -1.51596 0.996476 2
-2.56088 -0.686847 1.11295 3
-0.423385 -0.489069 -0.657763 4
0.897477 0.044076 0.49554 2
-2.3151 0.0941303 -1.37774 4
0.932874 1.68374 -0.253595 7
2.11369 0.456595 0.351562 9
-0.571195 -0.193675 0.444603 3
-1.22758 0.401407 0.636996 3
0.238019 0.724849 0.282515 7
1.18582 1.37678 0.910703 7
1.48553 0.413542 0.317417 9
1.85377 -1.46572 -2.32269 8
-0.0840873 -0.909836 -1.94391 2
-3.40796 1.69191 1.35568 1
-2.95351 1.0535 -0.803963 1
2.36937 0.96945 -2.06665 8
-1.34937 0.833785 -1.37301 1
0.613531 -0.0287489 0.737855 4
0.294167 -1.4312 1.11128 8
2.1332 1.02551 1.10966 5
-1.06443 0.275757 -0.00460725 3
-0.676164 -1.8121 1.50247 6
0.035392 1.42261 -0.28246 7
0.605769 0.0434667 -0.772916 6
1.60919 -2.10219 -0.792736 8
1.11881 1.07108 2.73334 5
-1.76125 -0.903533 0.60171 3
0.955362 1.72716 -1.57027 8
0.372904 0.177493 -1.10979 4
0.730879 -1.22754 -0.963282 4
-2.45395 2.07496 2.11179 1
-0.359595 -1.47105 -0.164443 0
0.519331 -1.32375 -0.559941 4
-0.455872 -1.14434 0.393215 0
0.5291 1.1424 -0.266561 7
0.0300005 2.68658 0.624624 7
-0.163398 0.103688 3.1194 3
0.692696 0.185259 0.0606126 8
-0.781636 -1.99579 0.396257 0
0.985904 0.794887 1.31426 7
1.4503 -1.2974 0.110497 0
-2.4431 0.124417 -1.87082 1
-1.14229 -0.0793599 0.855441 3
1.58632 -2.86661 -1.42092 4
0.333187 2.02103 -0.412523 7
0.307476 -0.292055 -0.174181 2
1.31281 0.300806 -0.8068 8
-0.266649 -1.38104 0.33259 0
-0.600191 -0.350289 1.12075 0
2.75196 -0.464527 -0.848627 8
2.04242 0.968509 0.0487464 9
2.31382 1.29337 0.00720543 5
-0.146894 -1.78901 0.389161 0
1.14162 0.469981 0.0129071 9
-0.693097 -0.0219626 -0.230943 2
-0.0118626 1.91729 0.0427461 7
0.983483 0.687698 1.14793 5
-0.882088 -0.930545 -0.557199 4
1.07287 0.213523 0.637685 8
-0.0477196 2.97527 0.208421 7
-1.85105 -0.317055 -1.52344 1
-2.1774 -0.145311 -0.742646 3
0.792118 -0.0755301 -0.370614 2
1.24719 -1.77768 1.72435 8
-0.0878532 2.05048 -1.11206 7
-1.50994 -1.49909 -0.738827 3
-0.997124 0.346219 0.309749 6
0.0958206 1.34864 0.343921 7
0.471707 0.619407 -1.29108 8
-0.88327 -1.6456 0.25079 8
-1.04815 -0.604799 0.378886 3
1.0073 -0.0769087 2.11713 9
-1.01187 -1.35903 -0.0483241 3
-1.68712 0.068741 0.496554 3
-0.296769 1.04069 0.697483 5
0.00782177 -0.249868 -0.600533 6
0.160252 -1.12094 -1.64658 2
0.626248 -0.0805776 0.0128688 8
-2.38955 -0.754172 0.236844 3
1.07287 -1.02308 0.152323 9
0.740445 -1.17104 -0.213482 6
-0.59055 -2.04785 -0.0464447 0
-0.891039 -1.82746 0.779121 0
1.4119 1.08653 2.98582 8
-1.59122 1.86644 -0.522221 5
-0.41438 -1.18267 -2.23621 6
2.98231 0.171987 -1.09649 8
1.00145 -0.483907 1.99496 9
-1.55152 -1.64862 0.118639 3
1.01728 0.686344 -0.070795 8
2.64388 -0.166832 -0.944617 8
2.62033 -0.683769 -1.96879 8
-0.0169893 0.85517 0.110664 5
0.34081 -1.49641 -0.687192 8
1.85138 1.21925 0.299185 5
-0.652924 -0.342551 0.0188859 1
-1.56942 -0.821657 0.112397 0
-0.362536 -0.157772 0.360011 2
-1.11586 -1.54377 0.139138 3
-1.06679 0.219156 1.09241 1
-0.0313996 0.922695 0.960044 7
-0.0469641 2.00021 0.13035 7
-0.725226 -1.16699 0.189431 0
-0.141599 0.728961 -0.345131 2
-0.812211 -0.939063 1.65121 3
-0.765316 -0.991121 -2.31762 8
0.528448 -0.61999 0.787018 9
0.197434 -2.04527 0.366139 2
-0.868909 0.395566 0.20055 4
-0.518225 1.96982 -0.10662 5
0.933752 -0.130963 -0.888368 8
0.0302244 1.99609 -0.610809 7
0.793132 -0.923624 -0.982928 2
1.12769 0.0466054 0.617638 9
-0.367395 1.32058 -1.05454 5
0.343803 1.28578 0.331384 9
0.969521 -0.545672 -1.09495 2
0.432311 -2.02194 -1.618 6
-0.655338 0.948593 0.150281 1
-0.099769 -0.506398 1.95638 6
-0.966767 1.99634 -2.95088 7
-2.17884 0.410755 -0.867799 1
-0.928667 -0.0101144 -1.13019 2
0.326909 -2.32432 1.88483 0
-0.420186 0.911902 -0.389245 5
-1.02357 -0.280858 -0.604934 1
-0.392277 -0.795415 -1.51676 6
-0.642961 -1.42111 0.530504 3
-0.980249 0.0124822 -1.55895 4
-2.2146 -0.691357 -0.492683 0
-0.975525 -0.484972 0.306014 0
0.162609 -2.22438 -0.535843 4
0.310295 -1.35513 0.0682938 8
1.61231 1.10044 0.532534 9
-0.377777 -0.883175 -0.61816 6
-1.60848 1.7216 -0.901704 5
-0.747264 -0.354411 1.03829 3
0.62087 0.0344803 -2.81415 8
1.83542 -1.75505 -1.64626 6
2.41102 0.888764 0.0173063 9
-2.24322 0.260112 0.367898 1
1.40148 1.52918 0.299638 9
-2.12177 0.484906 -1.11768 1
-0.0363077 -0.896281 -0.372457 2
0.573089 0.0023527 0.11658 2
1.35815 1.27981 1.13252 9
2.82161 -1.01731 0.770338 8
1.23917 -0.0793144 -1.88606 8
-0.483737 0.485159 -1.006 5
-0.736728 1.30808 -0.671955 7
0.550002 -1.56114 -0.385123 0
-1.16532 0.040645 0.506362 3
-0.761316 -0.907044 1.37389 0
0.235819 -0.623722 -0.847361 2
0.778175 -0.809533 -2.66166 4
-0.0368345 0.183365 -0.359586 2
0.986774 1.27046 -0.513833 7
0.0267119 -1.94627 -0.779052 8
0.19697 0.472174 2.2047 5
-0.996728 2.11532 -1.48287 7
-2.16694 -1.02436 1.23189 3
0.550131 1.75829 -0.66215 7
1.19633 0.839636 0.725739 9
-0.742501 -0.146317 -1.0181 0
0.719734 -1.07582 -0.491004 4
-0.256412 1.35812 -0.45821 5
-0.900311 1.1653 0.705628 1
0.392144 -0.82801 -2.40432 4
1.63339 0.0144131 -0.383423 9
1.03651 1.73626 -0.27725 9
0.718405 1.70257 1.13491 7
-0.919254 1.76845 0.054003 5
0.784271 -0.167909 0.59131 2
0.0240508 2.08655 0.37909 7
1.5124 -0.0436263 0.217875 4
-0.89795 0.689253 1.07499 1
-0.0535792 -2.8394 -1.03109 2
2.42238 0.12643 1.09281 9
-1.08744 0.455243 1.09171 1
-1.48221 -0.26358 0.381128 3
0.43756 -0.366326 0.620405 2
-2.04161 0.017529 1.01623 3
2.46676 0.464433 1.0592 9
-0.307155 -0.802437 1.01591 8
-0.110163 -0.564494 0.745841 8
1.08439 -2.26675 -1.3564 2
2.09296 1.05358 -0.955201 9
-0.550096 -0.183895 0.405931 6
0.539458 1.83225 -1.8272 5
-2.73232 0.123743 0.45758 3
-0.556858 -0.610033 1.81045 3
-2.55027 -1.80927 0.6356 3
-1.67008 0.758201 -0.0118376 5
-1.17873 0.137974 -0.673121 8
-1.3852 -0.502096 0.415769 3
0.871431 0.00413944 0.26007 2
1.09768 0.910717 -0.77024 9
-1.16224 -1.31851 -1.25415 0
1.07957 -1.09864 0.0582545 6
1.2537 2.15676 0.120588 9
-2.79154 0.477099 -0.0374023 3
-0.133574 1.37643 -2.28167 8
1.71123 0.454879 -0.121177 8
-3.30199 -0.0687218 0.623753 3
1.26346 -1.25033 -0.419339 2
-0.0914475 -2.02615 0.790352 0
0.222846 2.33359 -0.595635 5
1.83928 0.976985 -4.34775 8
1.04238 -1.04331 1.53437 4
-1.58609 1.28547 -0.662472 5
-2.16323 -0.316146 0.320943 1
-0.1949 1.09983 0.564908 1
1.55192 -0.786296 0.313879 4
0.620019 2.28445 0.46988 7
0.493017 -0.110224 -0.715958 4
0.0274542 -0.761011 1.36295 4
0.297284 0.0583438 1.97198 2
1.29172 1.60476 0.721872 7
-0.479165 2.93663 -0.0894471 7
-0.194842 2.43652 1.37167 5
-1.73852 -0.413317 1.21936 3
1.64496 0.0138596 -0.271734 8
1.5584 -0.526514 -0.132072 5
-1.10969 0.564438 0.382094 1
0.724095 -0.964531 1.71798 6
0.193063 -0.587257 -0.258382 6
1.23295 0.0726467 0.728559 6
1.10951 -0.0827081 -1.38223 8
1.43712 0.471652 0.351025 9
0.826678 1.8002 -0.363829 7
-2.6946 -0.477073 1.3908 3
2.68167 -0.611801 -0.143518 8
-0.282771 -0.95653 1.53057 9
2.72662 -0.793215 -0.223736 8
-0.213432 0.212187 1.23714 9
0.711662 -1.19631 -0.820391 0
-1.04814 0.554814 0.472451 3
1.73378 0.413955 -0.192308 7
-0.122938 -1.51403 -0.39227 2
-0.450542 -0.521671 1.59987 0
-0.142566 1.23148 -1.22519 5
-1.0289 -2.34671 0.197792 0
-0.130283 -2.36408 0.00732291 0
0.331942 2.84827 -0.584114 7
-0.153832 -1.74852 -0.89478 6
-0.561633 -1.88984 0.135709 0
-1.04941 -2.44928 1.03586 0
-0.958989 -0.709256 0.736267 0
-0.047283 -0.197789 -0.153844 6
0.513482 2.19511 -0.143173 7
-0.654279 0.932437 -1.19524 5
0.487488 1.49804 -0.89438 7
1.14383 -1.66508 0.402879 6
-0.435925 -1.90556 -1.06505 0
-0.517278 -1.90095 0.595003 6
-0.895548 2.10873 -0.302134 7
-1.05638 -2.61218 -1.59044 0
-0.315159 -1.1286 -0.819045 2
0.676058 1.19419 -0.852661 7
0.38832 -0.864488 -1.3409 4
-2.43595 -1.50629 0.457709 3
0.517483 -1.5488 0.110739 8
-1.72683 1.19035 0.00898762 1
1.49967 -0.759191 0.0746217 9


